Physically-Consistent Parameter Identification of Robots in Contact

Accurate inertial parameter identification is crucial for the simulation and control of robots encountering intermittent contact with the environment. Classically, robots' inertial parameters are obtained from CAD models that are not precise (and sometimes not available, e.g., Spot from Boston Dynamics), hence requiring identification. To do that, existing methods require access to contact force measurement, a modality not present in modern quadruped and humanoid robots. This paper presents an alternative technique that utilizes joint current/torque measurements -- a standard sensing modality in modern robots -- to identify inertial parameters without requiring direct contact force measurements. By projecting the whole-body dynamics into the null space of contact constraints, we eliminate the dependency on contact forces and reformulate the identification problem as a linear matrix inequality that can handle physical and geometrical constraints. We compare our proposed method against a common black-box identification method using a deep neural network and show that incorporating physical consistency significantly improves the sample efficiency and generalizability of the model. Finally, we validate our method on the Spot quadruped robot across various locomotion tasks, showcasing its accuracy and generalizability in real-world scenarios over different gaits.

==> files/solo_fl_torque.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.050000in}{2.950000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634500in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{2.802500in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{2.802500in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{2.000469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719828in}{2.000469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443629in}{2.000469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181456in, y=2.842667in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FL-Hip Ab/Ad}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573109in, y=2.722297in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634500in}{2.274785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294605in, y=2.236205in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634500in}{2.591269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386427in, y=2.552689in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128446in, y=2.086723in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Validataion }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250051in, y=2.062079in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Torque (Nm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634500in}{2.000469in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719828in}{2.292145in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{2.277900in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{2.259738in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{2.253127in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{2.342408in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{2.365239in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{2.399439in}}%
\pgfpathlineto{\pgfqpoint{0.840494in}{2.510268in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{2.635079in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{2.757662in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{2.735101in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{2.689309in}}%
\pgfpathlineto{\pgfqpoint{0.926684in}{2.643231in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{2.607336in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.617679in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{2.558480in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{2.570820in}}%
\pgfpathlineto{\pgfqpoint{1.012874in}{2.583236in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{2.607309in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{2.637055in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{2.570367in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{2.553292in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{2.539339in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{2.537855in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{2.517938in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{2.544396in}}%
\pgfpathlineto{\pgfqpoint{1.168016in}{2.544685in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{2.562403in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{2.563763in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{2.430607in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{2.444461in}}%
\pgfpathlineto{\pgfqpoint{1.254206in}{2.447272in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{2.464621in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{2.453083in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{2.206419in}}%
\pgfpathlineto{\pgfqpoint{1.323158in}{2.239424in}}%
\pgfpathlineto{\pgfqpoint{1.340396in}{2.262620in}}%
\pgfpathlineto{\pgfqpoint{1.357634in}{2.287709in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{2.280410in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{2.170501in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{2.201467in}}%
\pgfpathlineto{\pgfqpoint{1.426586in}{2.219374in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{2.228291in}}%
\pgfpathlineto{\pgfqpoint{1.461062in}{2.247121in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{2.134646in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{2.185022in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{2.213360in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{2.236046in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{2.242944in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{2.323571in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{2.306847in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{2.280753in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{2.270543in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{2.277363in}}%
\pgfpathlineto{\pgfqpoint{1.650680in}{2.367475in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{2.367446in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{2.407862in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{2.517153in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{2.619426in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{2.766044in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{2.741713in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{2.681883in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{2.625912in}}%
\pgfpathlineto{\pgfqpoint{1.805823in}{2.614646in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{2.597116in}}%
\pgfpathlineto{\pgfqpoint{1.840299in}{2.571256in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{2.551167in}}%
\pgfpathlineto{\pgfqpoint{1.874775in}{2.582592in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{2.607387in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{2.654230in}}%
\pgfpathlineto{\pgfqpoint{1.926489in}{2.573009in}}%
\pgfpathlineto{\pgfqpoint{1.943727in}{2.545299in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{2.536827in}}%
\pgfpathlineto{\pgfqpoint{1.978203in}{2.518877in}}%
\pgfpathlineto{\pgfqpoint{1.995441in}{2.515134in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{2.537949in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{2.570995in}}%
\pgfpathlineto{\pgfqpoint{2.047155in}{2.580602in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{2.579028in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{2.434779in}}%
\pgfpathlineto{\pgfqpoint{2.098869in}{2.455234in}}%
\pgfpathlineto{\pgfqpoint{2.116107in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{2.133345in}{2.476230in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{2.457136in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{2.211228in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{2.250213in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{2.273556in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{2.286601in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{2.303028in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{2.193380in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{2.207160in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{2.225061in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{2.232353in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{2.251579in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{2.157351in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{2.199585in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{2.224476in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{2.252950in}}%
\pgfpathlineto{\pgfqpoint{2.409153in}{2.265982in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{2.329228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634500in}{2.000469in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719828in}{2.307363in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{2.280665in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{2.271860in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{2.241503in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{2.351854in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{2.436108in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{2.540950in}}%
\pgfpathlineto{\pgfqpoint{0.840494in}{2.626987in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{2.632250in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{2.629922in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{2.619726in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{2.609484in}}%
\pgfpathlineto{\pgfqpoint{0.926684in}{2.593343in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{2.586974in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.580030in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{2.572899in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{2.568118in}}%
\pgfpathlineto{\pgfqpoint{1.012874in}{2.569119in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{2.578003in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{2.602777in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{2.559100in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{2.546112in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{2.546470in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{2.515188in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{2.529202in}}%
\pgfpathlineto{\pgfqpoint{1.168016in}{2.547724in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{2.495315in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{2.547567in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{2.410419in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{2.439915in}}%
\pgfpathlineto{\pgfqpoint{1.254206in}{2.446497in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{2.469361in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{2.535373in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{2.242899in}}%
\pgfpathlineto{\pgfqpoint{1.323158in}{2.227881in}}%
\pgfpathlineto{\pgfqpoint{1.340396in}{2.300454in}}%
\pgfpathlineto{\pgfqpoint{1.357634in}{2.249819in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{2.329362in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{2.236065in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{2.220393in}}%
\pgfpathlineto{\pgfqpoint{1.426586in}{2.221018in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{2.245341in}}%
\pgfpathlineto{\pgfqpoint{1.461062in}{2.208483in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{2.142706in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{2.171766in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{2.255152in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{2.237259in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{2.238801in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{2.300688in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{2.297311in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{2.249341in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{2.235008in}}%
\pgfpathlineto{\pgfqpoint{1.650680in}{2.258187in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{2.291496in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{2.436519in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{2.592180in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{2.629216in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{2.642498in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{2.630038in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{2.606784in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{2.576088in}}%
\pgfpathlineto{\pgfqpoint{1.805823in}{2.560416in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{2.552627in}}%
\pgfpathlineto{\pgfqpoint{1.840299in}{2.552678in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{2.559676in}}%
\pgfpathlineto{\pgfqpoint{1.874775in}{2.572667in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{2.590408in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{2.619598in}}%
\pgfpathlineto{\pgfqpoint{1.926489in}{2.576444in}}%
\pgfpathlineto{\pgfqpoint{1.943727in}{2.540706in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{2.581840in}}%
\pgfpathlineto{\pgfqpoint{1.978203in}{2.572298in}}%
\pgfpathlineto{\pgfqpoint{1.995441in}{2.529923in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{2.539098in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{2.629927in}}%
\pgfpathlineto{\pgfqpoint{2.047155in}{2.615789in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{2.603213in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{2.438270in}}%
\pgfpathlineto{\pgfqpoint{2.098869in}{2.415257in}}%
\pgfpathlineto{\pgfqpoint{2.116107in}{2.540327in}}%
\pgfpathlineto{\pgfqpoint{2.133345in}{2.546471in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{2.518110in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{2.296771in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{2.243157in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{2.261918in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{2.232558in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{2.296055in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{2.116949in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{2.164069in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{2.228036in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{2.198581in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{2.217507in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{2.146850in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{2.183138in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{2.205035in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{2.253477in}}%
\pgfpathlineto{\pgfqpoint{2.409153in}{2.251910in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{2.310207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634500in}{2.000469in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719828in}{2.150234in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{2.123262in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{2.111597in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{2.078911in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{2.188667in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{2.270087in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{2.359888in}}%
\pgfpathlineto{\pgfqpoint{0.840494in}{2.421691in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{2.426682in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{2.483071in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{2.571540in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{2.647902in}}%
\pgfpathlineto{\pgfqpoint{0.926684in}{2.676221in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{2.666601in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.620443in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{2.557074in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{2.495177in}}%
\pgfpathlineto{\pgfqpoint{1.012874in}{2.446935in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{2.417526in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{2.415078in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{2.349536in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{2.321806in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{2.333063in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{2.332910in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{2.331421in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{2.387632in}}%
\pgfpathlineto{\pgfqpoint{1.168016in}{2.452523in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{2.439909in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{2.515322in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{2.379085in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{2.387977in}}%
\pgfpathlineto{\pgfqpoint{1.254206in}{2.359368in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{2.343077in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{2.376953in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{2.067435in}}%
\pgfpathlineto{\pgfqpoint{1.323158in}{2.053266in}}%
\pgfpathlineto{\pgfqpoint{1.340396in}{2.142150in}}%
\pgfpathlineto{\pgfqpoint{1.357634in}{2.117120in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{2.223801in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{2.152294in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{2.148890in}}%
\pgfpathlineto{\pgfqpoint{1.426586in}{2.151817in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{2.171225in}}%
\pgfpathlineto{\pgfqpoint{1.461062in}{2.126819in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{2.055332in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{2.082952in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{2.169106in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{2.156034in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{2.160997in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{2.221263in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{2.210574in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{2.152487in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{2.128392in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{2.130837in}}%
\pgfpathlineto{\pgfqpoint{1.650680in}{2.160276in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{2.195437in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{2.321353in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{2.442684in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{2.473480in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{2.550908in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{2.643514in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{2.702910in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{2.704413in}}%
\pgfpathlineto{\pgfqpoint{1.805823in}{2.672014in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{2.617534in}}%
\pgfpathlineto{\pgfqpoint{1.840299in}{2.565162in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{2.530299in}}%
\pgfpathlineto{\pgfqpoint{1.874775in}{2.514562in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{2.512172in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{2.524053in}}%
\pgfpathlineto{\pgfqpoint{1.926489in}{2.463745in}}%
\pgfpathlineto{\pgfqpoint{1.943727in}{2.406616in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{2.424352in}}%
\pgfpathlineto{\pgfqpoint{1.978203in}{2.397536in}}%
\pgfpathlineto{\pgfqpoint{1.995441in}{2.351489in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{2.374563in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{2.494261in}}%
\pgfpathlineto{\pgfqpoint{2.047155in}{2.515794in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{2.535549in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{2.391360in}}%
\pgfpathlineto{\pgfqpoint{2.098869in}{2.373491in}}%
\pgfpathlineto{\pgfqpoint{2.116107in}{2.490443in}}%
\pgfpathlineto{\pgfqpoint{2.133345in}{2.482512in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{2.442786in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{2.218563in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{2.171337in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{2.203010in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{2.187771in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{2.260760in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{2.082533in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{2.121546in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{2.170495in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{2.122658in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{2.123324in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{2.036925in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{2.061014in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{2.074153in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{2.116854in}}%
\pgfpathlineto{\pgfqpoint{2.409153in}{2.111749in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{2.166799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634500in}{2.000469in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719828in}{2.326321in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{2.292304in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{2.290408in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{2.272937in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{2.364675in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{2.356616in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{2.391631in}}%
\pgfpathlineto{\pgfqpoint{0.840494in}{2.526287in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{2.625188in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{2.725814in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{2.678404in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{2.664356in}}%
\pgfpathlineto{\pgfqpoint{0.926684in}{2.602010in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{2.567063in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.649828in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{2.562088in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{2.533886in}}%
\pgfpathlineto{\pgfqpoint{1.012874in}{2.518963in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{2.545083in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{2.630130in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{2.534212in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{2.479651in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{2.456642in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{2.483073in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{2.451713in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{2.491697in}}%
\pgfpathlineto{\pgfqpoint{1.168016in}{2.532971in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{2.554682in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{2.510250in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{2.424855in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{2.454165in}}%
\pgfpathlineto{\pgfqpoint{1.254206in}{2.478230in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{2.500545in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{2.461308in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{2.289182in}}%
\pgfpathlineto{\pgfqpoint{1.323158in}{2.315515in}}%
\pgfpathlineto{\pgfqpoint{1.340396in}{2.358075in}}%
\pgfpathlineto{\pgfqpoint{1.357634in}{2.364070in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{2.360302in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{2.220483in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{2.272914in}}%
\pgfpathlineto{\pgfqpoint{1.426586in}{2.311729in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{2.304622in}}%
\pgfpathlineto{\pgfqpoint{1.461062in}{2.295677in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{2.217965in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{2.293432in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{2.336190in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{2.360665in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{2.379251in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{2.343361in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{2.350366in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{2.292694in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{2.297332in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{2.278341in}}%
\pgfpathlineto{\pgfqpoint{1.650680in}{2.384940in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{2.375394in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{2.392404in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{2.535071in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{2.631093in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{2.734875in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{2.683242in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{2.647784in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{2.616894in}}%
\pgfpathlineto{\pgfqpoint{1.805823in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{2.665763in}}%
\pgfpathlineto{\pgfqpoint{1.840299in}{2.559730in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{2.517397in}}%
\pgfpathlineto{\pgfqpoint{1.874775in}{2.524180in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{2.533084in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{2.627373in}}%
\pgfpathlineto{\pgfqpoint{1.926489in}{2.535189in}}%
\pgfpathlineto{\pgfqpoint{1.943727in}{2.480817in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{2.471861in}}%
\pgfpathlineto{\pgfqpoint{1.978203in}{2.480420in}}%
\pgfpathlineto{\pgfqpoint{1.995441in}{2.467047in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{2.510343in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{2.525134in}}%
\pgfpathlineto{\pgfqpoint{2.047155in}{2.563929in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{2.548410in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{2.416219in}}%
\pgfpathlineto{\pgfqpoint{2.098869in}{2.454371in}}%
\pgfpathlineto{\pgfqpoint{2.116107in}{2.480635in}}%
\pgfpathlineto{\pgfqpoint{2.133345in}{2.494552in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{2.459065in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{2.298673in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{2.320575in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{2.347602in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{2.369222in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{2.329710in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{2.256017in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{2.296998in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{2.319825in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{2.315602in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{2.323663in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{2.241233in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{2.309196in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{2.339330in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{2.366846in}}%
\pgfpathlineto{\pgfqpoint{2.409153in}{2.396530in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{2.365865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634500in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{2.802500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511719in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{2.802500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634500in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{2.000469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634500in}{2.802500in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{2.802500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868391in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{2.802500in}}%
\pgfpathlineto{\pgfqpoint{2.868391in}{2.802500in}}%
\pgfpathlineto{\pgfqpoint{2.868391in}{2.000469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953719in}{2.000469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677519in}{2.000469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443164in, y=2.842667in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FL-Hip Fl/Ex}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807000in, y=2.722297in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868391in}{2.253668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528495in, y=2.215088in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868391in}{2.520414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620317in, y=2.481834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868391in}{2.787161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620317in, y=2.748581in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.868391in}{2.000469in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953719in}{2.381442in}}%
\pgfpathlineto{\pgfqpoint{2.970957in}{2.344470in}}%
\pgfpathlineto{\pgfqpoint{2.988195in}{2.303981in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{2.269210in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{2.240062in}}%
\pgfpathlineto{\pgfqpoint{3.039909in}{2.176980in}}%
\pgfpathlineto{\pgfqpoint{3.057147in}{2.176375in}}%
\pgfpathlineto{\pgfqpoint{3.074385in}{2.226917in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{2.301743in}}%
\pgfpathlineto{\pgfqpoint{3.108861in}{2.520842in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{2.571468in}}%
\pgfpathlineto{\pgfqpoint{3.143337in}{2.588927in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{2.562884in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{2.543295in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{2.452910in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{2.456520in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{2.470444in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{2.484584in}}%
\pgfpathlineto{\pgfqpoint{3.264003in}{2.481984in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{2.431461in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{2.483405in}}%
\pgfpathlineto{\pgfqpoint{3.315717in}{2.491680in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{2.533205in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{2.563250in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{2.612272in}}%
\pgfpathlineto{\pgfqpoint{3.384669in}{2.622273in}}%
\pgfpathlineto{\pgfqpoint{3.401907in}{2.611167in}}%
\pgfpathlineto{\pgfqpoint{3.419145in}{2.592850in}}%
\pgfpathlineto{\pgfqpoint{3.436383in}{2.585485in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{2.577282in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{2.565192in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{2.567905in}}%
\pgfpathlineto{\pgfqpoint{3.505335in}{2.581523in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{2.575984in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{2.600261in}}%
\pgfpathlineto{\pgfqpoint{3.557049in}{2.562720in}}%
\pgfpathlineto{\pgfqpoint{3.574287in}{2.546928in}}%
\pgfpathlineto{\pgfqpoint{3.591525in}{2.527373in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{2.498398in}}%
\pgfpathlineto{\pgfqpoint{3.626001in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{2.486085in}}%
\pgfpathlineto{\pgfqpoint{3.660477in}{2.464890in}}%
\pgfpathlineto{\pgfqpoint{3.677715in}{2.447186in}}%
\pgfpathlineto{\pgfqpoint{3.694953in}{2.439125in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{2.449050in}}%
\pgfpathlineto{\pgfqpoint{3.729429in}{2.434948in}}%
\pgfpathlineto{\pgfqpoint{3.746667in}{2.406343in}}%
\pgfpathlineto{\pgfqpoint{3.763905in}{2.393958in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{2.387603in}}%
\pgfpathlineto{\pgfqpoint{3.798381in}{2.397968in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{2.370031in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{2.336632in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{2.302532in}}%
\pgfpathlineto{\pgfqpoint{3.867333in}{2.271475in}}%
\pgfpathlineto{\pgfqpoint{3.884571in}{2.238639in}}%
\pgfpathlineto{\pgfqpoint{3.901809in}{2.166408in}}%
\pgfpathlineto{\pgfqpoint{3.919047in}{2.164931in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{2.239534in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{2.315187in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{2.522277in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{2.582134in}}%
\pgfpathlineto{\pgfqpoint{4.005237in}{2.589380in}}%
\pgfpathlineto{\pgfqpoint{4.022475in}{2.577809in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{2.538623in}}%
\pgfpathlineto{\pgfqpoint{4.056951in}{2.446628in}}%
\pgfpathlineto{\pgfqpoint{4.074189in}{2.470807in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{2.479295in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{2.480115in}}%
\pgfpathlineto{\pgfqpoint{4.125903in}{2.474750in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{2.435107in}}%
\pgfpathlineto{\pgfqpoint{4.160379in}{2.473531in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{2.497532in}}%
\pgfpathlineto{\pgfqpoint{4.194855in}{2.527551in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{2.566156in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{2.623119in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{2.604755in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{2.603146in}}%
\pgfpathlineto{\pgfqpoint{4.281045in}{2.598809in}}%
\pgfpathlineto{\pgfqpoint{4.298283in}{2.588349in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{2.566832in}}%
\pgfpathlineto{\pgfqpoint{4.332759in}{2.559069in}}%
\pgfpathlineto{\pgfqpoint{4.349997in}{2.560966in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{2.554262in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{2.566416in}}%
\pgfpathlineto{\pgfqpoint{4.401711in}{2.588893in}}%
\pgfpathlineto{\pgfqpoint{4.418949in}{2.555753in}}%
\pgfpathlineto{\pgfqpoint{4.436187in}{2.533514in}}%
\pgfpathlineto{\pgfqpoint{4.453425in}{2.515026in}}%
\pgfpathlineto{\pgfqpoint{4.470663in}{2.501610in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{2.492604in}}%
\pgfpathlineto{\pgfqpoint{4.505139in}{2.478027in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{2.457502in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{2.440853in}}%
\pgfpathlineto{\pgfqpoint{4.556853in}{2.425322in}}%
\pgfpathlineto{\pgfqpoint{4.574091in}{2.438151in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{2.410447in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{2.401341in}}%
\pgfpathlineto{\pgfqpoint{4.625805in}{2.395668in}}%
\pgfpathlineto{\pgfqpoint{4.643043in}{2.388750in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{2.406716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.868391in}{2.000469in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.953719in}{2.241761in}}%
\pgfpathlineto{\pgfqpoint{2.970957in}{2.217578in}}%
\pgfpathlineto{\pgfqpoint{2.988195in}{2.170538in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{2.099102in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{2.052098in}}%
\pgfpathlineto{\pgfqpoint{3.039909in}{2.152129in}}%
\pgfpathlineto{\pgfqpoint{3.057147in}{2.336923in}}%
\pgfpathlineto{\pgfqpoint{3.074385in}{2.450742in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{2.500567in}}%
\pgfpathlineto{\pgfqpoint{3.108861in}{2.534273in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{2.545246in}}%
\pgfpathlineto{\pgfqpoint{3.143337in}{2.539879in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{2.529669in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{2.523366in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{2.523103in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{2.524988in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{2.521941in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{2.506960in}}%
\pgfpathlineto{\pgfqpoint{3.264003in}{2.476568in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{2.433315in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{2.339041in}}%
\pgfpathlineto{\pgfqpoint{3.315717in}{2.420087in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{2.429651in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{2.492033in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{2.542943in}}%
\pgfpathlineto{\pgfqpoint{3.384669in}{2.577144in}}%
\pgfpathlineto{\pgfqpoint{3.401907in}{2.631450in}}%
\pgfpathlineto{\pgfqpoint{3.419145in}{2.619201in}}%
\pgfpathlineto{\pgfqpoint{3.436383in}{2.659343in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{2.648296in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{2.558032in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{2.543968in}}%
\pgfpathlineto{\pgfqpoint{3.505335in}{2.543673in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{2.461947in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{2.425558in}}%
\pgfpathlineto{\pgfqpoint{3.557049in}{2.474399in}}%
\pgfpathlineto{\pgfqpoint{3.574287in}{2.372510in}}%
\pgfpathlineto{\pgfqpoint{3.591525in}{2.420187in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{2.383569in}}%
\pgfpathlineto{\pgfqpoint{3.626001in}{2.425547in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{2.427800in}}%
\pgfpathlineto{\pgfqpoint{3.660477in}{2.412447in}}%
\pgfpathlineto{\pgfqpoint{3.677715in}{2.414996in}}%
\pgfpathlineto{\pgfqpoint{3.694953in}{2.421588in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{2.478731in}}%
\pgfpathlineto{\pgfqpoint{3.729429in}{2.426134in}}%
\pgfpathlineto{\pgfqpoint{3.746667in}{2.428766in}}%
\pgfpathlineto{\pgfqpoint{3.763905in}{2.435704in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{2.464872in}}%
\pgfpathlineto{\pgfqpoint{3.798381in}{2.424690in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{2.362438in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{2.343767in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{2.291373in}}%
\pgfpathlineto{\pgfqpoint{3.867333in}{2.227502in}}%
\pgfpathlineto{\pgfqpoint{3.884571in}{2.216980in}}%
\pgfpathlineto{\pgfqpoint{3.901809in}{2.309491in}}%
\pgfpathlineto{\pgfqpoint{3.919047in}{2.443741in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{2.538093in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{2.556329in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{2.562420in}}%
\pgfpathlineto{\pgfqpoint{4.005237in}{2.561215in}}%
\pgfpathlineto{\pgfqpoint{4.022475in}{2.559354in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{2.560223in}}%
\pgfpathlineto{\pgfqpoint{4.056951in}{2.562821in}}%
\pgfpathlineto{\pgfqpoint{4.074189in}{2.562677in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{2.554852in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{2.535247in}}%
\pgfpathlineto{\pgfqpoint{4.125903in}{2.502267in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{2.458327in}}%
\pgfpathlineto{\pgfqpoint{4.160379in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{2.400444in}}%
\pgfpathlineto{\pgfqpoint{4.194855in}{2.455530in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{2.477669in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{2.474529in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{2.517456in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{2.517774in}}%
\pgfpathlineto{\pgfqpoint{4.281045in}{2.517236in}}%
\pgfpathlineto{\pgfqpoint{4.298283in}{2.520371in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{2.547027in}}%
\pgfpathlineto{\pgfqpoint{4.332759in}{2.528178in}}%
\pgfpathlineto{\pgfqpoint{4.349997in}{2.463446in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{2.539725in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{2.549092in}}%
\pgfpathlineto{\pgfqpoint{4.401711in}{2.571206in}}%
\pgfpathlineto{\pgfqpoint{4.418949in}{2.504200in}}%
\pgfpathlineto{\pgfqpoint{4.436187in}{2.500863in}}%
\pgfpathlineto{\pgfqpoint{4.453425in}{2.505860in}}%
\pgfpathlineto{\pgfqpoint{4.470663in}{2.454228in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{2.488877in}}%
\pgfpathlineto{\pgfqpoint{4.505139in}{2.456138in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{2.475294in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{2.425542in}}%
\pgfpathlineto{\pgfqpoint{4.556853in}{2.419624in}}%
\pgfpathlineto{\pgfqpoint{4.574091in}{2.471778in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{2.426370in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{2.417721in}}%
\pgfpathlineto{\pgfqpoint{4.625805in}{2.383842in}}%
\pgfpathlineto{\pgfqpoint{4.643043in}{2.378749in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{2.315394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.868391in}{2.000469in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.953719in}{2.365994in}}%
\pgfpathlineto{\pgfqpoint{2.970957in}{2.314716in}}%
\pgfpathlineto{\pgfqpoint{2.988195in}{2.228837in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{2.116689in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{2.036925in}}%
\pgfpathlineto{\pgfqpoint{3.039909in}{2.116885in}}%
\pgfpathlineto{\pgfqpoint{3.057147in}{2.289266in}}%
\pgfpathlineto{\pgfqpoint{3.074385in}{2.396511in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{2.455897in}}%
\pgfpathlineto{\pgfqpoint{3.108861in}{2.537871in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{2.624798in}}%
\pgfpathlineto{\pgfqpoint{3.143337in}{2.674007in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{2.668972in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{2.620548in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{2.493959in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{2.464340in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{2.468272in}}%
\pgfpathlineto{\pgfqpoint{3.264003in}{2.494369in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{2.526607in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{2.507263in}}%
\pgfpathlineto{\pgfqpoint{3.315717in}{2.648361in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{2.689238in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{2.748688in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{2.766044in}}%
\pgfpathlineto{\pgfqpoint{3.384669in}{2.746737in}}%
\pgfpathlineto{\pgfqpoint{3.401907in}{2.741441in}}%
\pgfpathlineto{\pgfqpoint{3.419145in}{2.676732in}}%
\pgfpathlineto{\pgfqpoint{3.436383in}{2.680908in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{2.654812in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{2.569204in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{2.574570in}}%
\pgfpathlineto{\pgfqpoint{3.505335in}{2.600229in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{2.541924in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{2.519878in}}%
\pgfpathlineto{\pgfqpoint{3.557049in}{2.572598in}}%
\pgfpathlineto{\pgfqpoint{3.574287in}{2.465942in}}%
\pgfpathlineto{\pgfqpoint{3.591525in}{2.503385in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{2.454756in}}%
\pgfpathlineto{\pgfqpoint{3.626001in}{2.485475in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{2.478494in}}%
\pgfpathlineto{\pgfqpoint{3.660477in}{2.455406in}}%
\pgfpathlineto{\pgfqpoint{3.677715in}{2.450914in}}%
\pgfpathlineto{\pgfqpoint{3.694953in}{2.451095in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{2.503710in}}%
\pgfpathlineto{\pgfqpoint{3.729429in}{2.450751in}}%
\pgfpathlineto{\pgfqpoint{3.746667in}{2.459034in}}%
\pgfpathlineto{\pgfqpoint{3.763905in}{2.477380in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{2.520317in}}%
\pgfpathlineto{\pgfqpoint{3.798381in}{2.489706in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{2.425886in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{2.390116in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{2.306074in}}%
\pgfpathlineto{\pgfqpoint{3.867333in}{2.203364in}}%
\pgfpathlineto{\pgfqpoint{3.884571in}{2.157556in}}%
\pgfpathlineto{\pgfqpoint{3.901809in}{2.226885in}}%
\pgfpathlineto{\pgfqpoint{3.919047in}{2.349507in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{2.416513in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{2.459067in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{2.613814in}}%
\pgfpathlineto{\pgfqpoint{4.005237in}{2.672408in}}%
\pgfpathlineto{\pgfqpoint{4.022475in}{2.684398in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{2.652097in}}%
\pgfpathlineto{\pgfqpoint{4.056951in}{2.592315in}}%
\pgfpathlineto{\pgfqpoint{4.074189in}{2.528166in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{2.482672in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{2.467035in}}%
\pgfpathlineto{\pgfqpoint{4.125903in}{2.477091in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{2.500340in}}%
\pgfpathlineto{\pgfqpoint{4.160379in}{2.448398in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{2.570757in}}%
\pgfpathlineto{\pgfqpoint{4.194855in}{2.656195in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{2.672471in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{2.630604in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{2.614949in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{2.554289in}}%
\pgfpathlineto{\pgfqpoint{4.281045in}{2.505995in}}%
\pgfpathlineto{\pgfqpoint{4.298283in}{2.483710in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{2.508461in}}%
\pgfpathlineto{\pgfqpoint{4.332759in}{2.506501in}}%
\pgfpathlineto{\pgfqpoint{4.349997in}{2.467662in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{2.568657in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{2.594885in}}%
\pgfpathlineto{\pgfqpoint{4.401711in}{2.624002in}}%
\pgfpathlineto{\pgfqpoint{4.418949in}{2.555717in}}%
\pgfpathlineto{\pgfqpoint{4.436187in}{2.546505in}}%
\pgfpathlineto{\pgfqpoint{4.453425in}{2.545261in}}%
\pgfpathlineto{\pgfqpoint{4.470663in}{2.490017in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{2.524397in}}%
\pgfpathlineto{\pgfqpoint{4.505139in}{2.493635in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{2.515020in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{2.466614in}}%
\pgfpathlineto{\pgfqpoint{4.556853in}{2.461715in}}%
\pgfpathlineto{\pgfqpoint{4.574091in}{2.516971in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{2.479619in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{2.485524in}}%
\pgfpathlineto{\pgfqpoint{4.625805in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{4.643043in}{2.484816in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{2.432109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.868391in}{2.000469in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.953719in}{2.366620in}}%
\pgfpathlineto{\pgfqpoint{2.970957in}{2.342183in}}%
\pgfpathlineto{\pgfqpoint{2.988195in}{2.305337in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{2.292809in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{2.262975in}}%
\pgfpathlineto{\pgfqpoint{3.039909in}{2.230098in}}%
\pgfpathlineto{\pgfqpoint{3.057147in}{2.266474in}}%
\pgfpathlineto{\pgfqpoint{3.074385in}{2.270996in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{2.336921in}}%
\pgfpathlineto{\pgfqpoint{3.108861in}{2.436791in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{2.444096in}}%
\pgfpathlineto{\pgfqpoint{3.143337in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{2.479697in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{2.480174in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{2.403223in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{2.416312in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{2.418916in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{2.427749in}}%
\pgfpathlineto{\pgfqpoint{3.264003in}{2.412344in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{2.375912in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{2.414368in}}%
\pgfpathlineto{\pgfqpoint{3.315717in}{2.396639in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{2.427670in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{2.455339in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{2.571300in}}%
\pgfpathlineto{\pgfqpoint{3.384669in}{2.564435in}}%
\pgfpathlineto{\pgfqpoint{3.401907in}{2.556919in}}%
\pgfpathlineto{\pgfqpoint{3.419145in}{2.554153in}}%
\pgfpathlineto{\pgfqpoint{3.436383in}{2.547608in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{2.534321in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{2.532382in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{2.532100in}}%
\pgfpathlineto{\pgfqpoint{3.505335in}{2.533225in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{2.537663in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{2.557290in}}%
\pgfpathlineto{\pgfqpoint{3.557049in}{2.537448in}}%
\pgfpathlineto{\pgfqpoint{3.574287in}{2.534463in}}%
\pgfpathlineto{\pgfqpoint{3.591525in}{2.519998in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{2.508530in}}%
\pgfpathlineto{\pgfqpoint{3.626001in}{2.504537in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{2.490514in}}%
\pgfpathlineto{\pgfqpoint{3.660477in}{2.459521in}}%
\pgfpathlineto{\pgfqpoint{3.677715in}{2.444126in}}%
\pgfpathlineto{\pgfqpoint{3.694953in}{2.440774in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{2.434431in}}%
\pgfpathlineto{\pgfqpoint{3.729429in}{2.435014in}}%
\pgfpathlineto{\pgfqpoint{3.746667in}{2.421197in}}%
\pgfpathlineto{\pgfqpoint{3.763905in}{2.412151in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{2.431419in}}%
\pgfpathlineto{\pgfqpoint{3.798381in}{2.379771in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{2.346670in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{2.329842in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{2.307217in}}%
\pgfpathlineto{\pgfqpoint{3.867333in}{2.285392in}}%
\pgfpathlineto{\pgfqpoint{3.884571in}{2.258852in}}%
\pgfpathlineto{\pgfqpoint{3.901809in}{2.219012in}}%
\pgfpathlineto{\pgfqpoint{3.919047in}{2.261784in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{2.269007in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{2.330316in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{2.442411in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{2.454718in}}%
\pgfpathlineto{\pgfqpoint{4.005237in}{2.480245in}}%
\pgfpathlineto{\pgfqpoint{4.022475in}{2.482998in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{2.497558in}}%
\pgfpathlineto{\pgfqpoint{4.056951in}{2.405121in}}%
\pgfpathlineto{\pgfqpoint{4.074189in}{2.426862in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{2.443272in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{2.405136in}}%
\pgfpathlineto{\pgfqpoint{4.125903in}{2.405179in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{2.379368in}}%
\pgfpathlineto{\pgfqpoint{4.160379in}{2.414521in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{2.398500in}}%
\pgfpathlineto{\pgfqpoint{4.194855in}{2.430692in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{2.454171in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{2.560545in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{2.581473in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{2.588229in}}%
\pgfpathlineto{\pgfqpoint{4.281045in}{2.560131in}}%
\pgfpathlineto{\pgfqpoint{4.298283in}{2.548209in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{2.543332in}}%
\pgfpathlineto{\pgfqpoint{4.332759in}{2.532511in}}%
\pgfpathlineto{\pgfqpoint{4.349997in}{2.531121in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{2.540136in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{2.533196in}}%
\pgfpathlineto{\pgfqpoint{4.401711in}{2.552233in}}%
\pgfpathlineto{\pgfqpoint{4.418949in}{2.529393in}}%
\pgfpathlineto{\pgfqpoint{4.436187in}{2.529058in}}%
\pgfpathlineto{\pgfqpoint{4.453425in}{2.519940in}}%
\pgfpathlineto{\pgfqpoint{4.470663in}{2.499407in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{2.496178in}}%
\pgfpathlineto{\pgfqpoint{4.505139in}{2.465250in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{2.461904in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{2.437370in}}%
\pgfpathlineto{\pgfqpoint{4.556853in}{2.428333in}}%
\pgfpathlineto{\pgfqpoint{4.574091in}{2.429967in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{2.421678in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{2.403830in}}%
\pgfpathlineto{\pgfqpoint{4.625805in}{2.407821in}}%
\pgfpathlineto{\pgfqpoint{4.643043in}{2.425530in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{2.370456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868391in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{2.868391in}{2.802500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745609in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{2.802500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868391in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{2.000469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868391in}{2.802500in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{2.802500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988831in}{1.932449in}}%
\pgfpathlineto{\pgfqpoint{4.729176in}{1.932449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.744598in}{1.932449in}}{\pgfqpoint{4.744598in}{1.947871in}}%
\pgfpathlineto{\pgfqpoint{4.744598in}{2.307405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.744598in}{2.322827in}}{\pgfqpoint{4.729176in}{2.322827in}}%
\pgfpathlineto{\pgfqpoint{3.988831in}{2.322827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.973409in}{2.322827in}}{\pgfqpoint{3.973409in}{2.307405in}}%
\pgfpathlineto{\pgfqpoint{3.973409in}{1.947871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.973409in}{1.932449in}}{\pgfqpoint{3.988831in}{1.932449in}}%
\pgfpathlineto{\pgfqpoint{3.988831in}{1.932449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004254in}{2.261101in}}%
\pgfpathlineto{\pgfqpoint{4.081365in}{2.261101in}}%
\pgfpathlineto{\pgfqpoint{4.158476in}{2.261101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220165in,y=2.234112in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.004254in}{2.174686in}}%
\pgfpathlineto{\pgfqpoint{4.081365in}{2.174686in}}%
\pgfpathlineto{\pgfqpoint{4.158476in}{2.174686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220165in,y=2.147698in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont LMI (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.004254in}{2.088272in}}%
\pgfpathlineto{\pgfqpoint{4.081365in}{2.088272in}}%
\pgfpathlineto{\pgfqpoint{4.158476in}{2.088272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220165in,y=2.061283in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont SVD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.004254in}{2.006486in}}%
\pgfpathlineto{\pgfqpoint{4.081365in}{2.006486in}}%
\pgfpathlineto{\pgfqpoint{4.158476in}{2.006486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220165in,y=1.979497in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102281in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{2.802500in}}%
\pgfpathlineto{\pgfqpoint{5.102281in}{2.802500in}}%
\pgfpathlineto{\pgfqpoint{5.102281in}{2.000469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187609in}{2.000469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911410in}{2.000469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.639342in, y=2.842667in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FL-Knee Fl/Ex}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.040891in, y=2.722297in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102281in}{2.036903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.854208in, y=1.998322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102281in}{2.355165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.854208in, y=2.316584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102281in}{2.673426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946030in, y=2.634846in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102281in}{2.000469in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187609in}{2.438266in}}%
\pgfpathlineto{\pgfqpoint{5.204847in}{2.442726in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{2.441215in}}%
\pgfpathlineto{\pgfqpoint{5.239323in}{2.445121in}}%
\pgfpathlineto{\pgfqpoint{5.256561in}{2.390936in}}%
\pgfpathlineto{\pgfqpoint{5.273799in}{2.512806in}}%
\pgfpathlineto{\pgfqpoint{5.291037in}{2.614706in}}%
\pgfpathlineto{\pgfqpoint{5.308275in}{2.685040in}}%
\pgfpathlineto{\pgfqpoint{5.325513in}{2.690081in}}%
\pgfpathlineto{\pgfqpoint{5.342751in}{2.684496in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{2.664953in}}%
\pgfpathlineto{\pgfqpoint{5.377227in}{2.679016in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{2.685372in}}%
\pgfpathlineto{\pgfqpoint{5.411703in}{2.679249in}}%
\pgfpathlineto{\pgfqpoint{5.428941in}{2.677657in}}%
\pgfpathlineto{\pgfqpoint{5.446179in}{2.661069in}}%
\pgfpathlineto{\pgfqpoint{5.463417in}{2.671264in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{2.668075in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{2.681484in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{2.690356in}}%
\pgfpathlineto{\pgfqpoint{5.532369in}{2.533269in}}%
\pgfpathlineto{\pgfqpoint{5.549607in}{2.446258in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{2.381973in}}%
\pgfpathlineto{\pgfqpoint{5.584083in}{2.325786in}}%
\pgfpathlineto{\pgfqpoint{5.601321in}{2.343756in}}%
\pgfpathlineto{\pgfqpoint{5.618559in}{2.352131in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{2.360302in}}%
\pgfpathlineto{\pgfqpoint{5.653035in}{2.370958in}}%
\pgfpathlineto{\pgfqpoint{5.670273in}{2.370072in}}%
\pgfpathlineto{\pgfqpoint{5.687511in}{2.387376in}}%
\pgfpathlineto{\pgfqpoint{5.704749in}{2.386429in}}%
\pgfpathlineto{\pgfqpoint{5.721987in}{2.365659in}}%
\pgfpathlineto{\pgfqpoint{5.739225in}{2.345710in}}%
\pgfpathlineto{\pgfqpoint{5.756463in}{2.322012in}}%
\pgfpathlineto{\pgfqpoint{5.773701in}{2.224758in}}%
\pgfpathlineto{\pgfqpoint{5.790939in}{2.239513in}}%
\pgfpathlineto{\pgfqpoint{5.808177in}{2.242653in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{2.240985in}}%
\pgfpathlineto{\pgfqpoint{5.842653in}{2.237890in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{2.239551in}}%
\pgfpathlineto{\pgfqpoint{5.877129in}{2.240376in}}%
\pgfpathlineto{\pgfqpoint{5.894367in}{2.241985in}}%
\pgfpathlineto{\pgfqpoint{5.911605in}{2.242270in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{2.245248in}}%
\pgfpathlineto{\pgfqpoint{5.946081in}{2.238376in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{2.271461in}}%
\pgfpathlineto{\pgfqpoint{5.980558in}{2.295777in}}%
\pgfpathlineto{\pgfqpoint{5.997796in}{2.323094in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{2.351866in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{2.437416in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{2.436013in}}%
\pgfpathlineto{\pgfqpoint{6.066748in}{2.437993in}}%
\pgfpathlineto{\pgfqpoint{6.083986in}{2.435756in}}%
\pgfpathlineto{\pgfqpoint{6.101224in}{2.443902in}}%
\pgfpathlineto{\pgfqpoint{6.118462in}{2.389277in}}%
\pgfpathlineto{\pgfqpoint{6.135700in}{2.514780in}}%
\pgfpathlineto{\pgfqpoint{6.152938in}{2.618542in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{2.686665in}}%
\pgfpathlineto{\pgfqpoint{6.187414in}{2.690968in}}%
\pgfpathlineto{\pgfqpoint{6.204652in}{2.677998in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{2.665569in}}%
\pgfpathlineto{\pgfqpoint{6.239128in}{2.676588in}}%
\pgfpathlineto{\pgfqpoint{6.256366in}{2.686069in}}%
\pgfpathlineto{\pgfqpoint{6.273604in}{2.680262in}}%
\pgfpathlineto{\pgfqpoint{6.290842in}{2.677226in}}%
\pgfpathlineto{\pgfqpoint{6.308080in}{2.662516in}}%
\pgfpathlineto{\pgfqpoint{6.325318in}{2.669310in}}%
\pgfpathlineto{\pgfqpoint{6.342556in}{2.670799in}}%
\pgfpathlineto{\pgfqpoint{6.359794in}{2.678149in}}%
\pgfpathlineto{\pgfqpoint{6.377032in}{2.682164in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{2.533448in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{2.453056in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{2.381915in}}%
\pgfpathlineto{\pgfqpoint{6.445984in}{2.330772in}}%
\pgfpathlineto{\pgfqpoint{6.463222in}{2.340386in}}%
\pgfpathlineto{\pgfqpoint{6.480460in}{2.349306in}}%
\pgfpathlineto{\pgfqpoint{6.497698in}{2.360521in}}%
\pgfpathlineto{\pgfqpoint{6.514936in}{2.367042in}}%
\pgfpathlineto{\pgfqpoint{6.532174in}{2.371076in}}%
\pgfpathlineto{\pgfqpoint{6.549412in}{2.387055in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{2.381793in}}%
\pgfpathlineto{\pgfqpoint{6.583888in}{2.365742in}}%
\pgfpathlineto{\pgfqpoint{6.601126in}{2.349185in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{2.324624in}}%
\pgfpathlineto{\pgfqpoint{6.635602in}{2.227226in}}%
\pgfpathlineto{\pgfqpoint{6.652840in}{2.233080in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{2.239053in}}%
\pgfpathlineto{\pgfqpoint{6.687316in}{2.243544in}}%
\pgfpathlineto{\pgfqpoint{6.704554in}{2.238509in}}%
\pgfpathlineto{\pgfqpoint{6.721792in}{2.241394in}}%
\pgfpathlineto{\pgfqpoint{6.739030in}{2.240706in}}%
\pgfpathlineto{\pgfqpoint{6.756268in}{2.235772in}}%
\pgfpathlineto{\pgfqpoint{6.773506in}{2.243004in}}%
\pgfpathlineto{\pgfqpoint{6.790744in}{2.235025in}}%
\pgfpathlineto{\pgfqpoint{6.807982in}{2.238666in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{2.263151in}}%
\pgfpathlineto{\pgfqpoint{6.842458in}{2.293908in}}%
\pgfpathlineto{\pgfqpoint{6.859696in}{2.321793in}}%
\pgfpathlineto{\pgfqpoint{6.876934in}{2.351047in}}%
\pgfpathlineto{\pgfqpoint{6.894172in}{2.431953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102281in}{2.000469in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.187609in}{2.442767in}}%
\pgfpathlineto{\pgfqpoint{5.204847in}{2.439811in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{2.419967in}}%
\pgfpathlineto{\pgfqpoint{5.239323in}{2.435971in}}%
\pgfpathlineto{\pgfqpoint{5.256561in}{2.383776in}}%
\pgfpathlineto{\pgfqpoint{5.273799in}{2.513994in}}%
\pgfpathlineto{\pgfqpoint{5.291037in}{2.621827in}}%
\pgfpathlineto{\pgfqpoint{5.308275in}{2.676895in}}%
\pgfpathlineto{\pgfqpoint{5.325513in}{2.680948in}}%
\pgfpathlineto{\pgfqpoint{5.342751in}{2.683693in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{2.683985in}}%
\pgfpathlineto{\pgfqpoint{5.377227in}{2.682345in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{2.679666in}}%
\pgfpathlineto{\pgfqpoint{5.411703in}{2.676748in}}%
\pgfpathlineto{\pgfqpoint{5.428941in}{2.674265in}}%
\pgfpathlineto{\pgfqpoint{5.446179in}{2.672725in}}%
\pgfpathlineto{\pgfqpoint{5.463417in}{2.672412in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{2.673348in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{2.675309in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{2.677875in}}%
\pgfpathlineto{\pgfqpoint{5.532369in}{2.540748in}}%
\pgfpathlineto{\pgfqpoint{5.549607in}{2.463825in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{5.584083in}{2.337917in}}%
\pgfpathlineto{\pgfqpoint{5.601321in}{2.341766in}}%
\pgfpathlineto{\pgfqpoint{5.618559in}{2.347905in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{2.361556in}}%
\pgfpathlineto{\pgfqpoint{5.653035in}{2.366280in}}%
\pgfpathlineto{\pgfqpoint{5.670273in}{2.378953in}}%
\pgfpathlineto{\pgfqpoint{5.687511in}{2.389761in}}%
\pgfpathlineto{\pgfqpoint{5.704749in}{2.368744in}}%
\pgfpathlineto{\pgfqpoint{5.721987in}{2.383437in}}%
\pgfpathlineto{\pgfqpoint{5.739225in}{2.353496in}}%
\pgfpathlineto{\pgfqpoint{5.756463in}{2.334370in}}%
\pgfpathlineto{\pgfqpoint{5.773701in}{2.214136in}}%
\pgfpathlineto{\pgfqpoint{5.790939in}{2.227816in}}%
\pgfpathlineto{\pgfqpoint{5.808177in}{2.216476in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{2.233212in}}%
\pgfpathlineto{\pgfqpoint{5.842653in}{2.237579in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{2.250131in}}%
\pgfpathlineto{\pgfqpoint{5.877129in}{2.234141in}}%
\pgfpathlineto{\pgfqpoint{5.894367in}{2.251099in}}%
\pgfpathlineto{\pgfqpoint{5.911605in}{2.244843in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{2.231873in}}%
\pgfpathlineto{\pgfqpoint{5.946081in}{2.226365in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{2.250657in}}%
\pgfpathlineto{\pgfqpoint{5.980558in}{2.303374in}}%
\pgfpathlineto{\pgfqpoint{5.997796in}{2.309826in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{2.364502in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{2.422879in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{2.439985in}}%
\pgfpathlineto{\pgfqpoint{6.066748in}{2.426927in}}%
\pgfpathlineto{\pgfqpoint{6.083986in}{2.425752in}}%
\pgfpathlineto{\pgfqpoint{6.101224in}{2.432500in}}%
\pgfpathlineto{\pgfqpoint{6.118462in}{2.380907in}}%
\pgfpathlineto{\pgfqpoint{6.135700in}{2.521395in}}%
\pgfpathlineto{\pgfqpoint{6.152938in}{2.620233in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{2.675308in}}%
\pgfpathlineto{\pgfqpoint{6.187414in}{2.678180in}}%
\pgfpathlineto{\pgfqpoint{6.204652in}{2.680473in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{2.680917in}}%
\pgfpathlineto{\pgfqpoint{6.239128in}{2.679797in}}%
\pgfpathlineto{\pgfqpoint{6.256366in}{2.677846in}}%
\pgfpathlineto{\pgfqpoint{6.273604in}{2.675642in}}%
\pgfpathlineto{\pgfqpoint{6.290842in}{2.673579in}}%
\pgfpathlineto{\pgfqpoint{6.308080in}{2.671988in}}%
\pgfpathlineto{\pgfqpoint{6.325318in}{2.671106in}}%
\pgfpathlineto{\pgfqpoint{6.342556in}{2.671062in}}%
\pgfpathlineto{\pgfqpoint{6.359794in}{2.671934in}}%
\pgfpathlineto{\pgfqpoint{6.377032in}{2.673648in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{2.525378in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{2.456766in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{2.401830in}}%
\pgfpathlineto{\pgfqpoint{6.445984in}{2.331251in}}%
\pgfpathlineto{\pgfqpoint{6.463222in}{2.306771in}}%
\pgfpathlineto{\pgfqpoint{6.480460in}{2.348473in}}%
\pgfpathlineto{\pgfqpoint{6.497698in}{2.355481in}}%
\pgfpathlineto{\pgfqpoint{6.514936in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{6.532174in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{6.549412in}{2.366034in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{2.359068in}}%
\pgfpathlineto{\pgfqpoint{6.583888in}{2.359857in}}%
\pgfpathlineto{\pgfqpoint{6.601126in}{2.364425in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{2.302945in}}%
\pgfpathlineto{\pgfqpoint{6.635602in}{2.219315in}}%
\pgfpathlineto{\pgfqpoint{6.652840in}{2.235380in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{2.248037in}}%
\pgfpathlineto{\pgfqpoint{6.687316in}{2.229775in}}%
\pgfpathlineto{\pgfqpoint{6.704554in}{2.225987in}}%
\pgfpathlineto{\pgfqpoint{6.721792in}{2.223421in}}%
\pgfpathlineto{\pgfqpoint{6.739030in}{2.242668in}}%
\pgfpathlineto{\pgfqpoint{6.756268in}{2.244746in}}%
\pgfpathlineto{\pgfqpoint{6.773506in}{2.238761in}}%
\pgfpathlineto{\pgfqpoint{6.790744in}{2.243650in}}%
\pgfpathlineto{\pgfqpoint{6.807982in}{2.266006in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{2.256852in}}%
\pgfpathlineto{\pgfqpoint{6.842458in}{2.307990in}}%
\pgfpathlineto{\pgfqpoint{6.859696in}{2.325407in}}%
\pgfpathlineto{\pgfqpoint{6.876934in}{2.358259in}}%
\pgfpathlineto{\pgfqpoint{6.894172in}{2.428309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102281in}{2.000469in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.187609in}{2.302773in}}%
\pgfpathlineto{\pgfqpoint{5.204847in}{2.296853in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{2.268061in}}%
\pgfpathlineto{\pgfqpoint{5.239323in}{2.268731in}}%
\pgfpathlineto{\pgfqpoint{5.256561in}{2.197654in}}%
\pgfpathlineto{\pgfqpoint{5.273799in}{2.310102in}}%
\pgfpathlineto{\pgfqpoint{5.291037in}{2.406099in}}%
\pgfpathlineto{\pgfqpoint{5.308275in}{2.461249in}}%
\pgfpathlineto{\pgfqpoint{5.325513in}{2.483601in}}%
\pgfpathlineto{\pgfqpoint{5.342751in}{2.532842in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{2.600441in}}%
\pgfpathlineto{\pgfqpoint{5.377227in}{2.662652in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{2.706886in}}%
\pgfpathlineto{\pgfqpoint{5.411703in}{2.729757in}}%
\pgfpathlineto{\pgfqpoint{5.428941in}{2.731920in}}%
\pgfpathlineto{\pgfqpoint{5.446179in}{2.716630in}}%
\pgfpathlineto{\pgfqpoint{5.463417in}{2.689100in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{2.653322in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{2.611654in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{2.567186in}}%
\pgfpathlineto{\pgfqpoint{5.532369in}{2.384390in}}%
\pgfpathlineto{\pgfqpoint{5.549607in}{2.272220in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{2.181459in}}%
\pgfpathlineto{\pgfqpoint{5.584083in}{2.135757in}}%
\pgfpathlineto{\pgfqpoint{5.601321in}{2.166300in}}%
\pgfpathlineto{\pgfqpoint{5.618559in}{2.213447in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{2.272132in}}%
\pgfpathlineto{\pgfqpoint{5.653035in}{2.314132in}}%
\pgfpathlineto{\pgfqpoint{5.670273in}{2.346435in}}%
\pgfpathlineto{\pgfqpoint{5.687511in}{2.354488in}}%
\pgfpathlineto{\pgfqpoint{5.704749in}{2.309896in}}%
\pgfpathlineto{\pgfqpoint{5.721987in}{2.288163in}}%
\pgfpathlineto{\pgfqpoint{5.739225in}{2.220020in}}%
\pgfpathlineto{\pgfqpoint{5.756463in}{2.171330in}}%
\pgfpathlineto{\pgfqpoint{5.773701in}{2.036925in}}%
\pgfpathlineto{\pgfqpoint{5.790939in}{2.053804in}}%
\pgfpathlineto{\pgfqpoint{5.808177in}{2.059887in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{2.101948in}}%
\pgfpathlineto{\pgfqpoint{5.842653in}{2.132489in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{2.166453in}}%
\pgfpathlineto{\pgfqpoint{5.877129in}{2.164516in}}%
\pgfpathlineto{\pgfqpoint{5.894367in}{2.188505in}}%
\pgfpathlineto{\pgfqpoint{5.911605in}{2.184933in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{2.173730in}}%
\pgfpathlineto{\pgfqpoint{5.946081in}{2.171864in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{2.202435in}}%
\pgfpathlineto{\pgfqpoint{5.980558in}{2.262576in}}%
\pgfpathlineto{\pgfqpoint{5.997796in}{2.274427in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{2.328544in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{2.377181in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{2.374893in}}%
\pgfpathlineto{\pgfqpoint{6.066748in}{2.335274in}}%
\pgfpathlineto{\pgfqpoint{6.083986in}{2.305298in}}%
\pgfpathlineto{\pgfqpoint{6.101224in}{2.286895in}}%
\pgfpathlineto{\pgfqpoint{6.118462in}{2.218262in}}%
\pgfpathlineto{\pgfqpoint{6.135700in}{2.350955in}}%
\pgfpathlineto{\pgfqpoint{6.152938in}{2.450272in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{2.515130in}}%
\pgfpathlineto{\pgfqpoint{6.187414in}{2.539553in}}%
\pgfpathlineto{\pgfqpoint{6.204652in}{2.584823in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{2.647103in}}%
\pgfpathlineto{\pgfqpoint{6.239128in}{2.705845in}}%
\pgfpathlineto{\pgfqpoint{6.256366in}{2.747044in}}%
\pgfpathlineto{\pgfqpoint{6.273604in}{2.766044in}}%
\pgfpathlineto{\pgfqpoint{6.290842in}{2.764366in}}%
\pgfpathlineto{\pgfqpoint{6.308080in}{2.746794in}}%
\pgfpathlineto{\pgfqpoint{6.325318in}{2.720728in}}%
\pgfpathlineto{\pgfqpoint{6.342556in}{2.691706in}}%
\pgfpathlineto{\pgfqpoint{6.359794in}{2.660571in}}%
\pgfpathlineto{\pgfqpoint{6.377032in}{2.626479in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{2.438185in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{2.330665in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{2.245609in}}%
\pgfpathlineto{\pgfqpoint{6.445984in}{2.159713in}}%
\pgfpathlineto{\pgfqpoint{6.463222in}{2.137925in}}%
\pgfpathlineto{\pgfqpoint{6.480460in}{2.199451in}}%
\pgfpathlineto{\pgfqpoint{6.497698in}{2.237631in}}%
\pgfpathlineto{\pgfqpoint{6.514936in}{2.267779in}}%
\pgfpathlineto{\pgfqpoint{6.532174in}{2.291409in}}%
\pgfpathlineto{\pgfqpoint{6.549412in}{2.321290in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{2.312860in}}%
\pgfpathlineto{\pgfqpoint{6.583888in}{2.301171in}}%
\pgfpathlineto{\pgfqpoint{6.601126in}{2.289175in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{2.214499in}}%
\pgfpathlineto{\pgfqpoint{6.635602in}{2.126218in}}%
\pgfpathlineto{\pgfqpoint{6.652840in}{2.147086in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{6.687316in}{2.165288in}}%
\pgfpathlineto{\pgfqpoint{6.704554in}{2.170235in}}%
\pgfpathlineto{\pgfqpoint{6.721792in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{6.739030in}{2.184910in}}%
\pgfpathlineto{\pgfqpoint{6.756268in}{2.179182in}}%
\pgfpathlineto{\pgfqpoint{6.773506in}{2.164759in}}%
\pgfpathlineto{\pgfqpoint{6.790744in}{2.162788in}}%
\pgfpathlineto{\pgfqpoint{6.807982in}{2.180506in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{2.168180in}}%
\pgfpathlineto{\pgfqpoint{6.842458in}{2.216211in}}%
\pgfpathlineto{\pgfqpoint{6.859696in}{2.229327in}}%
\pgfpathlineto{\pgfqpoint{6.876934in}{2.255781in}}%
\pgfpathlineto{\pgfqpoint{6.894172in}{2.315990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102281in}{2.000469in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.187609in}{2.460992in}}%
\pgfpathlineto{\pgfqpoint{5.204847in}{2.466051in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{2.460493in}}%
\pgfpathlineto{\pgfqpoint{5.239323in}{2.447280in}}%
\pgfpathlineto{\pgfqpoint{5.256561in}{2.418715in}}%
\pgfpathlineto{\pgfqpoint{5.273799in}{2.498138in}}%
\pgfpathlineto{\pgfqpoint{5.291037in}{2.561550in}}%
\pgfpathlineto{\pgfqpoint{5.308275in}{2.638247in}}%
\pgfpathlineto{\pgfqpoint{5.325513in}{2.618015in}}%
\pgfpathlineto{\pgfqpoint{5.342751in}{2.616943in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{2.576701in}}%
\pgfpathlineto{\pgfqpoint{5.377227in}{2.579975in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{2.602164in}}%
\pgfpathlineto{\pgfqpoint{5.411703in}{2.630188in}}%
\pgfpathlineto{\pgfqpoint{5.428941in}{2.656019in}}%
\pgfpathlineto{\pgfqpoint{5.446179in}{2.654027in}}%
\pgfpathlineto{\pgfqpoint{5.463417in}{2.658625in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{2.661276in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{2.629031in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{2.600928in}}%
\pgfpathlineto{\pgfqpoint{5.532369in}{2.489529in}}%
\pgfpathlineto{\pgfqpoint{5.549607in}{2.478500in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{2.426853in}}%
\pgfpathlineto{\pgfqpoint{5.584083in}{2.402719in}}%
\pgfpathlineto{\pgfqpoint{5.601321in}{2.373614in}}%
\pgfpathlineto{\pgfqpoint{5.618559in}{2.355474in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{2.372640in}}%
\pgfpathlineto{\pgfqpoint{5.653035in}{2.394025in}}%
\pgfpathlineto{\pgfqpoint{5.670273in}{2.394924in}}%
\pgfpathlineto{\pgfqpoint{5.687511in}{2.423571in}}%
\pgfpathlineto{\pgfqpoint{5.704749in}{2.437949in}}%
\pgfpathlineto{\pgfqpoint{5.721987in}{2.426131in}}%
\pgfpathlineto{\pgfqpoint{5.739225in}{2.366104in}}%
\pgfpathlineto{\pgfqpoint{5.756463in}{2.342912in}}%
\pgfpathlineto{\pgfqpoint{5.773701in}{2.285118in}}%
\pgfpathlineto{\pgfqpoint{5.790939in}{2.279140in}}%
\pgfpathlineto{\pgfqpoint{5.808177in}{2.292419in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{2.271747in}}%
\pgfpathlineto{\pgfqpoint{5.842653in}{2.265513in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{2.284580in}}%
\pgfpathlineto{\pgfqpoint{5.877129in}{2.301610in}}%
\pgfpathlineto{\pgfqpoint{5.894367in}{2.290283in}}%
\pgfpathlineto{\pgfqpoint{5.911605in}{2.286711in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{2.294339in}}%
\pgfpathlineto{\pgfqpoint{5.946081in}{2.309902in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{2.297730in}}%
\pgfpathlineto{\pgfqpoint{5.980558in}{2.299070in}}%
\pgfpathlineto{\pgfqpoint{5.997796in}{2.321533in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{2.394698in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{2.454023in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{2.459574in}}%
\pgfpathlineto{\pgfqpoint{6.066748in}{2.464045in}}%
\pgfpathlineto{\pgfqpoint{6.083986in}{2.464544in}}%
\pgfpathlineto{\pgfqpoint{6.101224in}{2.451143in}}%
\pgfpathlineto{\pgfqpoint{6.118462in}{2.429678in}}%
\pgfpathlineto{\pgfqpoint{6.135700in}{2.492622in}}%
\pgfpathlineto{\pgfqpoint{6.152938in}{2.574976in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{2.630151in}}%
\pgfpathlineto{\pgfqpoint{6.187414in}{2.621047in}}%
\pgfpathlineto{\pgfqpoint{6.204652in}{2.615462in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{2.565366in}}%
\pgfpathlineto{\pgfqpoint{6.239128in}{2.581523in}}%
\pgfpathlineto{\pgfqpoint{6.256366in}{2.604033in}}%
\pgfpathlineto{\pgfqpoint{6.273604in}{2.617187in}}%
\pgfpathlineto{\pgfqpoint{6.290842in}{2.651699in}}%
\pgfpathlineto{\pgfqpoint{6.308080in}{2.647183in}}%
\pgfpathlineto{\pgfqpoint{6.325318in}{2.650616in}}%
\pgfpathlineto{\pgfqpoint{6.342556in}{2.668188in}}%
\pgfpathlineto{\pgfqpoint{6.359794in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{6.377032in}{2.606458in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{2.488453in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{2.473976in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{2.423821in}}%
\pgfpathlineto{\pgfqpoint{6.445984in}{2.400353in}}%
\pgfpathlineto{\pgfqpoint{6.463222in}{2.368453in}}%
\pgfpathlineto{\pgfqpoint{6.480460in}{2.367241in}}%
\pgfpathlineto{\pgfqpoint{6.497698in}{2.375020in}}%
\pgfpathlineto{\pgfqpoint{6.514936in}{2.388522in}}%
\pgfpathlineto{\pgfqpoint{6.532174in}{2.406459in}}%
\pgfpathlineto{\pgfqpoint{6.549412in}{2.422695in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{2.429992in}}%
\pgfpathlineto{\pgfqpoint{6.583888in}{2.417833in}}%
\pgfpathlineto{\pgfqpoint{6.601126in}{2.369949in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{2.342495in}}%
\pgfpathlineto{\pgfqpoint{6.635602in}{2.286781in}}%
\pgfpathlineto{\pgfqpoint{6.652840in}{2.284565in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{2.285522in}}%
\pgfpathlineto{\pgfqpoint{6.687316in}{2.285338in}}%
\pgfpathlineto{\pgfqpoint{6.704554in}{2.277622in}}%
\pgfpathlineto{\pgfqpoint{6.721792in}{2.291470in}}%
\pgfpathlineto{\pgfqpoint{6.739030in}{2.292845in}}%
\pgfpathlineto{\pgfqpoint{6.756268in}{2.300771in}}%
\pgfpathlineto{\pgfqpoint{6.773506in}{2.293549in}}%
\pgfpathlineto{\pgfqpoint{6.790744in}{2.295881in}}%
\pgfpathlineto{\pgfqpoint{6.807982in}{2.314939in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{2.307978in}}%
\pgfpathlineto{\pgfqpoint{6.842458in}{2.301112in}}%
\pgfpathlineto{\pgfqpoint{6.859696in}{2.315564in}}%
\pgfpathlineto{\pgfqpoint{6.876934in}{2.390517in}}%
\pgfpathlineto{\pgfqpoint{6.894172in}{2.446658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102281in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{5.102281in}{2.802500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979500in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{2.802500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102281in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{2.000469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102281in}{2.802500in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{2.802500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634500in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{1.920266in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{1.920266in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{1.118234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719828in}{1.118234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443629in}{1.118234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634500in}{1.269137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294605in, y=1.230557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634500in}{1.515121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386427in, y=1.476541in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634500in}{1.761105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386427in, y=1.722525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128446in, y=1.273307in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont New Trot}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250051in, y=1.179845in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Torque (Nm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634500in}{1.118234in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719828in}{1.386113in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{1.393335in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.379140in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{1.362743in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.524392in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{1.508334in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{1.486209in}}%
\pgfpathlineto{\pgfqpoint{0.840494in}{1.475744in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{1.486069in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{1.564937in}}%
\pgfpathlineto{\pgfqpoint{0.926684in}{1.495599in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{1.416284in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.814542in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{1.703413in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{1.597152in}}%
\pgfpathlineto{\pgfqpoint{1.012874in}{1.520769in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{1.456946in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{1.648634in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{1.551811in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{1.637549in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{1.636177in}}%
\pgfpathlineto{\pgfqpoint{1.168016in}{1.631859in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.625091in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{1.625099in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{1.392138in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{1.504518in}}%
\pgfpathlineto{\pgfqpoint{1.254206in}{1.575315in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{1.576239in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{1.544823in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{1.476756in}}%
\pgfpathlineto{\pgfqpoint{1.323158in}{1.453908in}}%
\pgfpathlineto{\pgfqpoint{1.340396in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{1.357634in}{1.474675in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{1.472550in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{1.485898in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{1.511021in}}%
\pgfpathlineto{\pgfqpoint{1.426586in}{1.529200in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{1.529326in}}%
\pgfpathlineto{\pgfqpoint{1.461062in}{1.517775in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{1.497171in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{1.506687in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{1.321343in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{1.348825in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{1.349461in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{1.333989in}}%
\pgfpathlineto{\pgfqpoint{1.650680in}{1.510850in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{1.476045in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{1.471683in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{1.770152in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{1.681190in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{1.593357in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{1.511594in}}%
\pgfpathlineto{\pgfqpoint{1.805823in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{1.883810in}}%
\pgfpathlineto{\pgfqpoint{1.840299in}{1.762093in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{1.647700in}}%
\pgfpathlineto{\pgfqpoint{1.874775in}{1.555706in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.481734in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{1.882071in}}%
\pgfpathlineto{\pgfqpoint{1.926489in}{1.780288in}}%
\pgfpathlineto{\pgfqpoint{1.943727in}{1.691071in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{1.628444in}}%
\pgfpathlineto{\pgfqpoint{1.978203in}{1.581367in}}%
\pgfpathlineto{\pgfqpoint{1.995441in}{1.730679in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{1.701735in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{1.686050in}}%
\pgfpathlineto{\pgfqpoint{2.047155in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{1.665496in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{1.425237in}}%
\pgfpathlineto{\pgfqpoint{2.098869in}{1.539521in}}%
\pgfpathlineto{\pgfqpoint{2.116107in}{1.643312in}}%
\pgfpathlineto{\pgfqpoint{2.133345in}{1.610720in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{1.564866in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{1.457664in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{1.425347in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{1.422597in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{1.460307in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{1.492149in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{1.530654in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{1.544906in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{1.536941in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{1.523527in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{1.497252in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{1.517205in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{1.512882in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{1.491897in}}%
\pgfpathlineto{\pgfqpoint{2.409153in}{1.462841in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{1.307198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634500in}{1.118234in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719828in}{1.329645in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{1.348648in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.270194in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{1.435378in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.580933in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{1.546762in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{1.507247in}}%
\pgfpathlineto{\pgfqpoint{0.840494in}{1.441307in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{1.427887in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{1.665156in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{1.553261in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{1.529075in}}%
\pgfpathlineto{\pgfqpoint{0.926684in}{1.418079in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{1.356983in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.741229in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{1.669345in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{1.560088in}}%
\pgfpathlineto{\pgfqpoint{1.012874in}{1.520952in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{1.443041in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{1.743140in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{1.584795in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{1.593120in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{1.480810in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{1.605402in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{1.532799in}}%
\pgfpathlineto{\pgfqpoint{1.168016in}{1.547980in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.622667in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{1.681309in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{1.400004in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{1.470054in}}%
\pgfpathlineto{\pgfqpoint{1.254206in}{1.540481in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{1.529817in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{1.511367in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{1.486980in}}%
\pgfpathlineto{\pgfqpoint{1.323158in}{1.457956in}}%
\pgfpathlineto{\pgfqpoint{1.340396in}{1.433379in}}%
\pgfpathlineto{\pgfqpoint{1.357634in}{1.425621in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{1.440775in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{1.475449in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{1.519294in}}%
\pgfpathlineto{\pgfqpoint{1.426586in}{1.561217in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.461062in}{1.586856in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{1.558764in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{1.516218in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{1.479214in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{1.465287in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{1.482603in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{1.527714in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{1.199043in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{1.357923in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{1.386821in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{1.439960in}}%
\pgfpathlineto{\pgfqpoint{1.650680in}{1.561106in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{1.649707in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{1.568286in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{1.498771in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{1.824740in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{1.603575in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{1.480021in}}%
\pgfpathlineto{\pgfqpoint{1.805823in}{1.422111in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{1.848003in}}%
\pgfpathlineto{\pgfqpoint{1.840299in}{1.690803in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{1.636619in}}%
\pgfpathlineto{\pgfqpoint{1.874775in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.395954in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{1.835043in}}%
\pgfpathlineto{\pgfqpoint{1.926489in}{1.747694in}}%
\pgfpathlineto{\pgfqpoint{1.943727in}{1.629033in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{1.978203in}{1.563946in}}%
\pgfpathlineto{\pgfqpoint{1.995441in}{1.709722in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{1.682715in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{1.693209in}}%
\pgfpathlineto{\pgfqpoint{2.047155in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{1.697892in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{1.506012in}}%
\pgfpathlineto{\pgfqpoint{2.098869in}{1.603907in}}%
\pgfpathlineto{\pgfqpoint{2.116107in}{1.642167in}}%
\pgfpathlineto{\pgfqpoint{2.133345in}{1.557018in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{1.531728in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{1.501593in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{1.472063in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.452125in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{1.470555in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{1.500962in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{1.533722in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{1.561058in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{1.574489in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{1.567962in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{1.513560in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{1.494468in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{1.499019in}}%
\pgfpathlineto{\pgfqpoint{2.409153in}{1.531211in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{1.305215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634500in}{1.118234in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719828in}{1.198974in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{1.243917in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.194430in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{1.384787in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{1.538494in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{1.521328in}}%
\pgfpathlineto{\pgfqpoint{0.840494in}{1.479586in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{1.490279in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{1.747574in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{1.647097in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{1.622523in}}%
\pgfpathlineto{\pgfqpoint{0.926684in}{1.498399in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.768955in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{1.669111in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{1.538317in}}%
\pgfpathlineto{\pgfqpoint{1.012874in}{1.486616in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{1.404924in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{1.708263in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{1.557670in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{1.574826in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{1.506610in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{1.473613in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{1.596442in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{1.513655in}}%
\pgfpathlineto{\pgfqpoint{1.168016in}{1.506991in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{1.563301in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{1.317090in}}%
\pgfpathlineto{\pgfqpoint{1.254206in}{1.437384in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{1.669359in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{1.711414in}}%
\pgfpathlineto{\pgfqpoint{1.323158in}{1.629236in}}%
\pgfpathlineto{\pgfqpoint{1.340396in}{1.508658in}}%
\pgfpathlineto{\pgfqpoint{1.357634in}{1.424157in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{1.405055in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{1.426586in}{1.560903in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{1.461062in}{1.580916in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{1.548858in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{1.508374in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{1.481243in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{1.480164in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{1.501434in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{1.526104in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{1.277836in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{1.283807in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{1.326296in}}%
\pgfpathlineto{\pgfqpoint{1.650680in}{1.446241in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{1.540865in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{1.556873in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{1.434884in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{1.782566in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{1.738262in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{1.604861in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{1.496861in}}%
\pgfpathlineto{\pgfqpoint{1.805823in}{1.447832in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{1.876481in}}%
\pgfpathlineto{\pgfqpoint{1.840299in}{1.717200in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{1.656908in}}%
\pgfpathlineto{\pgfqpoint{1.874775in}{1.473681in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.395257in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{1.821868in}}%
\pgfpathlineto{\pgfqpoint{1.926489in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{1.943727in}{1.594592in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{1.978203in}{1.517011in}}%
\pgfpathlineto{\pgfqpoint{1.995441in}{1.655885in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{1.616855in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{1.604772in}}%
\pgfpathlineto{\pgfqpoint{2.047155in}{1.541673in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{1.522288in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{1.286808in}}%
\pgfpathlineto{\pgfqpoint{2.098869in}{1.376614in}}%
\pgfpathlineto{\pgfqpoint{2.116107in}{1.470853in}}%
\pgfpathlineto{\pgfqpoint{2.133345in}{1.523797in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{1.688285in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{1.764005in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{1.676820in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{1.524587in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.408620in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{1.375791in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{1.418999in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{1.502496in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{1.579535in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{1.618927in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{1.612328in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{1.567639in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{1.504753in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{1.450893in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{2.409153in}{1.427922in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{1.166724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634500in}{1.118234in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719828in}{1.428959in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{1.412562in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.423382in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{1.398370in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.547186in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{1.461677in}}%
\pgfpathlineto{\pgfqpoint{0.840494in}{1.448146in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{1.419898in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{1.515621in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{1.463996in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{1.425443in}}%
\pgfpathlineto{\pgfqpoint{0.926684in}{1.373390in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{1.323795in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.562807in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{1.474215in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{1.491223in}}%
\pgfpathlineto{\pgfqpoint{1.012874in}{1.425066in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{1.419200in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{1.571009in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{1.545058in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{1.472528in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{1.466143in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{1.470058in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{1.510254in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{1.534934in}}%
\pgfpathlineto{\pgfqpoint{1.168016in}{1.534427in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.504933in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{1.499900in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{1.405682in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{1.513808in}}%
\pgfpathlineto{\pgfqpoint{1.254206in}{1.686257in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{1.714387in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{1.729412in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{1.622814in}}%
\pgfpathlineto{\pgfqpoint{1.323158in}{1.640540in}}%
\pgfpathlineto{\pgfqpoint{1.340396in}{1.666634in}}%
\pgfpathlineto{\pgfqpoint{1.357634in}{1.685689in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{1.703576in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{1.686085in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{1.704630in}}%
\pgfpathlineto{\pgfqpoint{1.426586in}{1.691242in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.461062in}{1.595581in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{1.494148in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{1.551850in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{1.585387in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{1.569010in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{1.531864in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{1.406694in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{1.384939in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{1.360914in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{1.413896in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{1.399727in}}%
\pgfpathlineto{\pgfqpoint{1.650680in}{1.528650in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{1.463592in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{1.435478in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{1.395437in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{1.487888in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{1.443451in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{1.325740in}}%
\pgfpathlineto{\pgfqpoint{1.805823in}{1.285922in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{1.486274in}}%
\pgfpathlineto{\pgfqpoint{1.840299in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{1.874775in}{1.429148in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.440553in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{1.554383in}}%
\pgfpathlineto{\pgfqpoint{1.926489in}{1.532445in}}%
\pgfpathlineto{\pgfqpoint{1.943727in}{1.474302in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{1.471162in}}%
\pgfpathlineto{\pgfqpoint{1.978203in}{1.491703in}}%
\pgfpathlineto{\pgfqpoint{1.995441in}{1.534450in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{1.531418in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{1.556505in}}%
\pgfpathlineto{\pgfqpoint{2.047155in}{1.523274in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{1.411243in}}%
\pgfpathlineto{\pgfqpoint{2.098869in}{1.555842in}}%
\pgfpathlineto{\pgfqpoint{2.116107in}{1.607540in}}%
\pgfpathlineto{\pgfqpoint{2.133345in}{1.754794in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{1.723679in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{1.589137in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{1.579594in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{1.643598in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.639504in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{1.683305in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{1.663633in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{1.674195in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{1.653251in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{1.658954in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{1.605519in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{1.518715in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{1.566987in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{1.596811in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{1.570764in}}%
\pgfpathlineto{\pgfqpoint{2.409153in}{1.532087in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{1.422270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634500in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{1.920266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511719in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{1.920266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634500in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{1.118234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634500in}{1.920266in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{1.920266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868391in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{1.920266in}}%
\pgfpathlineto{\pgfqpoint{2.868391in}{1.920266in}}%
\pgfpathlineto{\pgfqpoint{2.868391in}{1.118234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953719in}{1.118234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677519in}{1.118234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868391in}{1.267933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528495in, y=1.229353in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868391in}{1.506146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620317in, y=1.467565in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868391in}{1.744359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620317in, y=1.705778in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.868391in}{1.118234in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953719in}{1.820253in}}%
\pgfpathlineto{\pgfqpoint{2.970957in}{1.824442in}}%
\pgfpathlineto{\pgfqpoint{2.988195in}{1.815772in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{1.812093in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{1.788171in}}%
\pgfpathlineto{\pgfqpoint{3.039909in}{1.793419in}}%
\pgfpathlineto{\pgfqpoint{3.057147in}{1.790932in}}%
\pgfpathlineto{\pgfqpoint{3.074385in}{1.797781in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{1.790526in}}%
\pgfpathlineto{\pgfqpoint{3.108861in}{1.827906in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{1.795299in}}%
\pgfpathlineto{\pgfqpoint{3.143337in}{1.751112in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{1.707437in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{1.660282in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{1.729566in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{1.618114in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.563729in}}%
\pgfpathlineto{\pgfqpoint{3.264003in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{1.613228in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{1.561522in}}%
\pgfpathlineto{\pgfqpoint{3.315717in}{1.520270in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{1.483258in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{1.418426in}}%
\pgfpathlineto{\pgfqpoint{3.384669in}{1.358607in}}%
\pgfpathlineto{\pgfqpoint{3.401907in}{1.327252in}}%
\pgfpathlineto{\pgfqpoint{3.419145in}{1.280467in}}%
\pgfpathlineto{\pgfqpoint{3.436383in}{1.248681in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{1.285435in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{1.341012in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{1.373954in}}%
\pgfpathlineto{\pgfqpoint{3.505335in}{1.418903in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{1.435817in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{1.573969in}}%
\pgfpathlineto{\pgfqpoint{3.557049in}{1.588202in}}%
\pgfpathlineto{\pgfqpoint{3.574287in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{3.591525in}{1.573926in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{1.559847in}}%
\pgfpathlineto{\pgfqpoint{3.626001in}{1.462436in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{1.461422in}}%
\pgfpathlineto{\pgfqpoint{3.660477in}{1.481598in}}%
\pgfpathlineto{\pgfqpoint{3.677715in}{1.482941in}}%
\pgfpathlineto{\pgfqpoint{3.694953in}{1.498316in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{1.523234in}}%
\pgfpathlineto{\pgfqpoint{3.729429in}{1.598708in}}%
\pgfpathlineto{\pgfqpoint{3.746667in}{1.649413in}}%
\pgfpathlineto{\pgfqpoint{3.763905in}{1.662663in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{1.671059in}}%
\pgfpathlineto{\pgfqpoint{3.798381in}{1.779911in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{1.816438in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{1.841462in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{1.841454in}}%
\pgfpathlineto{\pgfqpoint{3.867333in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{3.884571in}{1.748473in}}%
\pgfpathlineto{\pgfqpoint{3.901809in}{1.767271in}}%
\pgfpathlineto{\pgfqpoint{3.919047in}{1.773033in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{1.791888in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{1.783830in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{1.833762in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{1.791546in}}%
\pgfpathlineto{\pgfqpoint{4.005237in}{1.757872in}}%
\pgfpathlineto{\pgfqpoint{4.022475in}{1.720590in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{1.672146in}}%
\pgfpathlineto{\pgfqpoint{4.056951in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{4.074189in}{1.690140in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{1.627995in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{1.582425in}}%
\pgfpathlineto{\pgfqpoint{4.125903in}{1.549555in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{1.640737in}}%
\pgfpathlineto{\pgfqpoint{4.160379in}{1.582555in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{1.536047in}}%
\pgfpathlineto{\pgfqpoint{4.194855in}{1.506062in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{1.481775in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{1.431642in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{1.333217in}}%
\pgfpathlineto{\pgfqpoint{4.281045in}{1.271361in}}%
\pgfpathlineto{\pgfqpoint{4.298283in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{1.260657in}}%
\pgfpathlineto{\pgfqpoint{4.332759in}{1.331339in}}%
\pgfpathlineto{\pgfqpoint{4.349997in}{1.358055in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{1.412062in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{1.438141in}}%
\pgfpathlineto{\pgfqpoint{4.401711in}{1.566162in}}%
\pgfpathlineto{\pgfqpoint{4.418949in}{1.573495in}}%
\pgfpathlineto{\pgfqpoint{4.436187in}{1.567082in}}%
\pgfpathlineto{\pgfqpoint{4.453425in}{1.568209in}}%
\pgfpathlineto{\pgfqpoint{4.470663in}{1.533771in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{1.470192in}}%
\pgfpathlineto{\pgfqpoint{4.505139in}{1.460061in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{1.470004in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{4.556853in}{1.492093in}}%
\pgfpathlineto{\pgfqpoint{4.574091in}{1.526974in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{1.608034in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{1.656330in}}%
\pgfpathlineto{\pgfqpoint{4.625805in}{1.679618in}}%
\pgfpathlineto{\pgfqpoint{4.643043in}{1.688705in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{1.796488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.868391in}{1.118234in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.953719in}{1.676066in}}%
\pgfpathlineto{\pgfqpoint{2.970957in}{1.657433in}}%
\pgfpathlineto{\pgfqpoint{2.988195in}{1.639850in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{1.746165in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{1.744928in}}%
\pgfpathlineto{\pgfqpoint{3.039909in}{1.705733in}}%
\pgfpathlineto{\pgfqpoint{3.057147in}{1.695652in}}%
\pgfpathlineto{\pgfqpoint{3.074385in}{1.686252in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{1.680347in}}%
\pgfpathlineto{\pgfqpoint{3.108861in}{1.775807in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{1.691270in}}%
\pgfpathlineto{\pgfqpoint{3.143337in}{1.605256in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{1.622086in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{1.509296in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{1.621294in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{1.556117in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.450920in}}%
\pgfpathlineto{\pgfqpoint{3.264003in}{1.453385in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{1.500872in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{1.531680in}}%
\pgfpathlineto{\pgfqpoint{3.315717in}{1.466808in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{1.428679in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{1.379961in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{1.316154in}}%
\pgfpathlineto{\pgfqpoint{3.384669in}{1.315073in}}%
\pgfpathlineto{\pgfqpoint{3.401907in}{1.304586in}}%
\pgfpathlineto{\pgfqpoint{3.419145in}{1.266309in}}%
\pgfpathlineto{\pgfqpoint{3.436383in}{1.244877in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{1.308920in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{1.382030in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{1.626304in}}%
\pgfpathlineto{\pgfqpoint{3.505335in}{1.662606in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{1.701779in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{1.732022in}}%
\pgfpathlineto{\pgfqpoint{3.557049in}{1.745222in}}%
\pgfpathlineto{\pgfqpoint{3.574287in}{1.745248in}}%
\pgfpathlineto{\pgfqpoint{3.591525in}{1.738483in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{1.728473in}}%
\pgfpathlineto{\pgfqpoint{3.626001in}{1.715573in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{1.698175in}}%
\pgfpathlineto{\pgfqpoint{3.660477in}{1.673985in}}%
\pgfpathlineto{\pgfqpoint{3.677715in}{1.643228in}}%
\pgfpathlineto{\pgfqpoint{3.694953in}{1.610990in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{1.585995in}}%
\pgfpathlineto{\pgfqpoint{3.729429in}{1.577218in}}%
\pgfpathlineto{\pgfqpoint{3.746667in}{1.588785in}}%
\pgfpathlineto{\pgfqpoint{3.763905in}{1.616286in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{1.648528in}}%
\pgfpathlineto{\pgfqpoint{3.798381in}{1.672810in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{1.883810in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{1.792288in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{1.817710in}}%
\pgfpathlineto{\pgfqpoint{3.867333in}{1.870163in}}%
\pgfpathlineto{\pgfqpoint{3.884571in}{1.863862in}}%
\pgfpathlineto{\pgfqpoint{3.901809in}{1.819949in}}%
\pgfpathlineto{\pgfqpoint{3.919047in}{1.721016in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{1.730938in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{1.804382in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{1.773834in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{1.707707in}}%
\pgfpathlineto{\pgfqpoint{4.005237in}{1.650666in}}%
\pgfpathlineto{\pgfqpoint{4.022475in}{1.598924in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{1.533324in}}%
\pgfpathlineto{\pgfqpoint{4.056951in}{1.571815in}}%
\pgfpathlineto{\pgfqpoint{4.074189in}{1.506995in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{1.452875in}}%
\pgfpathlineto{\pgfqpoint{4.125903in}{1.432369in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{1.551112in}}%
\pgfpathlineto{\pgfqpoint{4.160379in}{1.531308in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{1.436697in}}%
\pgfpathlineto{\pgfqpoint{4.194855in}{1.477332in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{1.452194in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{1.457030in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{1.391217in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{1.374566in}}%
\pgfpathlineto{\pgfqpoint{4.281045in}{1.346609in}}%
\pgfpathlineto{\pgfqpoint{4.298283in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{1.302738in}}%
\pgfpathlineto{\pgfqpoint{4.332759in}{1.418736in}}%
\pgfpathlineto{\pgfqpoint{4.349997in}{1.599469in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{1.645423in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{1.666688in}}%
\pgfpathlineto{\pgfqpoint{4.401711in}{1.685295in}}%
\pgfpathlineto{\pgfqpoint{4.418949in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{4.436187in}{1.695276in}}%
\pgfpathlineto{\pgfqpoint{4.453425in}{1.692921in}}%
\pgfpathlineto{\pgfqpoint{4.470663in}{1.687351in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{1.677375in}}%
\pgfpathlineto{\pgfqpoint{4.505139in}{1.662055in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{1.641409in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{4.556853in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{4.574091in}{1.589682in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{1.586358in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{1.587200in}}%
\pgfpathlineto{\pgfqpoint{4.625805in}{1.585844in}}%
\pgfpathlineto{\pgfqpoint{4.643043in}{1.576536in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{1.698678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.868391in}{1.118234in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.953719in}{1.700222in}}%
\pgfpathlineto{\pgfqpoint{2.970957in}{1.633992in}}%
\pgfpathlineto{\pgfqpoint{2.988195in}{1.579943in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{1.668274in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{1.667953in}}%
\pgfpathlineto{\pgfqpoint{3.039909in}{1.643508in}}%
\pgfpathlineto{\pgfqpoint{3.057147in}{1.654374in}}%
\pgfpathlineto{\pgfqpoint{3.074385in}{1.665072in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{1.673633in}}%
\pgfpathlineto{\pgfqpoint{3.108861in}{1.775403in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{1.688029in}}%
\pgfpathlineto{\pgfqpoint{3.143337in}{1.590684in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{1.590817in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{1.558034in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{1.484140in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{1.403250in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.382978in}}%
\pgfpathlineto{\pgfqpoint{3.264003in}{1.395153in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{1.453023in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{1.491377in}}%
\pgfpathlineto{\pgfqpoint{3.315717in}{1.429400in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{1.389928in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{1.336966in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.384669in}{1.258451in}}%
\pgfpathlineto{\pgfqpoint{3.401907in}{1.238280in}}%
\pgfpathlineto{\pgfqpoint{3.419145in}{1.188428in}}%
\pgfpathlineto{\pgfqpoint{3.436383in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{1.207031in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{1.500958in}}%
\pgfpathlineto{\pgfqpoint{3.505335in}{1.519280in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{1.543711in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{1.576084in}}%
\pgfpathlineto{\pgfqpoint{3.557049in}{1.610331in}}%
\pgfpathlineto{\pgfqpoint{3.574287in}{1.639101in}}%
\pgfpathlineto{\pgfqpoint{3.591525in}{1.656164in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{3.626001in}{1.639774in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{1.610458in}}%
\pgfpathlineto{\pgfqpoint{3.660477in}{1.581322in}}%
\pgfpathlineto{\pgfqpoint{3.677715in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{3.694953in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{1.622291in}}%
\pgfpathlineto{\pgfqpoint{3.729429in}{1.682579in}}%
\pgfpathlineto{\pgfqpoint{3.746667in}{1.738931in}}%
\pgfpathlineto{\pgfqpoint{3.763905in}{1.766739in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{1.750855in}}%
\pgfpathlineto{\pgfqpoint{3.798381in}{1.691649in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{1.841503in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{1.701949in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{1.691037in}}%
\pgfpathlineto{\pgfqpoint{3.867333in}{1.722663in}}%
\pgfpathlineto{\pgfqpoint{3.884571in}{1.711679in}}%
\pgfpathlineto{\pgfqpoint{3.901809in}{1.678275in}}%
\pgfpathlineto{\pgfqpoint{3.919047in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{1.638223in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{1.736649in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{1.661786in}}%
\pgfpathlineto{\pgfqpoint{4.005237in}{1.598006in}}%
\pgfpathlineto{\pgfqpoint{4.022475in}{1.530987in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{1.448633in}}%
\pgfpathlineto{\pgfqpoint{4.056951in}{1.476497in}}%
\pgfpathlineto{\pgfqpoint{4.074189in}{1.410527in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{1.361122in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{1.380378in}}%
\pgfpathlineto{\pgfqpoint{4.125903in}{1.378470in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{1.512913in}}%
\pgfpathlineto{\pgfqpoint{4.160379in}{1.500311in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{1.403038in}}%
\pgfpathlineto{\pgfqpoint{4.194855in}{1.431913in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{1.388039in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{1.370440in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{1.282748in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{1.248808in}}%
\pgfpathlineto{\pgfqpoint{4.281045in}{1.211305in}}%
\pgfpathlineto{\pgfqpoint{4.298283in}{1.185844in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{1.178700in}}%
\pgfpathlineto{\pgfqpoint{4.332759in}{1.312654in}}%
\pgfpathlineto{\pgfqpoint{4.349997in}{1.511150in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{1.566748in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{1.594382in}}%
\pgfpathlineto{\pgfqpoint{4.401711in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{4.418949in}{1.641594in}}%
\pgfpathlineto{\pgfqpoint{4.436187in}{1.648214in}}%
\pgfpathlineto{\pgfqpoint{4.453425in}{1.644005in}}%
\pgfpathlineto{\pgfqpoint{4.470663in}{1.630047in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{1.609334in}}%
\pgfpathlineto{\pgfqpoint{4.505139in}{1.587995in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{1.576239in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{1.582905in}}%
\pgfpathlineto{\pgfqpoint{4.556853in}{1.610883in}}%
\pgfpathlineto{\pgfqpoint{4.574091in}{1.654185in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{1.699222in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{1.727720in}}%
\pgfpathlineto{\pgfqpoint{4.625805in}{1.725256in}}%
\pgfpathlineto{\pgfqpoint{4.643043in}{1.687942in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{1.768851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.868391in}{1.118234in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.953719in}{1.678329in}}%
\pgfpathlineto{\pgfqpoint{2.970957in}{1.639959in}}%
\pgfpathlineto{\pgfqpoint{2.988195in}{1.665286in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{1.636594in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{1.592955in}}%
\pgfpathlineto{\pgfqpoint{3.039909in}{1.632862in}}%
\pgfpathlineto{\pgfqpoint{3.057147in}{1.618127in}}%
\pgfpathlineto{\pgfqpoint{3.074385in}{1.589260in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{3.108861in}{1.613729in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{1.591030in}}%
\pgfpathlineto{\pgfqpoint{3.143337in}{1.615345in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{1.592524in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{1.545145in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{1.497473in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{1.410215in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.428882in}}%
\pgfpathlineto{\pgfqpoint{3.264003in}{1.430004in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{1.435033in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{1.388943in}}%
\pgfpathlineto{\pgfqpoint{3.315717in}{1.410438in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{1.382243in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{1.392705in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{1.368551in}}%
\pgfpathlineto{\pgfqpoint{3.384669in}{1.370931in}}%
\pgfpathlineto{\pgfqpoint{3.401907in}{1.368389in}}%
\pgfpathlineto{\pgfqpoint{3.419145in}{1.393238in}}%
\pgfpathlineto{\pgfqpoint{3.436383in}{1.359538in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{1.353037in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{1.378237in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{1.335685in}}%
\pgfpathlineto{\pgfqpoint{3.505335in}{1.393365in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{1.409945in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{1.575927in}}%
\pgfpathlineto{\pgfqpoint{3.557049in}{1.559302in}}%
\pgfpathlineto{\pgfqpoint{3.574287in}{1.570735in}}%
\pgfpathlineto{\pgfqpoint{3.591525in}{1.565565in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{1.527415in}}%
\pgfpathlineto{\pgfqpoint{3.626001in}{1.380848in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{1.426684in}}%
\pgfpathlineto{\pgfqpoint{3.660477in}{1.409587in}}%
\pgfpathlineto{\pgfqpoint{3.677715in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{3.694953in}{1.490561in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{1.498547in}}%
\pgfpathlineto{\pgfqpoint{3.729429in}{1.602108in}}%
\pgfpathlineto{\pgfqpoint{3.746667in}{1.632160in}}%
\pgfpathlineto{\pgfqpoint{3.763905in}{1.656187in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{1.673349in}}%
\pgfpathlineto{\pgfqpoint{3.798381in}{1.649940in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{1.621759in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{1.710940in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{1.683979in}}%
\pgfpathlineto{\pgfqpoint{3.867333in}{1.677854in}}%
\pgfpathlineto{\pgfqpoint{3.884571in}{1.573805in}}%
\pgfpathlineto{\pgfqpoint{3.901809in}{1.685741in}}%
\pgfpathlineto{\pgfqpoint{3.919047in}{1.614648in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{1.594823in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{1.602818in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{4.005237in}{1.625958in}}%
\pgfpathlineto{\pgfqpoint{4.022475in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{1.561958in}}%
\pgfpathlineto{\pgfqpoint{4.056951in}{1.524783in}}%
\pgfpathlineto{\pgfqpoint{4.074189in}{1.524398in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{1.463680in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{1.418811in}}%
\pgfpathlineto{\pgfqpoint{4.125903in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{1.479820in}}%
\pgfpathlineto{\pgfqpoint{4.160379in}{1.415378in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{1.398785in}}%
\pgfpathlineto{\pgfqpoint{4.194855in}{1.416872in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{1.406459in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{1.379961in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{1.371119in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{1.352177in}}%
\pgfpathlineto{\pgfqpoint{4.281045in}{1.347605in}}%
\pgfpathlineto{\pgfqpoint{4.298283in}{1.370470in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{1.366314in}}%
\pgfpathlineto{\pgfqpoint{4.332759in}{1.338943in}}%
\pgfpathlineto{\pgfqpoint{4.349997in}{1.334074in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{1.389427in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{1.474540in}}%
\pgfpathlineto{\pgfqpoint{4.401711in}{1.543086in}}%
\pgfpathlineto{\pgfqpoint{4.418949in}{1.566216in}}%
\pgfpathlineto{\pgfqpoint{4.436187in}{1.552185in}}%
\pgfpathlineto{\pgfqpoint{4.453425in}{1.589257in}}%
\pgfpathlineto{\pgfqpoint{4.470663in}{1.549133in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{1.428689in}}%
\pgfpathlineto{\pgfqpoint{4.505139in}{1.394413in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{1.434768in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{1.450760in}}%
\pgfpathlineto{\pgfqpoint{4.556853in}{1.488963in}}%
\pgfpathlineto{\pgfqpoint{4.574091in}{1.520735in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{1.620834in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{1.646326in}}%
\pgfpathlineto{\pgfqpoint{4.625805in}{1.656363in}}%
\pgfpathlineto{\pgfqpoint{4.643043in}{1.675926in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{1.692259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868391in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{2.868391in}{1.920266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745609in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{1.920266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868391in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{1.118234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868391in}{1.920266in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{1.920266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102281in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.920266in}}%
\pgfpathlineto{\pgfqpoint{5.102281in}{1.920266in}}%
\pgfpathlineto{\pgfqpoint{5.102281in}{1.118234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187609in}{1.118234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911410in}{1.118234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102281in}{1.226961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946030in, y=1.188381in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102281in}{1.587050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946030in, y=1.548469in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102281in}{1.118234in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187609in}{1.466622in}}%
\pgfpathlineto{\pgfqpoint{5.204847in}{1.511314in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{1.551031in}}%
\pgfpathlineto{\pgfqpoint{5.239323in}{1.572334in}}%
\pgfpathlineto{\pgfqpoint{5.256561in}{1.553698in}}%
\pgfpathlineto{\pgfqpoint{5.273799in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{5.291037in}{1.654070in}}%
\pgfpathlineto{\pgfqpoint{5.308275in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{5.325513in}{1.723443in}}%
\pgfpathlineto{\pgfqpoint{5.342751in}{1.764433in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{1.805470in}}%
\pgfpathlineto{\pgfqpoint{5.377227in}{1.816665in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{1.835957in}}%
\pgfpathlineto{\pgfqpoint{5.411703in}{1.828067in}}%
\pgfpathlineto{\pgfqpoint{5.428941in}{1.776849in}}%
\pgfpathlineto{\pgfqpoint{5.446179in}{1.795953in}}%
\pgfpathlineto{\pgfqpoint{5.463417in}{1.814893in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{1.822131in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{1.821113in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{1.762109in}}%
\pgfpathlineto{\pgfqpoint{5.532369in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{5.549607in}{1.773307in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{1.759484in}}%
\pgfpathlineto{\pgfqpoint{5.584083in}{1.746887in}}%
\pgfpathlineto{\pgfqpoint{5.601321in}{1.693144in}}%
\pgfpathlineto{\pgfqpoint{5.618559in}{1.693376in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{1.686315in}}%
\pgfpathlineto{\pgfqpoint{5.653035in}{1.656836in}}%
\pgfpathlineto{\pgfqpoint{5.670273in}{1.631843in}}%
\pgfpathlineto{\pgfqpoint{5.687511in}{1.534622in}}%
\pgfpathlineto{\pgfqpoint{5.704749in}{1.360414in}}%
\pgfpathlineto{\pgfqpoint{5.721987in}{1.184941in}}%
\pgfpathlineto{\pgfqpoint{5.739225in}{1.163538in}}%
\pgfpathlineto{\pgfqpoint{5.756463in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{5.773701in}{1.239197in}}%
\pgfpathlineto{\pgfqpoint{5.790939in}{1.259201in}}%
\pgfpathlineto{\pgfqpoint{5.808177in}{1.245264in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{1.235614in}}%
\pgfpathlineto{\pgfqpoint{5.842653in}{1.236313in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{1.234704in}}%
\pgfpathlineto{\pgfqpoint{5.877129in}{1.222907in}}%
\pgfpathlineto{\pgfqpoint{5.894367in}{1.220870in}}%
\pgfpathlineto{\pgfqpoint{5.911605in}{1.220027in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{1.224550in}}%
\pgfpathlineto{\pgfqpoint{5.946081in}{1.224408in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{1.229360in}}%
\pgfpathlineto{\pgfqpoint{5.980558in}{1.235389in}}%
\pgfpathlineto{\pgfqpoint{5.997796in}{1.235820in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{1.533179in}}%
\pgfpathlineto{\pgfqpoint{6.066748in}{1.519863in}}%
\pgfpathlineto{\pgfqpoint{6.083986in}{1.499923in}}%
\pgfpathlineto{\pgfqpoint{6.101224in}{1.488283in}}%
\pgfpathlineto{\pgfqpoint{6.118462in}{1.491746in}}%
\pgfpathlineto{\pgfqpoint{6.135700in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{6.152938in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{1.648251in}}%
\pgfpathlineto{\pgfqpoint{6.187414in}{1.689432in}}%
\pgfpathlineto{\pgfqpoint{6.204652in}{1.723048in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{1.765101in}}%
\pgfpathlineto{\pgfqpoint{6.239128in}{1.799057in}}%
\pgfpathlineto{\pgfqpoint{6.256366in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{6.273604in}{1.824527in}}%
\pgfpathlineto{\pgfqpoint{6.290842in}{1.754842in}}%
\pgfpathlineto{\pgfqpoint{6.308080in}{1.789266in}}%
\pgfpathlineto{\pgfqpoint{6.325318in}{1.814505in}}%
\pgfpathlineto{\pgfqpoint{6.342556in}{1.825303in}}%
\pgfpathlineto{\pgfqpoint{6.359794in}{1.839084in}}%
\pgfpathlineto{\pgfqpoint{6.377032in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{1.780778in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{1.794872in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.781921in}}%
\pgfpathlineto{\pgfqpoint{6.445984in}{1.771459in}}%
\pgfpathlineto{\pgfqpoint{6.463222in}{1.708577in}}%
\pgfpathlineto{\pgfqpoint{6.480460in}{1.733582in}}%
\pgfpathlineto{\pgfqpoint{6.497698in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{6.514936in}{1.715756in}}%
\pgfpathlineto{\pgfqpoint{6.532174in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{6.549412in}{1.581117in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{6.583888in}{1.230296in}}%
\pgfpathlineto{\pgfqpoint{6.601126in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{1.177690in}}%
\pgfpathlineto{\pgfqpoint{6.635602in}{1.232897in}}%
\pgfpathlineto{\pgfqpoint{6.652840in}{1.255670in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{1.241840in}}%
\pgfpathlineto{\pgfqpoint{6.687316in}{1.239162in}}%
\pgfpathlineto{\pgfqpoint{6.704554in}{1.225940in}}%
\pgfpathlineto{\pgfqpoint{6.721792in}{1.231188in}}%
\pgfpathlineto{\pgfqpoint{6.739030in}{1.224587in}}%
\pgfpathlineto{\pgfqpoint{6.756268in}{1.212160in}}%
\pgfpathlineto{\pgfqpoint{6.773506in}{1.223117in}}%
\pgfpathlineto{\pgfqpoint{6.790744in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{6.807982in}{1.223837in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{1.230248in}}%
\pgfpathlineto{\pgfqpoint{6.842458in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{6.859696in}{1.244215in}}%
\pgfpathlineto{\pgfqpoint{6.876934in}{1.247286in}}%
\pgfpathlineto{\pgfqpoint{6.894172in}{1.429322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102281in}{1.118234in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.187609in}{1.480768in}}%
\pgfpathlineto{\pgfqpoint{5.204847in}{1.526931in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{1.536879in}}%
\pgfpathlineto{\pgfqpoint{5.239323in}{1.590424in}}%
\pgfpathlineto{\pgfqpoint{5.256561in}{1.554449in}}%
\pgfpathlineto{\pgfqpoint{5.273799in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{5.291037in}{1.635257in}}%
\pgfpathlineto{\pgfqpoint{5.308275in}{1.688293in}}%
\pgfpathlineto{\pgfqpoint{5.325513in}{1.718965in}}%
\pgfpathlineto{\pgfqpoint{5.342751in}{1.782420in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{1.805327in}}%
\pgfpathlineto{\pgfqpoint{5.377227in}{1.815837in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{1.859844in}}%
\pgfpathlineto{\pgfqpoint{5.411703in}{1.819320in}}%
\pgfpathlineto{\pgfqpoint{5.428941in}{1.746321in}}%
\pgfpathlineto{\pgfqpoint{5.446179in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{5.463417in}{1.818558in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{1.806982in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{1.828804in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{1.745336in}}%
\pgfpathlineto{\pgfqpoint{5.532369in}{1.806984in}}%
\pgfpathlineto{\pgfqpoint{5.549607in}{1.781992in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{1.749211in}}%
\pgfpathlineto{\pgfqpoint{5.584083in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{5.601321in}{1.648657in}}%
\pgfpathlineto{\pgfqpoint{5.618559in}{1.700539in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{5.653035in}{1.670533in}}%
\pgfpathlineto{\pgfqpoint{5.670273in}{1.636692in}}%
\pgfpathlineto{\pgfqpoint{5.687511in}{1.556742in}}%
\pgfpathlineto{\pgfqpoint{5.704749in}{1.375064in}}%
\pgfpathlineto{\pgfqpoint{5.721987in}{1.223785in}}%
\pgfpathlineto{\pgfqpoint{5.739225in}{1.223247in}}%
\pgfpathlineto{\pgfqpoint{5.756463in}{1.222649in}}%
\pgfpathlineto{\pgfqpoint{5.773701in}{1.221773in}}%
\pgfpathlineto{\pgfqpoint{5.790939in}{1.220804in}}%
\pgfpathlineto{\pgfqpoint{5.808177in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{1.220245in}}%
\pgfpathlineto{\pgfqpoint{5.842653in}{1.220384in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{1.220242in}}%
\pgfpathlineto{\pgfqpoint{5.877129in}{1.219474in}}%
\pgfpathlineto{\pgfqpoint{5.894367in}{1.217930in}}%
\pgfpathlineto{\pgfqpoint{5.911605in}{1.216190in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{1.215264in}}%
\pgfpathlineto{\pgfqpoint{5.946081in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{1.218571in}}%
\pgfpathlineto{\pgfqpoint{5.980558in}{1.222462in}}%
\pgfpathlineto{\pgfqpoint{5.997796in}{1.226525in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{1.229507in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{1.571995in}}%
\pgfpathlineto{\pgfqpoint{6.066748in}{1.507124in}}%
\pgfpathlineto{\pgfqpoint{6.083986in}{1.526887in}}%
\pgfpathlineto{\pgfqpoint{6.101224in}{1.506557in}}%
\pgfpathlineto{\pgfqpoint{6.118462in}{1.477531in}}%
\pgfpathlineto{\pgfqpoint{6.135700in}{1.568597in}}%
\pgfpathlineto{\pgfqpoint{6.152938in}{1.587309in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{1.637983in}}%
\pgfpathlineto{\pgfqpoint{6.187414in}{1.722054in}}%
\pgfpathlineto{\pgfqpoint{6.204652in}{1.715288in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{1.772318in}}%
\pgfpathlineto{\pgfqpoint{6.239128in}{1.793022in}}%
\pgfpathlineto{\pgfqpoint{6.256366in}{1.831028in}}%
\pgfpathlineto{\pgfqpoint{6.273604in}{1.818178in}}%
\pgfpathlineto{\pgfqpoint{6.290842in}{1.710426in}}%
\pgfpathlineto{\pgfqpoint{6.308080in}{1.774460in}}%
\pgfpathlineto{\pgfqpoint{6.325318in}{1.783305in}}%
\pgfpathlineto{\pgfqpoint{6.342556in}{1.829683in}}%
\pgfpathlineto{\pgfqpoint{6.359794in}{1.864855in}}%
\pgfpathlineto{\pgfqpoint{6.377032in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{1.788586in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{1.777962in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.790313in}}%
\pgfpathlineto{\pgfqpoint{6.445984in}{1.767066in}}%
\pgfpathlineto{\pgfqpoint{6.463222in}{1.721404in}}%
\pgfpathlineto{\pgfqpoint{6.480460in}{1.715059in}}%
\pgfpathlineto{\pgfqpoint{6.497698in}{1.725637in}}%
\pgfpathlineto{\pgfqpoint{6.514936in}{1.693579in}}%
\pgfpathlineto{\pgfqpoint{6.532174in}{1.685059in}}%
\pgfpathlineto{\pgfqpoint{6.549412in}{1.540085in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{1.403231in}}%
\pgfpathlineto{\pgfqpoint{6.583888in}{1.250137in}}%
\pgfpathlineto{\pgfqpoint{6.601126in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{1.226507in}}%
\pgfpathlineto{\pgfqpoint{6.635602in}{1.227692in}}%
\pgfpathlineto{\pgfqpoint{6.652840in}{1.228023in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{1.227343in}}%
\pgfpathlineto{\pgfqpoint{6.687316in}{1.225909in}}%
\pgfpathlineto{\pgfqpoint{6.704554in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{6.721792in}{1.222395in}}%
\pgfpathlineto{\pgfqpoint{6.739030in}{1.220828in}}%
\pgfpathlineto{\pgfqpoint{6.756268in}{1.219339in}}%
\pgfpathlineto{\pgfqpoint{6.773506in}{1.218101in}}%
\pgfpathlineto{\pgfqpoint{6.790744in}{1.217484in}}%
\pgfpathlineto{\pgfqpoint{6.807982in}{1.217807in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{1.219111in}}%
\pgfpathlineto{\pgfqpoint{6.842458in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{6.859696in}{1.223056in}}%
\pgfpathlineto{\pgfqpoint{6.876934in}{1.224201in}}%
\pgfpathlineto{\pgfqpoint{6.894172in}{1.445574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102281in}{1.118234in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.187609in}{1.517907in}}%
\pgfpathlineto{\pgfqpoint{5.204847in}{1.570313in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{1.581371in}}%
\pgfpathlineto{\pgfqpoint{5.239323in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{5.256561in}{1.586054in}}%
\pgfpathlineto{\pgfqpoint{5.273799in}{1.620264in}}%
\pgfpathlineto{\pgfqpoint{5.291037in}{1.647933in}}%
\pgfpathlineto{\pgfqpoint{5.308275in}{1.695034in}}%
\pgfpathlineto{\pgfqpoint{5.325513in}{1.723201in}}%
\pgfpathlineto{\pgfqpoint{5.342751in}{1.786973in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{1.812174in}}%
\pgfpathlineto{\pgfqpoint{5.377227in}{1.826203in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{1.874202in}}%
\pgfpathlineto{\pgfqpoint{5.411703in}{1.837520in}}%
\pgfpathlineto{\pgfqpoint{5.428941in}{1.767730in}}%
\pgfpathlineto{\pgfqpoint{5.446179in}{1.823572in}}%
\pgfpathlineto{\pgfqpoint{5.463417in}{1.843058in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{1.831055in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{1.851582in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{1.766286in}}%
\pgfpathlineto{\pgfqpoint{5.532369in}{1.825644in}}%
\pgfpathlineto{\pgfqpoint{5.549607in}{1.797866in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{1.761554in}}%
\pgfpathlineto{\pgfqpoint{5.584083in}{1.754062in}}%
\pgfpathlineto{\pgfqpoint{5.601321in}{1.652704in}}%
\pgfpathlineto{\pgfqpoint{5.618559in}{1.702158in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{1.697392in}}%
\pgfpathlineto{\pgfqpoint{5.653035in}{1.678648in}}%
\pgfpathlineto{\pgfqpoint{5.670273in}{1.655238in}}%
\pgfpathlineto{\pgfqpoint{5.687511in}{1.589735in}}%
\pgfpathlineto{\pgfqpoint{5.704749in}{1.424117in}}%
\pgfpathlineto{\pgfqpoint{5.721987in}{1.286625in}}%
\pgfpathlineto{\pgfqpoint{5.739225in}{1.294517in}}%
\pgfpathlineto{\pgfqpoint{5.756463in}{1.293795in}}%
\pgfpathlineto{\pgfqpoint{5.773701in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{5.790939in}{1.259394in}}%
\pgfpathlineto{\pgfqpoint{5.808177in}{1.239524in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{1.228247in}}%
\pgfpathlineto{\pgfqpoint{5.842653in}{1.226541in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{1.231102in}}%
\pgfpathlineto{\pgfqpoint{5.877129in}{1.237744in}}%
\pgfpathlineto{\pgfqpoint{5.894367in}{1.243236in}}%
\pgfpathlineto{\pgfqpoint{5.911605in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{1.241346in}}%
\pgfpathlineto{\pgfqpoint{5.946081in}{1.232097in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{1.218934in}}%
\pgfpathlineto{\pgfqpoint{5.980558in}{1.204422in}}%
\pgfpathlineto{\pgfqpoint{5.997796in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{1.185722in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{1.187722in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{6.066748in}{1.508945in}}%
\pgfpathlineto{\pgfqpoint{6.083986in}{1.555681in}}%
\pgfpathlineto{\pgfqpoint{6.101224in}{1.556136in}}%
\pgfpathlineto{\pgfqpoint{6.118462in}{1.537849in}}%
\pgfpathlineto{\pgfqpoint{6.135700in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{6.152938in}{1.639941in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{1.679335in}}%
\pgfpathlineto{\pgfqpoint{6.187414in}{1.752927in}}%
\pgfpathlineto{\pgfqpoint{6.204652in}{1.739141in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{1.793232in}}%
\pgfpathlineto{\pgfqpoint{6.239128in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{6.256366in}{1.855179in}}%
\pgfpathlineto{\pgfqpoint{6.273604in}{1.845171in}}%
\pgfpathlineto{\pgfqpoint{6.290842in}{1.738773in}}%
\pgfpathlineto{\pgfqpoint{6.308080in}{1.801939in}}%
\pgfpathlineto{\pgfqpoint{6.325318in}{1.808158in}}%
\pgfpathlineto{\pgfqpoint{6.342556in}{1.851317in}}%
\pgfpathlineto{\pgfqpoint{6.359794in}{1.883810in}}%
\pgfpathlineto{\pgfqpoint{6.377032in}{1.764916in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{1.806811in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{1.797626in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.811379in}}%
\pgfpathlineto{\pgfqpoint{6.445984in}{1.789027in}}%
\pgfpathlineto{\pgfqpoint{6.463222in}{1.744054in}}%
\pgfpathlineto{\pgfqpoint{6.480460in}{1.738925in}}%
\pgfpathlineto{\pgfqpoint{6.497698in}{1.751976in}}%
\pgfpathlineto{\pgfqpoint{6.514936in}{1.724063in}}%
\pgfpathlineto{\pgfqpoint{6.532174in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{6.549412in}{1.584916in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{1.458106in}}%
\pgfpathlineto{\pgfqpoint{6.583888in}{1.314262in}}%
\pgfpathlineto{\pgfqpoint{6.601126in}{1.295705in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{6.635602in}{1.286254in}}%
\pgfpathlineto{\pgfqpoint{6.652840in}{1.260696in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{1.235926in}}%
\pgfpathlineto{\pgfqpoint{6.687316in}{1.222770in}}%
\pgfpathlineto{\pgfqpoint{6.704554in}{1.221807in}}%
\pgfpathlineto{\pgfqpoint{6.721792in}{1.226765in}}%
\pgfpathlineto{\pgfqpoint{6.739030in}{1.231304in}}%
\pgfpathlineto{\pgfqpoint{6.756268in}{1.232844in}}%
\pgfpathlineto{\pgfqpoint{6.773506in}{1.232022in}}%
\pgfpathlineto{\pgfqpoint{6.790744in}{1.231132in}}%
\pgfpathlineto{\pgfqpoint{6.807982in}{1.232147in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{1.235933in}}%
\pgfpathlineto{\pgfqpoint{6.842458in}{1.241757in}}%
\pgfpathlineto{\pgfqpoint{6.859696in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{6.876934in}{1.254411in}}%
\pgfpathlineto{\pgfqpoint{6.894172in}{1.481269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102281in}{1.118234in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.187609in}{1.458131in}}%
\pgfpathlineto{\pgfqpoint{5.204847in}{1.505548in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{1.514591in}}%
\pgfpathlineto{\pgfqpoint{5.239323in}{1.547008in}}%
\pgfpathlineto{\pgfqpoint{5.256561in}{1.553994in}}%
\pgfpathlineto{\pgfqpoint{5.273799in}{1.572082in}}%
\pgfpathlineto{\pgfqpoint{5.291037in}{1.590151in}}%
\pgfpathlineto{\pgfqpoint{5.308275in}{1.626988in}}%
\pgfpathlineto{\pgfqpoint{5.325513in}{1.716401in}}%
\pgfpathlineto{\pgfqpoint{5.342751in}{1.725916in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{1.754196in}}%
\pgfpathlineto{\pgfqpoint{5.377227in}{1.778736in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{1.767715in}}%
\pgfpathlineto{\pgfqpoint{5.411703in}{1.769671in}}%
\pgfpathlineto{\pgfqpoint{5.428941in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{5.446179in}{1.763570in}}%
\pgfpathlineto{\pgfqpoint{5.463417in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{1.724510in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{1.723621in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{1.720963in}}%
\pgfpathlineto{\pgfqpoint{5.532369in}{1.711547in}}%
\pgfpathlineto{\pgfqpoint{5.549607in}{1.695317in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{1.668980in}}%
\pgfpathlineto{\pgfqpoint{5.584083in}{1.678233in}}%
\pgfpathlineto{\pgfqpoint{5.601321in}{1.652296in}}%
\pgfpathlineto{\pgfqpoint{5.618559in}{1.675863in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{1.632283in}}%
\pgfpathlineto{\pgfqpoint{5.653035in}{1.608317in}}%
\pgfpathlineto{\pgfqpoint{5.670273in}{1.595452in}}%
\pgfpathlineto{\pgfqpoint{5.687511in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{5.704749in}{1.344554in}}%
\pgfpathlineto{\pgfqpoint{5.721987in}{1.267619in}}%
\pgfpathlineto{\pgfqpoint{5.739225in}{1.202866in}}%
\pgfpathlineto{\pgfqpoint{5.756463in}{1.221550in}}%
\pgfpathlineto{\pgfqpoint{5.773701in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{5.790939in}{1.269347in}}%
\pgfpathlineto{\pgfqpoint{5.808177in}{1.252098in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{1.263480in}}%
\pgfpathlineto{\pgfqpoint{5.842653in}{1.267811in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{1.261070in}}%
\pgfpathlineto{\pgfqpoint{5.877129in}{1.293221in}}%
\pgfpathlineto{\pgfqpoint{5.894367in}{1.301081in}}%
\pgfpathlineto{\pgfqpoint{5.911605in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{1.305109in}}%
\pgfpathlineto{\pgfqpoint{5.946081in}{1.290058in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{1.253700in}}%
\pgfpathlineto{\pgfqpoint{5.980558in}{1.330168in}}%
\pgfpathlineto{\pgfqpoint{5.997796in}{1.275417in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{1.301621in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{1.366492in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{1.519416in}}%
\pgfpathlineto{\pgfqpoint{6.066748in}{1.507098in}}%
\pgfpathlineto{\pgfqpoint{6.083986in}{1.477617in}}%
\pgfpathlineto{\pgfqpoint{6.101224in}{1.510603in}}%
\pgfpathlineto{\pgfqpoint{6.118462in}{1.582501in}}%
\pgfpathlineto{\pgfqpoint{6.135700in}{1.549972in}}%
\pgfpathlineto{\pgfqpoint{6.152938in}{1.579644in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{1.631995in}}%
\pgfpathlineto{\pgfqpoint{6.187414in}{1.677923in}}%
\pgfpathlineto{\pgfqpoint{6.204652in}{1.702283in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{1.770315in}}%
\pgfpathlineto{\pgfqpoint{6.239128in}{1.756540in}}%
\pgfpathlineto{\pgfqpoint{6.256366in}{1.765342in}}%
\pgfpathlineto{\pgfqpoint{6.273604in}{1.762766in}}%
\pgfpathlineto{\pgfqpoint{6.290842in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{6.308080in}{1.777903in}}%
\pgfpathlineto{\pgfqpoint{6.325318in}{1.746670in}}%
\pgfpathlineto{\pgfqpoint{6.342556in}{1.736743in}}%
\pgfpathlineto{\pgfqpoint{6.359794in}{1.749073in}}%
\pgfpathlineto{\pgfqpoint{6.377032in}{1.727988in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{1.718197in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{1.693985in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.694839in}}%
\pgfpathlineto{\pgfqpoint{6.445984in}{1.675477in}}%
\pgfpathlineto{\pgfqpoint{6.463222in}{1.670186in}}%
\pgfpathlineto{\pgfqpoint{6.480460in}{1.660435in}}%
\pgfpathlineto{\pgfqpoint{6.497698in}{1.639645in}}%
\pgfpathlineto{\pgfqpoint{6.514936in}{1.649129in}}%
\pgfpathlineto{\pgfqpoint{6.532174in}{1.626799in}}%
\pgfpathlineto{\pgfqpoint{6.549412in}{1.566101in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{1.357894in}}%
\pgfpathlineto{\pgfqpoint{6.583888in}{1.378434in}}%
\pgfpathlineto{\pgfqpoint{6.601126in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{6.635602in}{1.294666in}}%
\pgfpathlineto{\pgfqpoint{6.652840in}{1.251476in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{1.235177in}}%
\pgfpathlineto{\pgfqpoint{6.687316in}{1.268977in}}%
\pgfpathlineto{\pgfqpoint{6.704554in}{1.268063in}}%
\pgfpathlineto{\pgfqpoint{6.721792in}{1.271498in}}%
\pgfpathlineto{\pgfqpoint{6.739030in}{1.289811in}}%
\pgfpathlineto{\pgfqpoint{6.756268in}{1.296949in}}%
\pgfpathlineto{\pgfqpoint{6.773506in}{1.328195in}}%
\pgfpathlineto{\pgfqpoint{6.790744in}{1.331375in}}%
\pgfpathlineto{\pgfqpoint{6.807982in}{1.283797in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{1.274590in}}%
\pgfpathlineto{\pgfqpoint{6.842458in}{1.316782in}}%
\pgfpathlineto{\pgfqpoint{6.859696in}{1.295591in}}%
\pgfpathlineto{\pgfqpoint{6.876934in}{1.325358in}}%
\pgfpathlineto{\pgfqpoint{6.894172in}{1.457691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102281in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{5.102281in}{1.920266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979500in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.920266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102281in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.118234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102281in}{1.920266in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.920266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634500in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.236000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719828in}{0.236000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719828in,y=0.138778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443629in}{0.236000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443629in,y=0.138778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349784in, y=0.016321in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573109in, y=-0.104049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634500in}{0.413508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386427in, y=0.374928in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634500in}{0.916905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478249in, y=0.878324in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122273in, y=0.171924in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont New Task (Jump)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250051in, y=0.297611in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Torque (Nm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634500in}{0.236000in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719828in}{0.604413in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{0.583948in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{0.566945in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{0.539658in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{0.574192in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{0.699584in}}%
\pgfpathlineto{\pgfqpoint{0.840494in}{0.755480in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{0.848828in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.937277in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{0.939494in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{0.943294in}}%
\pgfpathlineto{\pgfqpoint{0.926684in}{0.955918in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{0.951130in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{0.930130in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{0.931431in}}%
\pgfpathlineto{\pgfqpoint{1.012874in}{0.920431in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{0.924693in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{0.944967in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{0.940622in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{0.930404in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{0.922778in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{0.921537in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{0.945861in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{0.930048in}}%
\pgfpathlineto{\pgfqpoint{1.168016in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{0.916234in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{0.899468in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{0.943567in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{0.810195in}}%
\pgfpathlineto{\pgfqpoint{1.254206in}{0.748239in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{0.676617in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{0.581385in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{0.427286in}}%
\pgfpathlineto{\pgfqpoint{1.323158in}{0.561493in}}%
\pgfpathlineto{\pgfqpoint{1.340396in}{0.629235in}}%
\pgfpathlineto{\pgfqpoint{1.357634in}{0.664131in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{0.664645in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{0.567529in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{0.626696in}}%
\pgfpathlineto{\pgfqpoint{1.426586in}{0.636282in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{1.461062in}{0.700837in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{0.652005in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{0.634743in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{0.626598in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{0.638425in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{0.601972in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{0.584012in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{0.555739in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{1.650680in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{0.626242in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{0.685668in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{0.753089in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{0.833651in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{0.940186in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{0.944670in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{0.949956in}}%
\pgfpathlineto{\pgfqpoint{1.805823in}{0.951924in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{0.944887in}}%
\pgfpathlineto{\pgfqpoint{1.840299in}{0.935930in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{0.930299in}}%
\pgfpathlineto{\pgfqpoint{1.874775in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{0.920258in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{0.947611in}}%
\pgfpathlineto{\pgfqpoint{1.926489in}{0.918514in}}%
\pgfpathlineto{\pgfqpoint{1.943727in}{0.923249in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{0.918275in}}%
\pgfpathlineto{\pgfqpoint{1.978203in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{1.995441in}{0.943868in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{0.928487in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{0.918914in}}%
\pgfpathlineto{\pgfqpoint{2.047155in}{0.915404in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{0.906902in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{0.939110in}}%
\pgfpathlineto{\pgfqpoint{2.098869in}{0.817698in}}%
\pgfpathlineto{\pgfqpoint{2.116107in}{0.762494in}}%
\pgfpathlineto{\pgfqpoint{2.133345in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{0.582282in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{0.424219in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{0.569655in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{0.634184in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{0.669035in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{0.669111in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{0.558610in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{0.622148in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{0.658728in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{0.672228in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{0.701869in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{0.638637in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{0.648817in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{0.653397in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{0.641629in}}%
\pgfpathlineto{\pgfqpoint{2.409153in}{0.627910in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{0.634390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634500in}{0.236000in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719828in}{0.662758in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{0.632505in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{0.598143in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{0.616062in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{0.680954in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{0.694101in}}%
\pgfpathlineto{\pgfqpoint{0.840494in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{0.931251in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.957373in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{0.960611in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{0.965708in}}%
\pgfpathlineto{\pgfqpoint{0.926684in}{0.969056in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{0.967547in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.959724in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{0.930133in}}%
\pgfpathlineto{\pgfqpoint{1.012874in}{0.914261in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{0.902428in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{0.897602in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{0.901055in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{0.912253in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{0.928580in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{0.945735in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{0.958738in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{0.963170in}}%
\pgfpathlineto{\pgfqpoint{1.168016in}{0.957524in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{0.944406in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{0.929977in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{0.921877in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{0.925221in}}%
\pgfpathlineto{\pgfqpoint{1.254206in}{0.742539in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{0.617380in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{0.453598in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{0.457947in}}%
\pgfpathlineto{\pgfqpoint{1.323158in}{0.526291in}}%
\pgfpathlineto{\pgfqpoint{1.340396in}{0.603271in}}%
\pgfpathlineto{\pgfqpoint{1.357634in}{0.664355in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{0.687158in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{0.518819in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{0.586970in}}%
\pgfpathlineto{\pgfqpoint{1.426586in}{0.617543in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{0.718672in}}%
\pgfpathlineto{\pgfqpoint{1.461062in}{0.731126in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{0.681368in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{0.665990in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{0.662034in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{0.669993in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{0.617928in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{0.587803in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{0.556181in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{0.605592in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{0.476974in}}%
\pgfpathlineto{\pgfqpoint{1.650680in}{0.554738in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{0.651649in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{0.741245in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{0.754959in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{0.894907in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{0.952452in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{0.948634in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{0.951249in}}%
\pgfpathlineto{\pgfqpoint{1.805823in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{0.955429in}}%
\pgfpathlineto{\pgfqpoint{1.840299in}{0.952641in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{0.945609in}}%
\pgfpathlineto{\pgfqpoint{1.874775in}{0.935350in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{0.917564in}}%
\pgfpathlineto{\pgfqpoint{1.926489in}{0.917121in}}%
\pgfpathlineto{\pgfqpoint{1.943727in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{0.940269in}}%
\pgfpathlineto{\pgfqpoint{1.978203in}{0.958449in}}%
\pgfpathlineto{\pgfqpoint{1.995441in}{0.972964in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{0.977191in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{0.967416in}}%
\pgfpathlineto{\pgfqpoint{2.047155in}{0.945027in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{0.893726in}}%
\pgfpathlineto{\pgfqpoint{2.098869in}{0.884218in}}%
\pgfpathlineto{\pgfqpoint{2.116107in}{0.701661in}}%
\pgfpathlineto{\pgfqpoint{2.133345in}{0.579793in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{0.467824in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{0.437001in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{0.550547in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{0.677435in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{0.729128in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{0.767014in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{0.583568in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{0.649882in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{0.690489in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{0.741110in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{0.781288in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{0.658673in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{0.698613in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{0.679451in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{0.643800in}}%
\pgfpathlineto{\pgfqpoint{2.409153in}{0.658993in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{0.597448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634500in}{0.236000in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719828in}{0.590061in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{0.567340in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{0.542840in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{0.570851in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{0.651013in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{0.644439in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{0.649045in}}%
\pgfpathlineto{\pgfqpoint{0.840494in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{0.833223in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.818722in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{0.786339in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{0.775300in}}%
\pgfpathlineto{\pgfqpoint{0.926684in}{0.789437in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{0.822119in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.859958in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{0.889515in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{0.907453in}}%
\pgfpathlineto{\pgfqpoint{1.012874in}{0.918415in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{0.934262in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{0.943425in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{0.954954in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{0.968397in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{0.981890in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{0.991988in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{0.993908in}}%
\pgfpathlineto{\pgfqpoint{1.168016in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{0.934270in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{0.905938in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{0.887499in}}%
\pgfpathlineto{\pgfqpoint{1.254206in}{0.676968in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{0.520609in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{0.326668in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{0.310205in}}%
\pgfpathlineto{\pgfqpoint{1.323158in}{0.372704in}}%
\pgfpathlineto{\pgfqpoint{1.340396in}{0.457364in}}%
\pgfpathlineto{\pgfqpoint{1.357634in}{0.532250in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{0.568483in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{0.411494in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.426586in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{0.635770in}}%
\pgfpathlineto{\pgfqpoint{1.461062in}{0.652528in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{0.603232in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{0.585264in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{0.579228in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{0.590918in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{0.550991in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{0.540586in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{0.532250in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{0.603317in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{0.570767in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{0.497435in}}%
\pgfpathlineto{\pgfqpoint{1.650680in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{0.657384in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{0.725773in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{0.710554in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{0.815383in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{0.797840in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{0.781810in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{0.791579in}}%
\pgfpathlineto{\pgfqpoint{1.805823in}{0.821597in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{0.858905in}}%
\pgfpathlineto{\pgfqpoint{1.840299in}{0.889265in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{0.907797in}}%
\pgfpathlineto{\pgfqpoint{1.874775in}{0.918310in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{0.925445in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{0.932145in}}%
\pgfpathlineto{\pgfqpoint{1.926489in}{0.941060in}}%
\pgfpathlineto{\pgfqpoint{1.943727in}{0.953471in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{0.968901in}}%
\pgfpathlineto{\pgfqpoint{1.978203in}{0.985291in}}%
\pgfpathlineto{\pgfqpoint{1.995441in}{0.998255in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{1.001575in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{2.047155in}{0.962816in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{2.098869in}{0.855063in}}%
\pgfpathlineto{\pgfqpoint{2.116107in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{2.133345in}{0.482051in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{0.332320in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{0.272456in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{0.370931in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{0.494800in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{0.549228in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{0.591522in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{0.415216in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{0.493217in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{0.551867in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{0.624661in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{0.577580in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{0.623807in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{0.604987in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{0.569950in}}%
\pgfpathlineto{\pgfqpoint{2.409153in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{0.543897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634500in}{0.236000in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719828in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{0.643206in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{0.651592in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{0.627920in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{0.647517in}}%
\pgfpathlineto{\pgfqpoint{0.806018in}{0.598269in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{0.574968in}}%
\pgfpathlineto{\pgfqpoint{0.840494in}{0.592037in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{0.548546in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.638881in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{0.615339in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{0.624617in}}%
\pgfpathlineto{\pgfqpoint{0.926684in}{0.637001in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{0.632297in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.631185in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{0.625285in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{1.012874in}{0.610826in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{0.616658in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{0.679989in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{0.689874in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{0.707519in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{0.721440in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{0.720968in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{0.738724in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{0.724871in}}%
\pgfpathlineto{\pgfqpoint{1.168016in}{0.689336in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{0.711227in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{0.710235in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{0.715303in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{1.254206in}{0.720657in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{0.778651in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{0.730613in}}%
\pgfpathlineto{\pgfqpoint{1.305920in}{0.776993in}}%
\pgfpathlineto{\pgfqpoint{1.323158in}{0.858106in}}%
\pgfpathlineto{\pgfqpoint{1.340396in}{0.874176in}}%
\pgfpathlineto{\pgfqpoint{1.357634in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{0.844966in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{0.742252in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{0.779292in}}%
\pgfpathlineto{\pgfqpoint{1.426586in}{0.782464in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{0.774280in}}%
\pgfpathlineto{\pgfqpoint{1.461062in}{0.761576in}}%
\pgfpathlineto{\pgfqpoint{1.478300in}{0.684767in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{0.704284in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{0.682323in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{0.681421in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{0.661005in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{0.636143in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{0.641276in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{0.629396in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{0.643127in}}%
\pgfpathlineto{\pgfqpoint{1.650680in}{0.638897in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{0.606471in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{0.586519in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{0.594328in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{0.550988in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{0.630103in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{0.625437in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{0.636785in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{0.612593in}}%
\pgfpathlineto{\pgfqpoint{1.805823in}{0.634586in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{0.646066in}}%
\pgfpathlineto{\pgfqpoint{1.840299in}{0.606144in}}%
\pgfpathlineto{\pgfqpoint{1.857537in}{0.624782in}}%
\pgfpathlineto{\pgfqpoint{1.874775in}{0.606267in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{0.621935in}}%
\pgfpathlineto{\pgfqpoint{1.909251in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{1.926489in}{0.703284in}}%
\pgfpathlineto{\pgfqpoint{1.943727in}{0.705456in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{0.711301in}}%
\pgfpathlineto{\pgfqpoint{1.978203in}{0.719303in}}%
\pgfpathlineto{\pgfqpoint{1.995441in}{0.755547in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{0.714165in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{0.721794in}}%
\pgfpathlineto{\pgfqpoint{2.047155in}{0.701725in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{0.728829in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{0.740146in}}%
\pgfpathlineto{\pgfqpoint{2.098869in}{0.734639in}}%
\pgfpathlineto{\pgfqpoint{2.116107in}{0.719216in}}%
\pgfpathlineto{\pgfqpoint{2.133345in}{0.778612in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{0.731913in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{0.794066in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{0.860404in}}%
\pgfpathlineto{\pgfqpoint{2.202297in}{0.869115in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{0.738900in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{0.773362in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{0.776453in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{0.777336in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{0.758648in}}%
\pgfpathlineto{\pgfqpoint{2.340201in}{0.695988in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{0.691886in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{0.679407in}}%
\pgfpathlineto{\pgfqpoint{2.409153in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{0.644102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634500in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{1.038031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511719in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{1.038031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634500in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{0.236000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634500in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{1.038031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868391in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{2.868391in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{2.868391in}{0.236000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953719in}{0.236000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953719in,y=0.138778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677519in}{0.236000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.677519in,y=0.138778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583675in, y=0.016321in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807000in, y=-0.104049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868391in}{0.241282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620317in, y=0.202702in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868391in}{0.686960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712140in, y=0.648380in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.868391in}{0.236000in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953719in}{0.594632in}}%
\pgfpathlineto{\pgfqpoint{2.970957in}{0.540737in}}%
\pgfpathlineto{\pgfqpoint{2.988195in}{0.461094in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{0.422716in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{0.397069in}}%
\pgfpathlineto{\pgfqpoint{3.039909in}{0.432262in}}%
\pgfpathlineto{\pgfqpoint{3.057147in}{0.431623in}}%
\pgfpathlineto{\pgfqpoint{3.074385in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{0.394403in}}%
\pgfpathlineto{\pgfqpoint{3.108861in}{0.678075in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{0.705510in}}%
\pgfpathlineto{\pgfqpoint{3.143337in}{0.705533in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{0.720273in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{0.721478in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{0.759077in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{0.760709in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{0.750412in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{0.749998in}}%
\pgfpathlineto{\pgfqpoint{3.264003in}{0.731136in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{0.655479in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{3.315717in}{0.648679in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{0.658514in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{0.703252in}}%
\pgfpathlineto{\pgfqpoint{3.384669in}{0.702165in}}%
\pgfpathlineto{\pgfqpoint{3.401907in}{0.701388in}}%
\pgfpathlineto{\pgfqpoint{3.419145in}{0.695906in}}%
\pgfpathlineto{\pgfqpoint{3.436383in}{0.690353in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{0.695853in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{0.827686in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{0.597561in}}%
\pgfpathlineto{\pgfqpoint{3.505335in}{0.676297in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{0.691662in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{0.957036in}}%
\pgfpathlineto{\pgfqpoint{3.557049in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{3.574287in}{0.788047in}}%
\pgfpathlineto{\pgfqpoint{3.591525in}{0.765815in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{0.754018in}}%
\pgfpathlineto{\pgfqpoint{3.626001in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{0.817253in}}%
\pgfpathlineto{\pgfqpoint{3.660477in}{0.814672in}}%
\pgfpathlineto{\pgfqpoint{3.677715in}{0.791098in}}%
\pgfpathlineto{\pgfqpoint{3.694953in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{0.744523in}}%
\pgfpathlineto{\pgfqpoint{3.729429in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{3.746667in}{0.711374in}}%
\pgfpathlineto{\pgfqpoint{3.763905in}{0.715465in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{0.699949in}}%
\pgfpathlineto{\pgfqpoint{3.798381in}{0.654599in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{0.587246in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{0.534836in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{0.478422in}}%
\pgfpathlineto{\pgfqpoint{3.867333in}{0.413880in}}%
\pgfpathlineto{\pgfqpoint{3.884571in}{0.392229in}}%
\pgfpathlineto{\pgfqpoint{3.901809in}{0.426224in}}%
\pgfpathlineto{\pgfqpoint{3.919047in}{0.432222in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{0.414420in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{0.397708in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{0.685116in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{0.699625in}}%
\pgfpathlineto{\pgfqpoint{4.005237in}{0.712093in}}%
\pgfpathlineto{\pgfqpoint{4.022475in}{0.717778in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{0.718814in}}%
\pgfpathlineto{\pgfqpoint{4.056951in}{0.757619in}}%
\pgfpathlineto{\pgfqpoint{4.074189in}{0.761379in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{0.751411in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{0.748602in}}%
\pgfpathlineto{\pgfqpoint{4.125903in}{0.733086in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{0.659594in}}%
\pgfpathlineto{\pgfqpoint{4.160379in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{0.642262in}}%
\pgfpathlineto{\pgfqpoint{4.194855in}{0.650873in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{0.701542in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{0.694316in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{0.694441in}}%
\pgfpathlineto{\pgfqpoint{4.281045in}{0.693215in}}%
\pgfpathlineto{\pgfqpoint{4.298283in}{0.701824in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{0.689321in}}%
\pgfpathlineto{\pgfqpoint{4.332759in}{0.829570in}}%
\pgfpathlineto{\pgfqpoint{4.349997in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{0.694807in}}%
\pgfpathlineto{\pgfqpoint{4.401711in}{0.973032in}}%
\pgfpathlineto{\pgfqpoint{4.418949in}{0.845176in}}%
\pgfpathlineto{\pgfqpoint{4.436187in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{4.453425in}{0.765406in}}%
\pgfpathlineto{\pgfqpoint{4.470663in}{0.761205in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{0.821343in}}%
\pgfpathlineto{\pgfqpoint{4.505139in}{0.817776in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{0.810135in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{0.793454in}}%
\pgfpathlineto{\pgfqpoint{4.556853in}{0.758883in}}%
\pgfpathlineto{\pgfqpoint{4.574091in}{0.751314in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{0.740800in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{0.722594in}}%
\pgfpathlineto{\pgfqpoint{4.625805in}{0.711456in}}%
\pgfpathlineto{\pgfqpoint{4.643043in}{0.704778in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{0.652681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.868391in}{0.236000in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.953719in}{0.688775in}}%
\pgfpathlineto{\pgfqpoint{2.970957in}{0.615446in}}%
\pgfpathlineto{\pgfqpoint{2.988195in}{0.554338in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{0.400791in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{0.518423in}}%
\pgfpathlineto{\pgfqpoint{3.039909in}{0.485006in}}%
\pgfpathlineto{\pgfqpoint{3.057147in}{0.465898in}}%
\pgfpathlineto{\pgfqpoint{3.074385in}{0.475672in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{0.474958in}}%
\pgfpathlineto{\pgfqpoint{3.108861in}{0.730650in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{0.740333in}}%
\pgfpathlineto{\pgfqpoint{3.143337in}{0.750089in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{0.752824in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{0.744874in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{0.727395in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{0.705752in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{0.686527in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{0.673836in}}%
\pgfpathlineto{\pgfqpoint{3.264003in}{0.668313in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{0.668174in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{0.671064in}}%
\pgfpathlineto{\pgfqpoint{3.315717in}{0.675091in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{0.678822in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{0.682255in}}%
\pgfpathlineto{\pgfqpoint{3.384669in}{0.681197in}}%
\pgfpathlineto{\pgfqpoint{3.401907in}{0.677983in}}%
\pgfpathlineto{\pgfqpoint{3.419145in}{0.672545in}}%
\pgfpathlineto{\pgfqpoint{3.436383in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{0.637294in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{0.628502in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{0.957308in}}%
\pgfpathlineto{\pgfqpoint{3.505335in}{0.578229in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{0.507895in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{0.536747in}}%
\pgfpathlineto{\pgfqpoint{3.557049in}{0.771865in}}%
\pgfpathlineto{\pgfqpoint{3.574287in}{0.734829in}}%
\pgfpathlineto{\pgfqpoint{3.591525in}{0.745671in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{0.718742in}}%
\pgfpathlineto{\pgfqpoint{3.626001in}{0.739557in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{0.719812in}}%
\pgfpathlineto{\pgfqpoint{3.660477in}{0.746198in}}%
\pgfpathlineto{\pgfqpoint{3.677715in}{0.732118in}}%
\pgfpathlineto{\pgfqpoint{3.694953in}{0.732116in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{0.763466in}}%
\pgfpathlineto{\pgfqpoint{3.729429in}{0.737103in}}%
\pgfpathlineto{\pgfqpoint{3.746667in}{0.740646in}}%
\pgfpathlineto{\pgfqpoint{3.763905in}{0.761199in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{0.704180in}}%
\pgfpathlineto{\pgfqpoint{3.798381in}{0.602349in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{0.561426in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{0.503411in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{0.527230in}}%
\pgfpathlineto{\pgfqpoint{3.867333in}{0.445193in}}%
\pgfpathlineto{\pgfqpoint{3.884571in}{0.522909in}}%
\pgfpathlineto{\pgfqpoint{3.901809in}{0.549153in}}%
\pgfpathlineto{\pgfqpoint{3.919047in}{0.525772in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{0.505958in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{0.606153in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{0.819283in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{0.808746in}}%
\pgfpathlineto{\pgfqpoint{4.005237in}{0.805446in}}%
\pgfpathlineto{\pgfqpoint{4.022475in}{0.808598in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{0.813396in}}%
\pgfpathlineto{\pgfqpoint{4.056951in}{0.813449in}}%
\pgfpathlineto{\pgfqpoint{4.074189in}{0.804072in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{0.752841in}}%
\pgfpathlineto{\pgfqpoint{4.125903in}{0.715748in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{0.679088in}}%
\pgfpathlineto{\pgfqpoint{4.160379in}{0.651215in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{4.194855in}{0.645866in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{0.668560in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{0.700646in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{0.733750in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{0.760085in}}%
\pgfpathlineto{\pgfqpoint{4.281045in}{0.774101in}}%
\pgfpathlineto{\pgfqpoint{4.298283in}{0.773429in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{0.740594in}}%
\pgfpathlineto{\pgfqpoint{4.332759in}{0.717291in}}%
\pgfpathlineto{\pgfqpoint{4.349997in}{1.001575in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{0.545942in}}%
\pgfpathlineto{\pgfqpoint{4.401711in}{0.515416in}}%
\pgfpathlineto{\pgfqpoint{4.418949in}{0.793656in}}%
\pgfpathlineto{\pgfqpoint{4.436187in}{0.789517in}}%
\pgfpathlineto{\pgfqpoint{4.453425in}{0.837784in}}%
\pgfpathlineto{\pgfqpoint{4.470663in}{0.862409in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{0.894425in}}%
\pgfpathlineto{\pgfqpoint{4.505139in}{0.895201in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{0.861543in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{0.820701in}}%
\pgfpathlineto{\pgfqpoint{4.556853in}{0.779409in}}%
\pgfpathlineto{\pgfqpoint{4.574091in}{0.757844in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{0.707195in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{0.727540in}}%
\pgfpathlineto{\pgfqpoint{4.625805in}{0.660695in}}%
\pgfpathlineto{\pgfqpoint{4.643043in}{0.673908in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{0.591853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.868391in}{0.236000in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.953719in}{0.623234in}}%
\pgfpathlineto{\pgfqpoint{2.970957in}{0.544891in}}%
\pgfpathlineto{\pgfqpoint{2.988195in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{0.334939in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{0.471037in}}%
\pgfpathlineto{\pgfqpoint{3.039909in}{0.468362in}}%
\pgfpathlineto{\pgfqpoint{3.057147in}{0.487434in}}%
\pgfpathlineto{\pgfqpoint{3.074385in}{0.533735in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{0.556623in}}%
\pgfpathlineto{\pgfqpoint{3.108861in}{0.812857in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{0.798612in}}%
\pgfpathlineto{\pgfqpoint{3.143337in}{0.770090in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{0.737434in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{0.711158in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{0.696741in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{0.692462in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{0.692654in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{0.692254in}}%
\pgfpathlineto{\pgfqpoint{3.264003in}{0.688300in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{0.680843in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{0.672505in}}%
\pgfpathlineto{\pgfqpoint{3.315717in}{0.667091in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{0.668278in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{0.677915in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{0.694614in}}%
\pgfpathlineto{\pgfqpoint{3.384669in}{0.713147in}}%
\pgfpathlineto{\pgfqpoint{3.401907in}{0.725458in}}%
\pgfpathlineto{\pgfqpoint{3.419145in}{0.723091in}}%
\pgfpathlineto{\pgfqpoint{3.436383in}{0.700010in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{0.636583in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{0.576262in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{0.839243in}}%
\pgfpathlineto{\pgfqpoint{3.505335in}{0.392703in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{0.272456in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{0.281178in}}%
\pgfpathlineto{\pgfqpoint{3.557049in}{0.527685in}}%
\pgfpathlineto{\pgfqpoint{3.574287in}{0.525248in}}%
\pgfpathlineto{\pgfqpoint{3.591525in}{0.580617in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{3.626001in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{3.660477in}{0.691684in}}%
\pgfpathlineto{\pgfqpoint{3.677715in}{0.676483in}}%
\pgfpathlineto{\pgfqpoint{3.694953in}{0.668272in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{0.689905in}}%
\pgfpathlineto{\pgfqpoint{3.729429in}{0.657294in}}%
\pgfpathlineto{\pgfqpoint{3.746667in}{0.661518in}}%
\pgfpathlineto{\pgfqpoint{3.763905in}{0.690736in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{0.648541in}}%
\pgfpathlineto{\pgfqpoint{3.798381in}{0.563714in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{0.537407in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{0.488140in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{0.513567in}}%
\pgfpathlineto{\pgfqpoint{3.867333in}{0.427171in}}%
\pgfpathlineto{\pgfqpoint{3.884571in}{0.498071in}}%
\pgfpathlineto{\pgfqpoint{3.901809in}{0.519731in}}%
\pgfpathlineto{\pgfqpoint{3.919047in}{0.497471in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{0.484333in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{0.591936in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{0.780821in}}%
\pgfpathlineto{\pgfqpoint{4.005237in}{0.752936in}}%
\pgfpathlineto{\pgfqpoint{4.022475in}{0.731498in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{0.724243in}}%
\pgfpathlineto{\pgfqpoint{4.056951in}{0.731551in}}%
\pgfpathlineto{\pgfqpoint{4.074189in}{0.745178in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{0.753632in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{0.749142in}}%
\pgfpathlineto{\pgfqpoint{4.125903in}{0.729174in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{0.697014in}}%
\pgfpathlineto{\pgfqpoint{4.160379in}{0.660378in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.194855in}{0.610048in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{0.609539in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{0.627088in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{0.657793in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{0.692886in}}%
\pgfpathlineto{\pgfqpoint{4.281045in}{0.721757in}}%
\pgfpathlineto{\pgfqpoint{4.298283in}{0.734802in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{0.707471in}}%
\pgfpathlineto{\pgfqpoint{4.332759in}{0.677168in}}%
\pgfpathlineto{\pgfqpoint{4.349997in}{0.941051in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{0.403644in}}%
\pgfpathlineto{\pgfqpoint{4.401711in}{0.328669in}}%
\pgfpathlineto{\pgfqpoint{4.418949in}{0.573169in}}%
\pgfpathlineto{\pgfqpoint{4.436187in}{0.552208in}}%
\pgfpathlineto{\pgfqpoint{4.453425in}{0.602504in}}%
\pgfpathlineto{\pgfqpoint{4.470663in}{0.645647in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{0.707113in}}%
\pgfpathlineto{\pgfqpoint{4.505139in}{0.740586in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{0.735168in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{0.712900in}}%
\pgfpathlineto{\pgfqpoint{4.556853in}{0.678855in}}%
\pgfpathlineto{\pgfqpoint{4.574091in}{0.655302in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{0.598646in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{0.616057in}}%
\pgfpathlineto{\pgfqpoint{4.625805in}{0.554326in}}%
\pgfpathlineto{\pgfqpoint{4.643043in}{0.581345in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{0.518454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.868391in}{0.236000in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.953719in}{0.692709in}}%
\pgfpathlineto{\pgfqpoint{2.970957in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{2.988195in}{0.704998in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{0.744318in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{0.732316in}}%
\pgfpathlineto{\pgfqpoint{3.039909in}{0.689082in}}%
\pgfpathlineto{\pgfqpoint{3.057147in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{3.074385in}{0.671525in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{0.633371in}}%
\pgfpathlineto{\pgfqpoint{3.108861in}{0.642910in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{0.686575in}}%
\pgfpathlineto{\pgfqpoint{3.143337in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{3.160575in}{0.773428in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{0.834292in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{0.864111in}}%
\pgfpathlineto{\pgfqpoint{3.212289in}{0.805771in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{0.799010in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{3.264003in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{0.797599in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{0.803660in}}%
\pgfpathlineto{\pgfqpoint{3.315717in}{0.811703in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{0.867718in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{0.877575in}}%
\pgfpathlineto{\pgfqpoint{3.367431in}{0.886119in}}%
\pgfpathlineto{\pgfqpoint{3.384669in}{0.913518in}}%
\pgfpathlineto{\pgfqpoint{3.401907in}{0.910962in}}%
\pgfpathlineto{\pgfqpoint{3.419145in}{0.892147in}}%
\pgfpathlineto{\pgfqpoint{3.436383in}{0.908921in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{0.864611in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{0.899252in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{0.844981in}}%
\pgfpathlineto{\pgfqpoint{3.505335in}{0.861537in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{0.788217in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{3.557049in}{0.719894in}}%
\pgfpathlineto{\pgfqpoint{3.574287in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{3.591525in}{0.653225in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{0.657094in}}%
\pgfpathlineto{\pgfqpoint{3.626001in}{0.693673in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{0.715491in}}%
\pgfpathlineto{\pgfqpoint{3.660477in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{3.677715in}{0.723598in}}%
\pgfpathlineto{\pgfqpoint{3.694953in}{0.725199in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{3.729429in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{3.746667in}{0.673470in}}%
\pgfpathlineto{\pgfqpoint{3.763905in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{0.668782in}}%
\pgfpathlineto{\pgfqpoint{3.798381in}{0.687986in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{0.685215in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{0.703916in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{0.682089in}}%
\pgfpathlineto{\pgfqpoint{3.867333in}{0.701738in}}%
\pgfpathlineto{\pgfqpoint{3.884571in}{0.730079in}}%
\pgfpathlineto{\pgfqpoint{3.901809in}{0.709638in}}%
\pgfpathlineto{\pgfqpoint{3.919047in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{3.936285in}{0.662124in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{0.595179in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{0.636004in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{0.691995in}}%
\pgfpathlineto{\pgfqpoint{4.005237in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{4.022475in}{0.811285in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{4.056951in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{4.074189in}{0.831797in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{0.826964in}}%
\pgfpathlineto{\pgfqpoint{4.125903in}{0.821838in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{0.794503in}}%
\pgfpathlineto{\pgfqpoint{4.160379in}{0.819443in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{0.803682in}}%
\pgfpathlineto{\pgfqpoint{4.194855in}{0.865845in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{0.865815in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{0.905426in}}%
\pgfpathlineto{\pgfqpoint{4.246569in}{0.878328in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{0.899972in}}%
\pgfpathlineto{\pgfqpoint{4.281045in}{0.894196in}}%
\pgfpathlineto{\pgfqpoint{4.298283in}{0.888677in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{0.864866in}}%
\pgfpathlineto{\pgfqpoint{4.332759in}{0.914035in}}%
\pgfpathlineto{\pgfqpoint{4.349997in}{0.831682in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{0.845845in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{0.797066in}}%
\pgfpathlineto{\pgfqpoint{4.401711in}{0.885509in}}%
\pgfpathlineto{\pgfqpoint{4.418949in}{0.701104in}}%
\pgfpathlineto{\pgfqpoint{4.436187in}{0.670121in}}%
\pgfpathlineto{\pgfqpoint{4.453425in}{0.663756in}}%
\pgfpathlineto{\pgfqpoint{4.470663in}{0.668860in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{0.698732in}}%
\pgfpathlineto{\pgfqpoint{4.505139in}{0.705118in}}%
\pgfpathlineto{\pgfqpoint{4.522377in}{0.720568in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{0.728141in}}%
\pgfpathlineto{\pgfqpoint{4.556853in}{0.729912in}}%
\pgfpathlineto{\pgfqpoint{4.574091in}{0.680359in}}%
\pgfpathlineto{\pgfqpoint{4.591329in}{0.649516in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{0.673978in}}%
\pgfpathlineto{\pgfqpoint{4.625805in}{0.672169in}}%
\pgfpathlineto{\pgfqpoint{4.643043in}{0.688553in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{0.680247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868391in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{2.868391in}{1.038031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745609in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{1.038031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868391in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{0.236000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868391in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{4.745609in}{1.038031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102281in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{5.102281in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{5.102281in}{0.236000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187609in}{0.236000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187609in,y=0.138778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911410in}{0.236000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911410in,y=0.138778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.817566in, y=0.016321in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.040891in, y=-0.104049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102281in}{0.312538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946030in, y=0.273958in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102281in}{0.796462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946030in, y=0.757881in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102281in}{0.236000in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187609in}{0.459347in}}%
\pgfpathlineto{\pgfqpoint{5.204847in}{0.471266in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{0.480044in}}%
\pgfpathlineto{\pgfqpoint{5.239323in}{0.474878in}}%
\pgfpathlineto{\pgfqpoint{5.256561in}{0.433454in}}%
\pgfpathlineto{\pgfqpoint{5.273799in}{0.397494in}}%
\pgfpathlineto{\pgfqpoint{5.291037in}{0.347248in}}%
\pgfpathlineto{\pgfqpoint{5.308275in}{0.300068in}}%
\pgfpathlineto{\pgfqpoint{5.325513in}{0.274862in}}%
\pgfpathlineto{\pgfqpoint{5.342751in}{0.301793in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{0.301215in}}%
\pgfpathlineto{\pgfqpoint{5.377227in}{0.304781in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{0.301326in}}%
\pgfpathlineto{\pgfqpoint{5.411703in}{0.311227in}}%
\pgfpathlineto{\pgfqpoint{5.428941in}{0.318342in}}%
\pgfpathlineto{\pgfqpoint{5.446179in}{0.321206in}}%
\pgfpathlineto{\pgfqpoint{5.463417in}{0.320559in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{0.322026in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{0.314901in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{0.306064in}}%
\pgfpathlineto{\pgfqpoint{5.532369in}{0.309586in}}%
\pgfpathlineto{\pgfqpoint{5.549607in}{0.308478in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{0.310408in}}%
\pgfpathlineto{\pgfqpoint{5.584083in}{0.312286in}}%
\pgfpathlineto{\pgfqpoint{5.601321in}{0.308742in}}%
\pgfpathlineto{\pgfqpoint{5.618559in}{0.316736in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{0.313816in}}%
\pgfpathlineto{\pgfqpoint{5.653035in}{0.317914in}}%
\pgfpathlineto{\pgfqpoint{5.670273in}{0.313571in}}%
\pgfpathlineto{\pgfqpoint{5.687511in}{0.313644in}}%
\pgfpathlineto{\pgfqpoint{5.704749in}{0.352176in}}%
\pgfpathlineto{\pgfqpoint{5.721987in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{5.739225in}{0.863620in}}%
\pgfpathlineto{\pgfqpoint{5.756463in}{0.970966in}}%
\pgfpathlineto{\pgfqpoint{5.773701in}{0.828829in}}%
\pgfpathlineto{\pgfqpoint{5.790939in}{0.750381in}}%
\pgfpathlineto{\pgfqpoint{5.808177in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{0.583929in}}%
\pgfpathlineto{\pgfqpoint{5.842653in}{0.507941in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{0.563851in}}%
\pgfpathlineto{\pgfqpoint{5.877129in}{0.510857in}}%
\pgfpathlineto{\pgfqpoint{5.894367in}{0.464601in}}%
\pgfpathlineto{\pgfqpoint{5.911605in}{0.431298in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{0.407908in}}%
\pgfpathlineto{\pgfqpoint{5.946081in}{0.449893in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{0.436422in}}%
\pgfpathlineto{\pgfqpoint{5.980558in}{0.435902in}}%
\pgfpathlineto{\pgfqpoint{5.997796in}{0.430546in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{0.428440in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{0.433151in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{0.452786in}}%
\pgfpathlineto{\pgfqpoint{6.066748in}{0.469316in}}%
\pgfpathlineto{\pgfqpoint{6.083986in}{0.479047in}}%
\pgfpathlineto{\pgfqpoint{6.101224in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{6.118462in}{0.433597in}}%
\pgfpathlineto{\pgfqpoint{6.135700in}{0.388108in}}%
\pgfpathlineto{\pgfqpoint{6.152938in}{0.345857in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{0.292322in}}%
\pgfpathlineto{\pgfqpoint{6.187414in}{0.272456in}}%
\pgfpathlineto{\pgfqpoint{6.204652in}{0.302744in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{0.296367in}}%
\pgfpathlineto{\pgfqpoint{6.239128in}{0.303504in}}%
\pgfpathlineto{\pgfqpoint{6.256366in}{0.306527in}}%
\pgfpathlineto{\pgfqpoint{6.273604in}{0.304208in}}%
\pgfpathlineto{\pgfqpoint{6.290842in}{0.311295in}}%
\pgfpathlineto{\pgfqpoint{6.308080in}{0.323384in}}%
\pgfpathlineto{\pgfqpoint{6.325318in}{0.319574in}}%
\pgfpathlineto{\pgfqpoint{6.342556in}{0.315906in}}%
\pgfpathlineto{\pgfqpoint{6.359794in}{0.315295in}}%
\pgfpathlineto{\pgfqpoint{6.377032in}{0.305338in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{0.302938in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{0.304662in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{0.306514in}}%
\pgfpathlineto{\pgfqpoint{6.445984in}{0.309725in}}%
\pgfpathlineto{\pgfqpoint{6.463222in}{0.308584in}}%
\pgfpathlineto{\pgfqpoint{6.480460in}{0.309459in}}%
\pgfpathlineto{\pgfqpoint{6.497698in}{0.310934in}}%
\pgfpathlineto{\pgfqpoint{6.514936in}{0.308671in}}%
\pgfpathlineto{\pgfqpoint{6.532174in}{0.315962in}}%
\pgfpathlineto{\pgfqpoint{6.549412in}{0.314600in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{0.352359in}}%
\pgfpathlineto{\pgfqpoint{6.583888in}{0.707308in}}%
\pgfpathlineto{\pgfqpoint{6.601126in}{0.857810in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{6.635602in}{0.819055in}}%
\pgfpathlineto{\pgfqpoint{6.652840in}{0.738241in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{0.663051in}}%
\pgfpathlineto{\pgfqpoint{6.687316in}{0.583788in}}%
\pgfpathlineto{\pgfqpoint{6.704554in}{0.505309in}}%
\pgfpathlineto{\pgfqpoint{6.721792in}{0.556104in}}%
\pgfpathlineto{\pgfqpoint{6.739030in}{0.503293in}}%
\pgfpathlineto{\pgfqpoint{6.756268in}{0.456955in}}%
\pgfpathlineto{\pgfqpoint{6.773506in}{0.426055in}}%
\pgfpathlineto{\pgfqpoint{6.790744in}{0.411266in}}%
\pgfpathlineto{\pgfqpoint{6.807982in}{0.445691in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{0.435156in}}%
\pgfpathlineto{\pgfqpoint{6.842458in}{0.434948in}}%
\pgfpathlineto{\pgfqpoint{6.859696in}{0.428855in}}%
\pgfpathlineto{\pgfqpoint{6.876934in}{0.424268in}}%
\pgfpathlineto{\pgfqpoint{6.894172in}{0.430599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102281in}{0.236000in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.187609in}{0.450476in}}%
\pgfpathlineto{\pgfqpoint{5.204847in}{0.472551in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{0.470788in}}%
\pgfpathlineto{\pgfqpoint{5.239323in}{0.468657in}}%
\pgfpathlineto{\pgfqpoint{5.256561in}{0.439202in}}%
\pgfpathlineto{\pgfqpoint{5.273799in}{0.403020in}}%
\pgfpathlineto{\pgfqpoint{5.291037in}{0.360883in}}%
\pgfpathlineto{\pgfqpoint{5.308275in}{0.313014in}}%
\pgfpathlineto{\pgfqpoint{5.325513in}{0.285088in}}%
\pgfpathlineto{\pgfqpoint{5.342751in}{0.314474in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{0.314151in}}%
\pgfpathlineto{\pgfqpoint{5.377227in}{0.313059in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{0.311405in}}%
\pgfpathlineto{\pgfqpoint{5.411703in}{0.309693in}}%
\pgfpathlineto{\pgfqpoint{5.428941in}{0.308527in}}%
\pgfpathlineto{\pgfqpoint{5.446179in}{0.308337in}}%
\pgfpathlineto{\pgfqpoint{5.463417in}{0.309077in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{0.310334in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{0.311646in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{0.312677in}}%
\pgfpathlineto{\pgfqpoint{5.532369in}{0.313337in}}%
\pgfpathlineto{\pgfqpoint{5.549607in}{0.313727in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{0.314038in}}%
\pgfpathlineto{\pgfqpoint{5.584083in}{0.314449in}}%
\pgfpathlineto{\pgfqpoint{5.601321in}{0.315017in}}%
\pgfpathlineto{\pgfqpoint{5.618559in}{0.315610in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{0.315911in}}%
\pgfpathlineto{\pgfqpoint{5.653035in}{0.315482in}}%
\pgfpathlineto{\pgfqpoint{5.670273in}{0.313906in}}%
\pgfpathlineto{\pgfqpoint{5.687511in}{0.310985in}}%
\pgfpathlineto{\pgfqpoint{5.704749in}{0.306758in}}%
\pgfpathlineto{\pgfqpoint{5.721987in}{0.698286in}}%
\pgfpathlineto{\pgfqpoint{5.739225in}{0.882594in}}%
\pgfpathlineto{\pgfqpoint{5.756463in}{0.988882in}}%
\pgfpathlineto{\pgfqpoint{5.773701in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{5.790939in}{0.734656in}}%
\pgfpathlineto{\pgfqpoint{5.808177in}{0.649517in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{0.560643in}}%
\pgfpathlineto{\pgfqpoint{5.842653in}{0.486979in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{0.533459in}}%
\pgfpathlineto{\pgfqpoint{5.877129in}{0.512746in}}%
\pgfpathlineto{\pgfqpoint{5.894367in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{5.911605in}{0.432434in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{0.415421in}}%
\pgfpathlineto{\pgfqpoint{5.946081in}{0.455506in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{0.420367in}}%
\pgfpathlineto{\pgfqpoint{5.980558in}{0.442601in}}%
\pgfpathlineto{\pgfqpoint{5.997796in}{0.445691in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{0.418835in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{0.428358in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{0.464937in}}%
\pgfpathlineto{\pgfqpoint{6.066748in}{0.458267in}}%
\pgfpathlineto{\pgfqpoint{6.083986in}{0.482316in}}%
\pgfpathlineto{\pgfqpoint{6.101224in}{0.484987in}}%
\pgfpathlineto{\pgfqpoint{6.118462in}{0.452554in}}%
\pgfpathlineto{\pgfqpoint{6.135700in}{0.391765in}}%
\pgfpathlineto{\pgfqpoint{6.152938in}{0.349360in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{0.295242in}}%
\pgfpathlineto{\pgfqpoint{6.187414in}{0.296229in}}%
\pgfpathlineto{\pgfqpoint{6.204652in}{0.312393in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{0.311431in}}%
\pgfpathlineto{\pgfqpoint{6.239128in}{0.310509in}}%
\pgfpathlineto{\pgfqpoint{6.256366in}{0.309809in}}%
\pgfpathlineto{\pgfqpoint{6.273604in}{0.309411in}}%
\pgfpathlineto{\pgfqpoint{6.290842in}{0.309363in}}%
\pgfpathlineto{\pgfqpoint{6.308080in}{0.309809in}}%
\pgfpathlineto{\pgfqpoint{6.325318in}{0.310766in}}%
\pgfpathlineto{\pgfqpoint{6.342556in}{0.311968in}}%
\pgfpathlineto{\pgfqpoint{6.359794in}{0.313034in}}%
\pgfpathlineto{\pgfqpoint{6.377032in}{0.313591in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{0.313448in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{0.312685in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{0.311525in}}%
\pgfpathlineto{\pgfqpoint{6.445984in}{0.310275in}}%
\pgfpathlineto{\pgfqpoint{6.463222in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{6.480460in}{0.308634in}}%
\pgfpathlineto{\pgfqpoint{6.497698in}{0.308446in}}%
\pgfpathlineto{\pgfqpoint{6.514936in}{0.308425in}}%
\pgfpathlineto{\pgfqpoint{6.532174in}{0.308113in}}%
\pgfpathlineto{\pgfqpoint{6.549412in}{0.307071in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{0.305224in}}%
\pgfpathlineto{\pgfqpoint{6.583888in}{0.700949in}}%
\pgfpathlineto{\pgfqpoint{6.601126in}{0.880772in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{6.635602in}{0.859234in}}%
\pgfpathlineto{\pgfqpoint{6.652840in}{0.749063in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{0.635868in}}%
\pgfpathlineto{\pgfqpoint{6.687316in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{6.704554in}{0.492269in}}%
\pgfpathlineto{\pgfqpoint{6.721792in}{0.528381in}}%
\pgfpathlineto{\pgfqpoint{6.739030in}{0.499107in}}%
\pgfpathlineto{\pgfqpoint{6.756268in}{0.457632in}}%
\pgfpathlineto{\pgfqpoint{6.773506in}{0.419473in}}%
\pgfpathlineto{\pgfqpoint{6.790744in}{0.398917in}}%
\pgfpathlineto{\pgfqpoint{6.807982in}{0.434651in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{0.432443in}}%
\pgfpathlineto{\pgfqpoint{6.842458in}{0.444103in}}%
\pgfpathlineto{\pgfqpoint{6.859696in}{0.419415in}}%
\pgfpathlineto{\pgfqpoint{6.876934in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{6.894172in}{0.421234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102281in}{0.236000in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.187609in}{0.466400in}}%
\pgfpathlineto{\pgfqpoint{5.204847in}{0.491485in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{0.491962in}}%
\pgfpathlineto{\pgfqpoint{5.239323in}{0.490398in}}%
\pgfpathlineto{\pgfqpoint{5.256561in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{5.273799in}{0.420882in}}%
\pgfpathlineto{\pgfqpoint{5.291037in}{0.376149in}}%
\pgfpathlineto{\pgfqpoint{5.308275in}{0.326887in}}%
\pgfpathlineto{\pgfqpoint{5.325513in}{0.299390in}}%
\pgfpathlineto{\pgfqpoint{5.342751in}{0.330610in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{0.332465in}}%
\pgfpathlineto{\pgfqpoint{5.377227in}{0.332771in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{0.330546in}}%
\pgfpathlineto{\pgfqpoint{5.411703in}{0.325410in}}%
\pgfpathlineto{\pgfqpoint{5.428941in}{0.318005in}}%
\pgfpathlineto{\pgfqpoint{5.446179in}{0.310099in}}%
\pgfpathlineto{\pgfqpoint{5.463417in}{0.303857in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{0.300742in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{0.301051in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{0.303995in}}%
\pgfpathlineto{\pgfqpoint{5.532369in}{0.308137in}}%
\pgfpathlineto{\pgfqpoint{5.549607in}{0.311906in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{0.313999in}}%
\pgfpathlineto{\pgfqpoint{5.584083in}{0.313695in}}%
\pgfpathlineto{\pgfqpoint{5.601321in}{0.310955in}}%
\pgfpathlineto{\pgfqpoint{5.618559in}{0.306303in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{0.300653in}}%
\pgfpathlineto{\pgfqpoint{5.653035in}{0.295108in}}%
\pgfpathlineto{\pgfqpoint{5.670273in}{0.290717in}}%
\pgfpathlineto{\pgfqpoint{5.687511in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{5.704749in}{0.289023in}}%
\pgfpathlineto{\pgfqpoint{5.721987in}{0.688789in}}%
\pgfpathlineto{\pgfqpoint{5.739225in}{0.883973in}}%
\pgfpathlineto{\pgfqpoint{5.756463in}{1.001575in}}%
\pgfpathlineto{\pgfqpoint{5.773701in}{0.890762in}}%
\pgfpathlineto{\pgfqpoint{5.790939in}{0.759815in}}%
\pgfpathlineto{\pgfqpoint{5.808177in}{0.671240in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{0.573608in}}%
\pgfpathlineto{\pgfqpoint{5.842653in}{0.489748in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{0.528652in}}%
\pgfpathlineto{\pgfqpoint{5.877129in}{0.505430in}}%
\pgfpathlineto{\pgfqpoint{5.894367in}{0.464902in}}%
\pgfpathlineto{\pgfqpoint{5.911605in}{0.434933in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{0.426051in}}%
\pgfpathlineto{\pgfqpoint{5.946081in}{0.472691in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{0.440475in}}%
\pgfpathlineto{\pgfqpoint{5.980558in}{0.461358in}}%
\pgfpathlineto{\pgfqpoint{5.997796in}{0.459647in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{0.426308in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{0.429664in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{0.461991in}}%
\pgfpathlineto{\pgfqpoint{6.066748in}{0.453837in}}%
\pgfpathlineto{\pgfqpoint{6.083986in}{0.479237in}}%
\pgfpathlineto{\pgfqpoint{6.101224in}{0.485621in}}%
\pgfpathlineto{\pgfqpoint{6.118462in}{0.458594in}}%
\pgfpathlineto{\pgfqpoint{6.135700in}{0.404294in}}%
\pgfpathlineto{\pgfqpoint{6.152938in}{0.368974in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{0.322002in}}%
\pgfpathlineto{\pgfqpoint{6.187414in}{0.329495in}}%
\pgfpathlineto{\pgfqpoint{6.204652in}{0.350448in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{0.351222in}}%
\pgfpathlineto{\pgfqpoint{6.239128in}{0.348397in}}%
\pgfpathlineto{\pgfqpoint{6.256366in}{0.342561in}}%
\pgfpathlineto{\pgfqpoint{6.273604in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.290842in}{0.326798in}}%
\pgfpathlineto{\pgfqpoint{6.308080in}{0.319205in}}%
\pgfpathlineto{\pgfqpoint{6.325318in}{0.312724in}}%
\pgfpathlineto{\pgfqpoint{6.342556in}{0.307790in}}%
\pgfpathlineto{\pgfqpoint{6.359794in}{0.304757in}}%
\pgfpathlineto{\pgfqpoint{6.377032in}{0.303886in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{0.305234in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{0.308342in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{0.312345in}}%
\pgfpathlineto{\pgfqpoint{6.445984in}{0.316142in}}%
\pgfpathlineto{\pgfqpoint{6.463222in}{0.318663in}}%
\pgfpathlineto{\pgfqpoint{6.480460in}{0.319223in}}%
\pgfpathlineto{\pgfqpoint{6.497698in}{0.317730in}}%
\pgfpathlineto{\pgfqpoint{6.514936in}{0.314683in}}%
\pgfpathlineto{\pgfqpoint{6.532174in}{0.311059in}}%
\pgfpathlineto{\pgfqpoint{6.549412in}{0.307891in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{0.306573in}}%
\pgfpathlineto{\pgfqpoint{6.583888in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{6.601126in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{0.995810in}}%
\pgfpathlineto{\pgfqpoint{6.635602in}{0.880570in}}%
\pgfpathlineto{\pgfqpoint{6.652840in}{0.775796in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{6.687316in}{0.585811in}}%
\pgfpathlineto{\pgfqpoint{6.704554in}{0.522000in}}%
\pgfpathlineto{\pgfqpoint{6.721792in}{0.556335in}}%
\pgfpathlineto{\pgfqpoint{6.739030in}{0.525375in}}%
\pgfpathlineto{\pgfqpoint{6.756268in}{0.482540in}}%
\pgfpathlineto{\pgfqpoint{6.773506in}{0.443276in}}%
\pgfpathlineto{\pgfqpoint{6.790744in}{0.421677in}}%
\pgfpathlineto{\pgfqpoint{6.807982in}{0.456188in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{6.842458in}{0.462103in}}%
\pgfpathlineto{\pgfqpoint{6.859696in}{0.434944in}}%
\pgfpathlineto{\pgfqpoint{6.876934in}{0.433827in}}%
\pgfpathlineto{\pgfqpoint{6.894172in}{0.430512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102281in}{0.236000in}}{\pgfqpoint{1.877219in}{0.802031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.187609in}{0.534852in}}%
\pgfpathlineto{\pgfqpoint{5.204847in}{0.542760in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{0.567495in}}%
\pgfpathlineto{\pgfqpoint{5.239323in}{0.494161in}}%
\pgfpathlineto{\pgfqpoint{5.256561in}{0.545207in}}%
\pgfpathlineto{\pgfqpoint{5.273799in}{0.610233in}}%
\pgfpathlineto{\pgfqpoint{5.291037in}{0.606492in}}%
\pgfpathlineto{\pgfqpoint{5.308275in}{0.494954in}}%
\pgfpathlineto{\pgfqpoint{5.325513in}{0.663962in}}%
\pgfpathlineto{\pgfqpoint{5.342751in}{0.509732in}}%
\pgfpathlineto{\pgfqpoint{5.359989in}{0.543468in}}%
\pgfpathlineto{\pgfqpoint{5.377227in}{0.563023in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{0.630983in}}%
\pgfpathlineto{\pgfqpoint{5.411703in}{0.624594in}}%
\pgfpathlineto{\pgfqpoint{5.428941in}{0.617201in}}%
\pgfpathlineto{\pgfqpoint{5.446179in}{0.634627in}}%
\pgfpathlineto{\pgfqpoint{5.463417in}{0.617334in}}%
\pgfpathlineto{\pgfqpoint{5.480655in}{0.629224in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{0.630427in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{0.594818in}}%
\pgfpathlineto{\pgfqpoint{5.532369in}{0.674194in}}%
\pgfpathlineto{\pgfqpoint{5.549607in}{0.723336in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{0.719942in}}%
\pgfpathlineto{\pgfqpoint{5.584083in}{0.730754in}}%
\pgfpathlineto{\pgfqpoint{5.601321in}{0.718071in}}%
\pgfpathlineto{\pgfqpoint{5.618559in}{0.756920in}}%
\pgfpathlineto{\pgfqpoint{5.635797in}{0.789667in}}%
\pgfpathlineto{\pgfqpoint{5.653035in}{0.762458in}}%
\pgfpathlineto{\pgfqpoint{5.670273in}{0.773193in}}%
\pgfpathlineto{\pgfqpoint{5.687511in}{0.767861in}}%
\pgfpathlineto{\pgfqpoint{5.704749in}{0.729572in}}%
\pgfpathlineto{\pgfqpoint{5.721987in}{0.883700in}}%
\pgfpathlineto{\pgfqpoint{5.739225in}{0.898957in}}%
\pgfpathlineto{\pgfqpoint{5.756463in}{0.887444in}}%
\pgfpathlineto{\pgfqpoint{5.773701in}{0.697075in}}%
\pgfpathlineto{\pgfqpoint{5.790939in}{0.735376in}}%
\pgfpathlineto{\pgfqpoint{5.808177in}{0.753964in}}%
\pgfpathlineto{\pgfqpoint{5.825415in}{0.761009in}}%
\pgfpathlineto{\pgfqpoint{5.842653in}{0.729511in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{0.762610in}}%
\pgfpathlineto{\pgfqpoint{5.877129in}{0.684215in}}%
\pgfpathlineto{\pgfqpoint{5.894367in}{0.632084in}}%
\pgfpathlineto{\pgfqpoint{5.911605in}{0.562330in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{0.534521in}}%
\pgfpathlineto{\pgfqpoint{5.946081in}{0.642451in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{0.584438in}}%
\pgfpathlineto{\pgfqpoint{5.980558in}{0.554750in}}%
\pgfpathlineto{\pgfqpoint{5.997796in}{0.580810in}}%
\pgfpathlineto{\pgfqpoint{6.015034in}{0.527336in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{0.570867in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{0.596854in}}%
\pgfpathlineto{\pgfqpoint{6.066748in}{0.570895in}}%
\pgfpathlineto{\pgfqpoint{6.083986in}{0.543799in}}%
\pgfpathlineto{\pgfqpoint{6.101224in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{6.118462in}{0.544813in}}%
\pgfpathlineto{\pgfqpoint{6.135700in}{0.583022in}}%
\pgfpathlineto{\pgfqpoint{6.152938in}{0.609733in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{0.501678in}}%
\pgfpathlineto{\pgfqpoint{6.187414in}{0.640778in}}%
\pgfpathlineto{\pgfqpoint{6.204652in}{0.497272in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{0.524900in}}%
\pgfpathlineto{\pgfqpoint{6.239128in}{0.599300in}}%
\pgfpathlineto{\pgfqpoint{6.256366in}{0.614187in}}%
\pgfpathlineto{\pgfqpoint{6.273604in}{0.636174in}}%
\pgfpathlineto{\pgfqpoint{6.290842in}{0.599335in}}%
\pgfpathlineto{\pgfqpoint{6.308080in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{6.325318in}{0.613738in}}%
\pgfpathlineto{\pgfqpoint{6.342556in}{0.640526in}}%
\pgfpathlineto{\pgfqpoint{6.359794in}{0.616822in}}%
\pgfpathlineto{\pgfqpoint{6.377032in}{0.611176in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{0.644170in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{0.729865in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{0.744723in}}%
\pgfpathlineto{\pgfqpoint{6.445984in}{0.731887in}}%
\pgfpathlineto{\pgfqpoint{6.463222in}{0.697459in}}%
\pgfpathlineto{\pgfqpoint{6.480460in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{6.497698in}{0.748198in}}%
\pgfpathlineto{\pgfqpoint{6.514936in}{0.776279in}}%
\pgfpathlineto{\pgfqpoint{6.532174in}{0.753040in}}%
\pgfpathlineto{\pgfqpoint{6.549412in}{0.744898in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{0.727766in}}%
\pgfpathlineto{\pgfqpoint{6.583888in}{0.835459in}}%
\pgfpathlineto{\pgfqpoint{6.601126in}{0.867590in}}%
\pgfpathlineto{\pgfqpoint{6.618364in}{0.892680in}}%
\pgfpathlineto{\pgfqpoint{6.635602in}{0.697591in}}%
\pgfpathlineto{\pgfqpoint{6.652840in}{0.774967in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{0.740317in}}%
\pgfpathlineto{\pgfqpoint{6.687316in}{0.748635in}}%
\pgfpathlineto{\pgfqpoint{6.704554in}{0.715937in}}%
\pgfpathlineto{\pgfqpoint{6.721792in}{0.761285in}}%
\pgfpathlineto{\pgfqpoint{6.739030in}{0.674693in}}%
\pgfpathlineto{\pgfqpoint{6.756268in}{0.604131in}}%
\pgfpathlineto{\pgfqpoint{6.773506in}{0.569565in}}%
\pgfpathlineto{\pgfqpoint{6.790744in}{0.531620in}}%
\pgfpathlineto{\pgfqpoint{6.807982in}{0.631965in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{0.605179in}}%
\pgfpathlineto{\pgfqpoint{6.842458in}{0.550756in}}%
\pgfpathlineto{\pgfqpoint{6.859696in}{0.573643in}}%
\pgfpathlineto{\pgfqpoint{6.876934in}{0.572530in}}%
\pgfpathlineto{\pgfqpoint{6.894172in}{0.621033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102281in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{5.102281in}{1.038031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979500in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.038031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102281in}{0.236000in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{0.236000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102281in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.038031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/solo_rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{0.357000in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{0.357000in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{1.598000in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.598000in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{0.357000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{0.357000in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.598000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544000in,y=0.259778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921000in}{0.357000in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.598000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921000in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921000in,y=0.259778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298000in}{0.357000in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{1.598000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298000in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298000in,y=0.259778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958518in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200996in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373037in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506482in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615514in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707700in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787555in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857992in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335518in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577996in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750037in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883482in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992514in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084700in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164555in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234992in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921000in,y=0.104361in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{0.357000in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{0.357000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{0.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295927in, y=0.318420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{0.545187in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{0.545187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{0.545187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295927in, y=0.506607in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{0.810422in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{0.810422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{0.810422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295927in, y=0.771842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{1.144578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{1.144578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387749in, y=1.105998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{1.598000in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{1.598000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{1.598000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387749in, y=1.559420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{0.691156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{0.911259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{0.998609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{1.075657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.090988in, y=0.464346in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Average Validation }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212593in, y=0.648097in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RMSE (Nm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534000in}{0.763402in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{0.774316in}}%
\pgfpathlineto{\pgfqpoint{0.958518in}{0.719449in}}%
\pgfpathlineto{\pgfqpoint{1.200996in}{0.622220in}}%
\pgfpathlineto{\pgfqpoint{1.373037in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{1.506482in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{2.335518in}{0.593210in}}%
\pgfpathlineto{\pgfqpoint{2.577996in}{0.577881in}}%
\pgfpathlineto{\pgfqpoint{2.750037in}{0.572241in}}%
\pgfpathlineto{\pgfqpoint{2.883482in}{0.574763in}}%
\pgfpathlineto{\pgfqpoint{2.992514in}{0.572728in}}%
\pgfpathlineto{\pgfqpoint{3.084700in}{0.573198in}}%
\pgfpathlineto{\pgfqpoint{3.164555in}{0.566109in}}%
\pgfpathlineto{\pgfqpoint{3.234992in}{0.561180in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{0.561180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-207.881635in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{0.774316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958518in}{0.719449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200996in}{0.622220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373037in}{0.623948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506482in}{0.712382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921000in}{0.597572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335518in}{0.593210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577996in}{0.577881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750037in}{0.572241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883482in}{0.574763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992514in}{0.572728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084700in}{0.573198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164555in}{0.566109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234992in}{0.561180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298000in}{0.561180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534000in}{1.188082in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.198999in}}%
\pgfpathlineto{\pgfqpoint{0.958518in}{1.150874in}}%
\pgfpathlineto{\pgfqpoint{1.200996in}{1.097603in}}%
\pgfpathlineto{\pgfqpoint{1.373037in}{1.116079in}}%
\pgfpathlineto{\pgfqpoint{1.506482in}{1.237364in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{1.079614in}}%
\pgfpathlineto{\pgfqpoint{2.335518in}{1.081787in}}%
\pgfpathlineto{\pgfqpoint{2.577996in}{1.078331in}}%
\pgfpathlineto{\pgfqpoint{2.750037in}{1.072455in}}%
\pgfpathlineto{\pgfqpoint{2.883482in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{2.992514in}{1.085585in}}%
\pgfpathlineto{\pgfqpoint{3.084700in}{1.088260in}}%
\pgfpathlineto{\pgfqpoint{3.164555in}{1.091723in}}%
\pgfpathlineto{\pgfqpoint{3.234992in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{1.083903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-208.211879in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{1.198999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958518in}{1.150874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200996in}{1.097603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373037in}{1.116079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506482in}{1.237364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921000in}{1.079614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335518in}{1.081787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577996in}{1.078331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750037in}{1.072455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883482in}{1.079440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992514in}{1.085585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084700in}{1.088260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164555in}{1.091723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234992in}{1.084495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298000in}{1.083903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534000in}{1.025926in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{0.958518in}{0.968977in}}%
\pgfpathlineto{\pgfqpoint{1.200996in}{0.783064in}}%
\pgfpathlineto{\pgfqpoint{1.373037in}{0.757654in}}%
\pgfpathlineto{\pgfqpoint{1.506482in}{0.746969in}}%
\pgfpathlineto{\pgfqpoint{1.921000in}{0.636612in}}%
\pgfpathlineto{\pgfqpoint{2.335518in}{0.622235in}}%
\pgfpathlineto{\pgfqpoint{2.577996in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{2.750037in}{0.561086in}}%
\pgfpathlineto{\pgfqpoint{2.883482in}{0.528625in}}%
\pgfpathlineto{\pgfqpoint{2.992514in}{0.526946in}}%
\pgfpathlineto{\pgfqpoint{3.084700in}{0.508182in}}%
\pgfpathlineto{\pgfqpoint{3.164555in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{3.234992in}{0.494189in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{0.494189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.357000in}}{\pgfqpoint{2.754000in}{1.241000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-208.085804in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{1.036842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958518in}{0.968977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200996in}{0.783064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373037in}{0.757654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506482in}{0.746969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921000in}{0.636612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335518in}{0.622235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577996in}{0.561340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750037in}{0.561086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883482in}{0.528625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992514in}{0.526946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084700in}{0.508182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164555in}{0.495954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234992in}{0.494189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298000in}{0.494189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{0.357000in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{1.598000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298000in}{0.357000in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{1.598000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{0.357000in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{0.357000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{1.598000in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{1.598000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503678in}{1.189163in}}%
\pgfpathlineto{\pgfqpoint{3.244022in}{1.189163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259444in}{1.189163in}}{\pgfqpoint{3.259444in}{1.204585in}}%
\pgfpathlineto{\pgfqpoint{3.259444in}{1.544022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.259444in}{1.559444in}}{\pgfqpoint{3.244022in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{2.503678in}{1.559444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.488255in}{1.559444in}}{\pgfqpoint{2.488255in}{1.544022in}}%
\pgfpathlineto{\pgfqpoint{2.488255in}{1.204585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.488255in}{1.189163in}}{\pgfqpoint{2.503678in}{1.189163in}}%
\pgfpathlineto{\pgfqpoint{2.503678in}{1.189163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.519100in}{1.493089in}}%
\pgfpathlineto{\pgfqpoint{2.596211in}{1.493089in}}%
\pgfpathlineto{\pgfqpoint{2.673322in}{1.493089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596211in}{1.493089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735011in,y=1.466100in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont LMI (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.519100in}{1.375830in}}%
\pgfpathlineto{\pgfqpoint{2.596211in}{1.375830in}}%
\pgfpathlineto{\pgfqpoint{2.673322in}{1.375830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596211in}{1.375830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735011in,y=1.348841in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont SVD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.519100in}{1.263200in}}%
\pgfpathlineto{\pgfqpoint{2.596211in}{1.263200in}}%
\pgfpathlineto{\pgfqpoint{2.673322in}{1.263200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596211in}{1.263200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735011in,y=1.236211in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont MLP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/solo_rmse_std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-143.993866in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{0.836058in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{0.726684in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.588814in}}%
\pgfpathlineto{\pgfqpoint{1.378785in}{0.596173in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.694558in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{0.555132in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{0.544825in}}%
\pgfpathlineto{\pgfqpoint{2.519428in}{0.522260in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{0.512379in}}%
\pgfpathlineto{\pgfqpoint{2.808607in}{0.516135in}}%
\pgfpathlineto{\pgfqpoint{2.911820in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.999085in}{0.514310in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{0.501119in}}%
\pgfpathlineto{\pgfqpoint{3.141355in}{0.493598in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.493048in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{3.141355in}{0.825213in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{2.999085in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{2.911820in}{0.838522in}}%
\pgfpathlineto{\pgfqpoint{2.808607in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{0.837762in}}%
\pgfpathlineto{\pgfqpoint{2.519428in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{0.863720in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{0.866616in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{1.378785in}{0.899049in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.900236in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{1.078791in}}%
\pgfpathlineto{\pgfqpoint{-144.131018in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-144.295819in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{1.370533in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{1.304576in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.378785in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.430660in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{1.202919in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{1.204123in}}%
\pgfpathlineto{\pgfqpoint{2.519428in}{1.200237in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.192370in}}%
\pgfpathlineto{\pgfqpoint{2.808607in}{1.202429in}}%
\pgfpathlineto{\pgfqpoint{2.911820in}{1.210589in}}%
\pgfpathlineto{\pgfqpoint{2.999085in}{1.213431in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{1.218016in}}%
\pgfpathlineto{\pgfqpoint{3.141355in}{1.208235in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{1.206786in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{1.538980in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{1.538980in}}%
\pgfpathlineto{\pgfqpoint{3.141355in}{1.539347in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{1.549271in}}%
\pgfpathlineto{\pgfqpoint{2.999085in}{1.544446in}}%
\pgfpathlineto{\pgfqpoint{2.911820in}{1.540237in}}%
\pgfpathlineto{\pgfqpoint{2.808607in}{1.531691in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.522519in}}%
\pgfpathlineto{\pgfqpoint{2.519428in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{1.531753in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.738399in}}%
\pgfpathlineto{\pgfqpoint{1.378785in}{1.580347in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.556837in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{1.625979in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{-144.477068in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-144.185008in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{1.174358in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{1.054470in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{1.378785in}{0.770858in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.765154in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{0.607084in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{0.592149in}}%
\pgfpathlineto{\pgfqpoint{2.519428in}{0.506564in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{0.478987in}}%
\pgfpathlineto{\pgfqpoint{2.808607in}{0.458099in}}%
\pgfpathlineto{\pgfqpoint{2.911820in}{0.447117in}}%
\pgfpathlineto{\pgfqpoint{2.999085in}{0.428969in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{0.414247in}}%
\pgfpathlineto{\pgfqpoint{3.141355in}{0.400781in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{3.141355in}{0.734712in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{0.729435in}}%
\pgfpathlineto{\pgfqpoint{2.999085in}{0.747506in}}%
\pgfpathlineto{\pgfqpoint{2.911820in}{0.778309in}}%
\pgfpathlineto{\pgfqpoint{2.808607in}{0.774556in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{0.834938in}}%
\pgfpathlineto{\pgfqpoint{2.519428in}{0.816529in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{0.897909in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{0.920851in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.066224in}}%
\pgfpathlineto{\pgfqpoint{1.378785in}{1.087095in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{1.378946in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{1.452133in}}%
\pgfpathlineto{\pgfqpoint{-144.341905in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594000in,y=0.298778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897500in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897500in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897500in,y=0.298778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201000in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201000in,y=0.298778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986393in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215928in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378785in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505107in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608320in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695585in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771178in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837855in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289893in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519428in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682285in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808607in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911820in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999085in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074678in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141355in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897500in,y=0.143361in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{0.396000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345927in, y=0.357420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.652881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{0.652881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345927in, y=0.614300in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.014934in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{1.014934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.014934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345927in, y=0.976353in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.471066in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{1.471066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.471066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437749in, y=1.432486in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{2.090000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437749in, y=2.051420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{0.852133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.152580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.271814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.376987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140988in, y=0.729846in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Average Validation }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262593in, y=0.913597in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RMSE (Nm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{0.949910in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{0.965648in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{0.890753in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.758033in}}%
\pgfpathlineto{\pgfqpoint{1.378785in}{0.760391in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.881106in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{0.724388in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{2.519428in}{0.697509in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{0.689810in}}%
\pgfpathlineto{\pgfqpoint{2.808607in}{0.693252in}}%
\pgfpathlineto{\pgfqpoint{2.911820in}{0.690474in}}%
\pgfpathlineto{\pgfqpoint{2.999085in}{0.691116in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{0.681439in}}%
\pgfpathlineto{\pgfqpoint{3.141355in}{0.674712in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.674712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-144.067092in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{0.965648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986393in}{0.890753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215928in}{0.758033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378785in}{0.760391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505107in}{0.881106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897500in}{0.724388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289893in}{0.718434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519428in}{0.697509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682285in}{0.689810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808607in}{0.693252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911820in}{0.690474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999085in}{0.691116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074678in}{0.681439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141355in}{0.674712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201000in}{0.674712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{1.529610in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{1.545353in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{1.479661in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.406944in}}%
\pgfpathlineto{\pgfqpoint{1.378785in}{1.432164in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.597722in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{1.382389in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{1.385355in}}%
\pgfpathlineto{\pgfqpoint{2.519428in}{1.380637in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.372617in}}%
\pgfpathlineto{\pgfqpoint{2.808607in}{1.382151in}}%
\pgfpathlineto{\pgfqpoint{2.911820in}{1.390540in}}%
\pgfpathlineto{\pgfqpoint{2.999085in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{1.398917in}}%
\pgfpathlineto{\pgfqpoint{3.141355in}{1.389051in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{1.388243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-144.394550in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.545353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986393in}{1.479661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215928in}{1.406944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378785in}{1.432164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505107in}{1.597722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897500in}{1.382389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289893in}{1.385355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519428in}{1.380637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682285in}{1.372617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808607in}{1.382151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911820in}{1.390540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999085in}{1.394190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074678in}{1.398917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141355in}{1.389051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201000in}{1.388243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{1.308263in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{1.324003in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{1.231366in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.977590in}}%
\pgfpathlineto{\pgfqpoint{1.378785in}{0.942903in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.928318in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{0.777679in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{0.758053in}}%
\pgfpathlineto{\pgfqpoint{2.519428in}{0.674929in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{0.674583in}}%
\pgfpathlineto{\pgfqpoint{2.808607in}{0.630274in}}%
\pgfpathlineto{\pgfqpoint{2.911820in}{0.627981in}}%
\pgfpathlineto{\pgfqpoint{2.999085in}{0.602367in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{0.585676in}}%
\pgfpathlineto{\pgfqpoint{3.141355in}{0.583266in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.583266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.396000in}}{\pgfqpoint{2.607000in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-144.269538in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.324003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986393in}{1.231366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215928in}{0.977590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378785in}{0.942903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505107in}{0.928318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897500in}{0.777679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289893in}{0.758053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519428in}{0.674929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682285in}{0.674583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808607in}{0.630274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911820in}{0.627981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999085in}{0.602367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074678in}{0.585676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141355in}{0.583266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201000in}{0.583266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775136in}{1.729071in}}%
\pgfpathlineto{\pgfqpoint{3.183744in}{1.729071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.196611in}{1.729071in}}{\pgfqpoint{3.196611in}{1.741938in}}%
\pgfpathlineto{\pgfqpoint{3.196611in}{2.017189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.196611in}{2.030056in}}{\pgfqpoint{3.183744in}{2.030056in}}%
\pgfpathlineto{\pgfqpoint{2.775136in}{2.030056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.762269in}{2.030056in}}{\pgfqpoint{2.762269in}{2.017189in}}%
\pgfpathlineto{\pgfqpoint{2.762269in}{1.741938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.762269in}{1.729071in}}{\pgfqpoint{2.775136in}{1.729071in}}%
\pgfpathlineto{\pgfqpoint{2.775136in}{1.729071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747358in}{1.756849in}}%
\pgfpathlineto{\pgfqpoint{3.155967in}{1.756849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.168833in}{1.756849in}}{\pgfqpoint{3.168833in}{1.769716in}}%
\pgfpathlineto{\pgfqpoint{3.168833in}{2.044967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.168833in}{2.057833in}}{\pgfqpoint{3.155967in}{2.057833in}}%
\pgfpathlineto{\pgfqpoint{2.747358in}{2.057833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734491in}{2.057833in}}{\pgfqpoint{2.734491in}{2.044967in}}%
\pgfpathlineto{\pgfqpoint{2.734491in}{1.769716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734491in}{1.756849in}}{\pgfqpoint{2.747358in}{1.756849in}}%
\pgfpathlineto{\pgfqpoint{2.747358in}{1.756849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760225in}{2.006392in}}%
\pgfpathlineto{\pgfqpoint{2.824558in}{2.006392in}}%
\pgfpathlineto{\pgfqpoint{2.888891in}{2.006392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824558in}{2.006392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940358in,y=1.983875in,left,base]{\color{textcolor}\rmfamily\fontsize{4.632000}{5.558400}\selectfont LMI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760225in}{1.912497in}}%
\pgfpathlineto{\pgfqpoint{2.824558in}{1.912497in}}%
\pgfpathlineto{\pgfqpoint{2.888891in}{1.912497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824558in}{1.912497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940358in,y=1.889980in,left,base]{\color{textcolor}\rmfamily\fontsize{4.632000}{5.558400}\selectfont SVD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760225in}{1.818602in}}%
\pgfpathlineto{\pgfqpoint{2.824558in}{1.818602in}}%
\pgfpathlineto{\pgfqpoint{2.888891in}{1.818602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824558in}{1.818602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940358in,y=1.796085in,left,base]{\color{textcolor}\rmfamily\fontsize{4.632000}{5.558400}\selectfont MLP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/spot_fl_torque.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.050000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564000in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{2.462077in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{2.462077in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{0.564000in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{0.564000in}{1.196381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650276in}{1.196381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227375in}{1.196381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804473in}{1.196381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381572in}{1.196381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121385in, y=2.102989in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FL-Hip Ab/Ad}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513038in, y=1.982619in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564000in}{1.583194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407749in, y=1.544614in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564000in}{2.015813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348721in, y=1.977232in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123733in, y=1.096979in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Crawl (Validataion)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251511in, y=1.270786in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Torque (Nm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564000in}{1.196381in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650276in}{1.530578in}}%
\pgfpathlineto{\pgfqpoint{0.656047in}{1.527359in}}%
\pgfpathlineto{\pgfqpoint{0.661818in}{1.530009in}}%
\pgfpathlineto{\pgfqpoint{0.667589in}{1.534687in}}%
\pgfpathlineto{\pgfqpoint{0.679131in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{0.684902in}{1.566648in}}%
\pgfpathlineto{\pgfqpoint{0.696444in}{1.585799in}}%
\pgfpathlineto{\pgfqpoint{0.702215in}{1.586177in}}%
\pgfpathlineto{\pgfqpoint{0.707986in}{1.592551in}}%
\pgfpathlineto{\pgfqpoint{0.713757in}{1.603947in}}%
\pgfpathlineto{\pgfqpoint{0.719528in}{1.561751in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.538215in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.609163in}}%
\pgfpathlineto{\pgfqpoint{0.736841in}{1.483893in}}%
\pgfpathlineto{\pgfqpoint{0.748383in}{1.432815in}}%
\pgfpathlineto{\pgfqpoint{0.754154in}{1.486537in}}%
\pgfpathlineto{\pgfqpoint{0.759925in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{0.765696in}{1.568289in}}%
\pgfpathlineto{\pgfqpoint{0.771467in}{1.565057in}}%
\pgfpathlineto{\pgfqpoint{0.777238in}{1.496972in}}%
\pgfpathlineto{\pgfqpoint{0.783009in}{1.482459in}}%
\pgfpathlineto{\pgfqpoint{0.794551in}{1.497950in}}%
\pgfpathlineto{\pgfqpoint{0.800322in}{1.495985in}}%
\pgfpathlineto{\pgfqpoint{0.806093in}{1.473660in}}%
\pgfpathlineto{\pgfqpoint{0.811864in}{1.443970in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{1.436440in}}%
\pgfpathlineto{\pgfqpoint{0.834948in}{1.370399in}}%
\pgfpathlineto{\pgfqpoint{0.840719in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{0.846490in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{0.852261in}{1.389739in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{1.397620in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{1.401580in}}%
\pgfpathlineto{\pgfqpoint{0.869574in}{1.402523in}}%
\pgfpathlineto{\pgfqpoint{0.875345in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{1.462287in}}%
\pgfpathlineto{\pgfqpoint{0.886887in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{0.892658in}{1.568874in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{1.577127in}}%
\pgfpathlineto{\pgfqpoint{0.904200in}{1.559946in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.576246in}}%
\pgfpathlineto{\pgfqpoint{0.915742in}{1.583111in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{1.568911in}}%
\pgfpathlineto{\pgfqpoint{0.927283in}{1.641001in}}%
\pgfpathlineto{\pgfqpoint{0.933054in}{1.569433in}}%
\pgfpathlineto{\pgfqpoint{0.938825in}{1.843895in}}%
\pgfpathlineto{\pgfqpoint{0.944596in}{1.739023in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{1.693201in}}%
\pgfpathlineto{\pgfqpoint{0.956138in}{1.619035in}}%
\pgfpathlineto{\pgfqpoint{0.961909in}{1.674541in}}%
\pgfpathlineto{\pgfqpoint{0.967680in}{1.679974in}}%
\pgfpathlineto{\pgfqpoint{0.973451in}{1.720127in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{1.711624in}}%
\pgfpathlineto{\pgfqpoint{0.984993in}{1.675250in}}%
\pgfpathlineto{\pgfqpoint{0.990764in}{1.666038in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{1.642418in}}%
\pgfpathlineto{\pgfqpoint{1.002306in}{1.655645in}}%
\pgfpathlineto{\pgfqpoint{1.008077in}{1.683989in}}%
\pgfpathlineto{\pgfqpoint{1.013848in}{1.696744in}}%
\pgfpathlineto{\pgfqpoint{1.019619in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{1.790986in}}%
\pgfpathlineto{\pgfqpoint{1.031161in}{1.777051in}}%
\pgfpathlineto{\pgfqpoint{1.036932in}{1.715876in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.755793in}}%
\pgfpathlineto{\pgfqpoint{1.048474in}{1.787443in}}%
\pgfpathlineto{\pgfqpoint{1.054245in}{1.741857in}}%
\pgfpathlineto{\pgfqpoint{1.060016in}{1.723198in}}%
\pgfpathlineto{\pgfqpoint{1.065787in}{1.713986in}}%
\pgfpathlineto{\pgfqpoint{1.071558in}{1.713986in}}%
\pgfpathlineto{\pgfqpoint{1.077329in}{1.734063in}}%
\pgfpathlineto{\pgfqpoint{1.083100in}{1.698397in}}%
\pgfpathlineto{\pgfqpoint{1.088871in}{1.618560in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.678800in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{1.653568in}}%
\pgfpathlineto{\pgfqpoint{1.106184in}{1.849943in}}%
\pgfpathlineto{\pgfqpoint{1.117726in}{1.864050in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{1.766288in}}%
\pgfpathlineto{\pgfqpoint{1.129268in}{1.709337in}}%
\pgfpathlineto{\pgfqpoint{1.135039in}{1.676426in}}%
\pgfpathlineto{\pgfqpoint{1.140810in}{1.681132in}}%
\pgfpathlineto{\pgfqpoint{1.152352in}{1.770837in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{1.779062in}}%
\pgfpathlineto{\pgfqpoint{1.163894in}{1.767466in}}%
\pgfpathlineto{\pgfqpoint{1.169665in}{1.785403in}}%
\pgfpathlineto{\pgfqpoint{1.175436in}{1.825696in}}%
\pgfpathlineto{\pgfqpoint{1.181207in}{1.853711in}}%
\pgfpathlineto{\pgfqpoint{1.186978in}{1.871421in}}%
\pgfpathlineto{\pgfqpoint{1.198520in}{1.923185in}}%
\pgfpathlineto{\pgfqpoint{1.204291in}{1.953945in}}%
\pgfpathlineto{\pgfqpoint{1.210062in}{1.967907in}}%
\pgfpathlineto{\pgfqpoint{1.215833in}{1.976022in}}%
\pgfpathlineto{\pgfqpoint{1.221604in}{1.975310in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{1.959752in}}%
\pgfpathlineto{\pgfqpoint{1.238917in}{1.954102in}}%
\pgfpathlineto{\pgfqpoint{1.244688in}{1.943161in}}%
\pgfpathlineto{\pgfqpoint{1.250459in}{1.962338in}}%
\pgfpathlineto{\pgfqpoint{1.256230in}{1.871351in}}%
\pgfpathlineto{\pgfqpoint{1.262001in}{1.701117in}}%
\pgfpathlineto{\pgfqpoint{1.267772in}{1.451082in}}%
\pgfpathlineto{\pgfqpoint{1.273543in}{1.367938in}}%
\pgfpathlineto{\pgfqpoint{1.279314in}{1.380704in}}%
\pgfpathlineto{\pgfqpoint{1.285085in}{1.315864in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.279709in}}%
\pgfpathlineto{\pgfqpoint{1.302398in}{1.254974in}}%
\pgfpathlineto{\pgfqpoint{1.308168in}{1.266660in}}%
\pgfpathlineto{\pgfqpoint{1.313939in}{1.257677in}}%
\pgfpathlineto{\pgfqpoint{1.319710in}{1.290399in}}%
\pgfpathlineto{\pgfqpoint{1.325481in}{1.355132in}}%
\pgfpathlineto{\pgfqpoint{1.342794in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{1.348565in}{1.498388in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{1.495943in}}%
\pgfpathlineto{\pgfqpoint{1.360107in}{1.503223in}}%
\pgfpathlineto{\pgfqpoint{1.365878in}{1.516419in}}%
\pgfpathlineto{\pgfqpoint{1.377420in}{1.523011in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{1.519487in}}%
\pgfpathlineto{\pgfqpoint{1.388962in}{1.521183in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{1.525206in}}%
\pgfpathlineto{\pgfqpoint{1.406275in}{1.544276in}}%
\pgfpathlineto{\pgfqpoint{1.412046in}{1.551096in}}%
\pgfpathlineto{\pgfqpoint{1.417817in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{1.569059in}}%
\pgfpathlineto{\pgfqpoint{1.429359in}{1.528609in}}%
\pgfpathlineto{\pgfqpoint{1.435130in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.440901in}{1.550685in}}%
\pgfpathlineto{\pgfqpoint{1.446672in}{1.473133in}}%
\pgfpathlineto{\pgfqpoint{1.452443in}{1.459226in}}%
\pgfpathlineto{\pgfqpoint{1.458214in}{1.451184in}}%
\pgfpathlineto{\pgfqpoint{1.463985in}{1.446467in}}%
\pgfpathlineto{\pgfqpoint{1.469756in}{1.541028in}}%
\pgfpathlineto{\pgfqpoint{1.475527in}{1.532336in}}%
\pgfpathlineto{\pgfqpoint{1.481298in}{1.500883in}}%
\pgfpathlineto{\pgfqpoint{1.487069in}{1.484630in}}%
\pgfpathlineto{\pgfqpoint{1.498611in}{1.498760in}}%
\pgfpathlineto{\pgfqpoint{1.504382in}{1.499057in}}%
\pgfpathlineto{\pgfqpoint{1.510153in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{1.521695in}{1.470759in}}%
\pgfpathlineto{\pgfqpoint{1.527466in}{1.439800in}}%
\pgfpathlineto{\pgfqpoint{1.533237in}{1.429720in}}%
\pgfpathlineto{\pgfqpoint{1.539008in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.544779in}{1.398083in}}%
\pgfpathlineto{\pgfqpoint{1.550550in}{1.398078in}}%
\pgfpathlineto{\pgfqpoint{1.556321in}{1.396427in}}%
\pgfpathlineto{\pgfqpoint{1.562092in}{1.404326in}}%
\pgfpathlineto{\pgfqpoint{1.567863in}{1.404648in}}%
\pgfpathlineto{\pgfqpoint{1.579405in}{1.408902in}}%
\pgfpathlineto{\pgfqpoint{1.585176in}{1.417850in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{1.417800in}}%
\pgfpathlineto{\pgfqpoint{1.596718in}{1.425992in}}%
\pgfpathlineto{\pgfqpoint{1.602489in}{1.428121in}}%
\pgfpathlineto{\pgfqpoint{1.608260in}{1.483990in}}%
\pgfpathlineto{\pgfqpoint{1.619802in}{1.575912in}}%
\pgfpathlineto{\pgfqpoint{1.625573in}{1.547466in}}%
\pgfpathlineto{\pgfqpoint{1.631344in}{1.660605in}}%
\pgfpathlineto{\pgfqpoint{1.642886in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{1.648657in}{1.638402in}}%
\pgfpathlineto{\pgfqpoint{1.654428in}{1.698869in}}%
\pgfpathlineto{\pgfqpoint{1.660199in}{1.697215in}}%
\pgfpathlineto{\pgfqpoint{1.665970in}{1.684933in}}%
\pgfpathlineto{\pgfqpoint{1.671741in}{1.685878in}}%
\pgfpathlineto{\pgfqpoint{1.677512in}{1.683988in}}%
\pgfpathlineto{\pgfqpoint{1.683283in}{1.702648in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{1.694381in}}%
\pgfpathlineto{\pgfqpoint{1.694824in}{1.661077in}}%
\pgfpathlineto{\pgfqpoint{1.700595in}{1.685878in}}%
\pgfpathlineto{\pgfqpoint{1.706366in}{1.727921in}}%
\pgfpathlineto{\pgfqpoint{1.712137in}{1.790513in}}%
\pgfpathlineto{\pgfqpoint{1.717908in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{1.774216in}}%
\pgfpathlineto{\pgfqpoint{1.729450in}{1.751777in}}%
\pgfpathlineto{\pgfqpoint{1.735221in}{1.742565in}}%
\pgfpathlineto{\pgfqpoint{1.740992in}{1.745163in}}%
\pgfpathlineto{\pgfqpoint{1.746763in}{1.726031in}}%
\pgfpathlineto{\pgfqpoint{1.752534in}{1.716347in}}%
\pgfpathlineto{\pgfqpoint{1.758305in}{1.733826in}}%
\pgfpathlineto{\pgfqpoint{1.764076in}{1.728157in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{1.691074in}}%
\pgfpathlineto{\pgfqpoint{1.775618in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{1.781389in}{1.579174in}}%
\pgfpathlineto{\pgfqpoint{1.787160in}{1.650074in}}%
\pgfpathlineto{\pgfqpoint{1.792931in}{1.687895in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{1.671037in}}%
\pgfpathlineto{\pgfqpoint{1.804473in}{1.791303in}}%
\pgfpathlineto{\pgfqpoint{1.810244in}{1.837062in}}%
\pgfpathlineto{\pgfqpoint{1.816015in}{1.838271in}}%
\pgfpathlineto{\pgfqpoint{1.821786in}{1.819225in}}%
\pgfpathlineto{\pgfqpoint{1.827557in}{1.756825in}}%
\pgfpathlineto{\pgfqpoint{1.833328in}{1.717858in}}%
\pgfpathlineto{\pgfqpoint{1.839099in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{1.719832in}}%
\pgfpathlineto{\pgfqpoint{1.850641in}{1.744738in}}%
\pgfpathlineto{\pgfqpoint{1.856412in}{1.776460in}}%
\pgfpathlineto{\pgfqpoint{1.862183in}{1.770669in}}%
\pgfpathlineto{\pgfqpoint{1.867954in}{1.734631in}}%
\pgfpathlineto{\pgfqpoint{1.873725in}{1.726253in}}%
\pgfpathlineto{\pgfqpoint{1.879496in}{1.730332in}}%
\pgfpathlineto{\pgfqpoint{1.891038in}{1.780033in}}%
\pgfpathlineto{\pgfqpoint{1.908351in}{1.893861in}}%
\pgfpathlineto{\pgfqpoint{1.914122in}{1.939616in}}%
\pgfpathlineto{\pgfqpoint{1.919893in}{1.964799in}}%
\pgfpathlineto{\pgfqpoint{1.925664in}{1.969992in}}%
\pgfpathlineto{\pgfqpoint{1.931435in}{1.961065in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{1.929123in}}%
\pgfpathlineto{\pgfqpoint{1.948748in}{1.931485in}}%
\pgfpathlineto{\pgfqpoint{1.954519in}{1.925453in}}%
\pgfpathlineto{\pgfqpoint{1.960290in}{1.915309in}}%
\pgfpathlineto{\pgfqpoint{1.966061in}{1.946329in}}%
\pgfpathlineto{\pgfqpoint{1.971832in}{1.864907in}}%
\pgfpathlineto{\pgfqpoint{1.977603in}{1.661610in}}%
\pgfpathlineto{\pgfqpoint{1.983374in}{1.409026in}}%
\pgfpathlineto{\pgfqpoint{1.989145in}{1.408943in}}%
\pgfpathlineto{\pgfqpoint{1.994916in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{2.000687in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{2.006458in}{1.270114in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{1.264032in}}%
\pgfpathlineto{\pgfqpoint{2.018000in}{1.272962in}}%
\pgfpathlineto{\pgfqpoint{2.023771in}{1.272771in}}%
\pgfpathlineto{\pgfqpoint{2.029542in}{1.305378in}}%
\pgfpathlineto{\pgfqpoint{2.035313in}{1.356796in}}%
\pgfpathlineto{\pgfqpoint{2.041084in}{1.376816in}}%
\pgfpathlineto{\pgfqpoint{2.046855in}{1.377922in}}%
\pgfpathlineto{\pgfqpoint{2.052626in}{1.397691in}}%
\pgfpathlineto{\pgfqpoint{2.058397in}{1.397691in}}%
\pgfpathlineto{\pgfqpoint{2.064168in}{1.436621in}}%
\pgfpathlineto{\pgfqpoint{2.069939in}{1.450988in}}%
\pgfpathlineto{\pgfqpoint{2.087251in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{1.530008in}}%
\pgfpathlineto{\pgfqpoint{2.098793in}{1.535356in}}%
\pgfpathlineto{\pgfqpoint{2.104564in}{1.537652in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.535748in}}%
\pgfpathlineto{\pgfqpoint{2.116106in}{1.535643in}}%
\pgfpathlineto{\pgfqpoint{2.121877in}{1.551691in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{1.551191in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{1.552818in}}%
\pgfpathlineto{\pgfqpoint{2.139190in}{1.551698in}}%
\pgfpathlineto{\pgfqpoint{2.144961in}{1.552790in}}%
\pgfpathlineto{\pgfqpoint{2.150732in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{2.156503in}{1.504231in}}%
\pgfpathlineto{\pgfqpoint{2.162274in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{2.168045in}{1.547329in}}%
\pgfpathlineto{\pgfqpoint{2.173816in}{1.493065in}}%
\pgfpathlineto{\pgfqpoint{2.179587in}{1.471171in}}%
\pgfpathlineto{\pgfqpoint{2.185358in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{2.191129in}{1.517327in}}%
\pgfpathlineto{\pgfqpoint{2.196900in}{1.534264in}}%
\pgfpathlineto{\pgfqpoint{2.202671in}{1.533284in}}%
\pgfpathlineto{\pgfqpoint{2.208442in}{1.526369in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{1.499586in}}%
\pgfpathlineto{\pgfqpoint{2.219984in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{2.225755in}{1.477584in}}%
\pgfpathlineto{\pgfqpoint{2.231526in}{1.501015in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{1.488727in}}%
\pgfpathlineto{\pgfqpoint{2.248839in}{1.460396in}}%
\pgfpathlineto{\pgfqpoint{2.254610in}{1.451061in}}%
\pgfpathlineto{\pgfqpoint{2.260381in}{1.435197in}}%
\pgfpathlineto{\pgfqpoint{2.266152in}{1.407810in}}%
\pgfpathlineto{\pgfqpoint{2.277694in}{1.379341in}}%
\pgfpathlineto{\pgfqpoint{2.283465in}{1.382495in}}%
\pgfpathlineto{\pgfqpoint{2.289236in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{1.409285in}}%
\pgfpathlineto{\pgfqpoint{2.306549in}{1.415445in}}%
\pgfpathlineto{\pgfqpoint{2.312320in}{1.429775in}}%
\pgfpathlineto{\pgfqpoint{2.318091in}{1.431240in}}%
\pgfpathlineto{\pgfqpoint{2.323862in}{1.419341in}}%
\pgfpathlineto{\pgfqpoint{2.329633in}{1.464416in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{1.582935in}}%
\pgfpathlineto{\pgfqpoint{2.346946in}{1.565652in}}%
\pgfpathlineto{\pgfqpoint{2.352717in}{1.615726in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{1.689420in}}%
\pgfpathlineto{\pgfqpoint{2.364259in}{1.697687in}}%
\pgfpathlineto{\pgfqpoint{2.370030in}{1.790512in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{1.767601in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{1.767601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564000in}{1.196381in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.080000pt}{1.520000pt}{0.950000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650276in}{1.497283in}}%
\pgfpathlineto{\pgfqpoint{0.656047in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.661818in}{1.485554in}}%
\pgfpathlineto{\pgfqpoint{0.667589in}{1.486953in}}%
\pgfpathlineto{\pgfqpoint{0.673360in}{1.494031in}}%
\pgfpathlineto{\pgfqpoint{0.679131in}{1.507618in}}%
\pgfpathlineto{\pgfqpoint{0.696444in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{0.702215in}{1.571624in}}%
\pgfpathlineto{\pgfqpoint{0.707986in}{1.564441in}}%
\pgfpathlineto{\pgfqpoint{0.713757in}{1.538911in}}%
\pgfpathlineto{\pgfqpoint{0.719528in}{1.562326in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.545055in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.469829in}}%
\pgfpathlineto{\pgfqpoint{0.736841in}{1.456938in}}%
\pgfpathlineto{\pgfqpoint{0.742612in}{1.451988in}}%
\pgfpathlineto{\pgfqpoint{0.748383in}{1.456334in}}%
\pgfpathlineto{\pgfqpoint{0.754154in}{1.465296in}}%
\pgfpathlineto{\pgfqpoint{0.759925in}{1.478038in}}%
\pgfpathlineto{\pgfqpoint{0.765696in}{1.493484in}}%
\pgfpathlineto{\pgfqpoint{0.771467in}{1.505725in}}%
\pgfpathlineto{\pgfqpoint{0.777238in}{1.512058in}}%
\pgfpathlineto{\pgfqpoint{0.783009in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.498313in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{1.431676in}}%
\pgfpathlineto{\pgfqpoint{0.834948in}{1.397620in}}%
\pgfpathlineto{\pgfqpoint{0.846490in}{1.373073in}}%
\pgfpathlineto{\pgfqpoint{0.852261in}{1.366869in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{1.368385in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{1.379482in}}%
\pgfpathlineto{\pgfqpoint{0.869574in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{0.875345in}{1.426239in}}%
\pgfpathlineto{\pgfqpoint{0.886887in}{1.493888in}}%
\pgfpathlineto{\pgfqpoint{0.892658in}{1.531783in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{1.561403in}}%
\pgfpathlineto{\pgfqpoint{0.904200in}{1.581940in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.586993in}}%
\pgfpathlineto{\pgfqpoint{0.915742in}{1.573641in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{1.568340in}}%
\pgfpathlineto{\pgfqpoint{0.927283in}{1.814448in}}%
\pgfpathlineto{\pgfqpoint{0.933054in}{1.860413in}}%
\pgfpathlineto{\pgfqpoint{0.938825in}{1.894302in}}%
\pgfpathlineto{\pgfqpoint{0.944596in}{1.908389in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{1.897585in}}%
\pgfpathlineto{\pgfqpoint{0.956138in}{1.861797in}}%
\pgfpathlineto{\pgfqpoint{0.973451in}{1.701882in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{1.667501in}}%
\pgfpathlineto{\pgfqpoint{0.984993in}{1.648622in}}%
\pgfpathlineto{\pgfqpoint{0.990764in}{1.652897in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{1.671445in}}%
\pgfpathlineto{\pgfqpoint{1.008077in}{1.721241in}}%
\pgfpathlineto{\pgfqpoint{1.013848in}{1.734966in}}%
\pgfpathlineto{\pgfqpoint{1.019619in}{1.739329in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{1.736109in}}%
\pgfpathlineto{\pgfqpoint{1.031161in}{1.720487in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.685374in}}%
\pgfpathlineto{\pgfqpoint{1.048474in}{1.677346in}}%
\pgfpathlineto{\pgfqpoint{1.054245in}{1.678578in}}%
\pgfpathlineto{\pgfqpoint{1.060016in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{1.065787in}{1.716750in}}%
\pgfpathlineto{\pgfqpoint{1.083100in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{1.088871in}{1.644961in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.667371in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{1.876586in}}%
\pgfpathlineto{\pgfqpoint{1.111955in}{1.848059in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.135039in}{1.787608in}}%
\pgfpathlineto{\pgfqpoint{1.140810in}{1.778605in}}%
\pgfpathlineto{\pgfqpoint{1.146581in}{1.773580in}}%
\pgfpathlineto{\pgfqpoint{1.152352in}{1.775886in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{1.169665in}{1.813692in}}%
\pgfpathlineto{\pgfqpoint{1.181207in}{1.852034in}}%
\pgfpathlineto{\pgfqpoint{1.198520in}{1.916782in}}%
\pgfpathlineto{\pgfqpoint{1.210062in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{1.215833in}{1.966218in}}%
\pgfpathlineto{\pgfqpoint{1.227375in}{1.984775in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{1.986381in}}%
\pgfpathlineto{\pgfqpoint{1.238917in}{1.983798in}}%
\pgfpathlineto{\pgfqpoint{1.244688in}{1.974928in}}%
\pgfpathlineto{\pgfqpoint{1.250459in}{1.953135in}}%
\pgfpathlineto{\pgfqpoint{1.256230in}{1.813024in}}%
\pgfpathlineto{\pgfqpoint{1.262001in}{1.774870in}}%
\pgfpathlineto{\pgfqpoint{1.267772in}{1.346467in}}%
\pgfpathlineto{\pgfqpoint{1.273543in}{1.290110in}}%
\pgfpathlineto{\pgfqpoint{1.279314in}{1.256408in}}%
\pgfpathlineto{\pgfqpoint{1.285085in}{1.234000in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{1.235725in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.250642in}}%
\pgfpathlineto{\pgfqpoint{1.302398in}{1.269052in}}%
\pgfpathlineto{\pgfqpoint{1.308168in}{1.283292in}}%
\pgfpathlineto{\pgfqpoint{1.319710in}{1.315759in}}%
\pgfpathlineto{\pgfqpoint{1.325481in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{1.342794in}{1.399808in}}%
\pgfpathlineto{\pgfqpoint{1.348565in}{1.425252in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{1.443831in}}%
\pgfpathlineto{\pgfqpoint{1.360107in}{1.456490in}}%
\pgfpathlineto{\pgfqpoint{1.365878in}{1.464039in}}%
\pgfpathlineto{\pgfqpoint{1.371649in}{1.467708in}}%
\pgfpathlineto{\pgfqpoint{1.377420in}{1.468189in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{1.473354in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{1.492322in}}%
\pgfpathlineto{\pgfqpoint{1.400504in}{1.502593in}}%
\pgfpathlineto{\pgfqpoint{1.406275in}{1.505525in}}%
\pgfpathlineto{\pgfqpoint{1.412046in}{1.499376in}}%
\pgfpathlineto{\pgfqpoint{1.417817in}{1.485474in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{1.457278in}}%
\pgfpathlineto{\pgfqpoint{1.429359in}{1.545905in}}%
\pgfpathlineto{\pgfqpoint{1.435130in}{1.536348in}}%
\pgfpathlineto{\pgfqpoint{1.440901in}{1.466020in}}%
\pgfpathlineto{\pgfqpoint{1.446672in}{1.462799in}}%
\pgfpathlineto{\pgfqpoint{1.452443in}{1.464066in}}%
\pgfpathlineto{\pgfqpoint{1.458214in}{1.470070in}}%
\pgfpathlineto{\pgfqpoint{1.463985in}{1.478691in}}%
\pgfpathlineto{\pgfqpoint{1.469756in}{1.483503in}}%
\pgfpathlineto{\pgfqpoint{1.475527in}{1.490328in}}%
\pgfpathlineto{\pgfqpoint{1.481298in}{1.495425in}}%
\pgfpathlineto{\pgfqpoint{1.487069in}{1.496305in}}%
\pgfpathlineto{\pgfqpoint{1.492840in}{1.492851in}}%
\pgfpathlineto{\pgfqpoint{1.498611in}{1.487381in}}%
\pgfpathlineto{\pgfqpoint{1.510153in}{1.472649in}}%
\pgfpathlineto{\pgfqpoint{1.544779in}{1.419481in}}%
\pgfpathlineto{\pgfqpoint{1.562092in}{1.401321in}}%
\pgfpathlineto{\pgfqpoint{1.579405in}{1.384966in}}%
\pgfpathlineto{\pgfqpoint{1.585176in}{1.385162in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{1.391094in}}%
\pgfpathlineto{\pgfqpoint{1.596718in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.602489in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{1.608260in}{1.471034in}}%
\pgfpathlineto{\pgfqpoint{1.619802in}{1.507534in}}%
\pgfpathlineto{\pgfqpoint{1.625573in}{1.706448in}}%
\pgfpathlineto{\pgfqpoint{1.631344in}{1.633815in}}%
\pgfpathlineto{\pgfqpoint{1.637115in}{1.578946in}}%
\pgfpathlineto{\pgfqpoint{1.642886in}{1.554709in}}%
\pgfpathlineto{\pgfqpoint{1.648657in}{1.567148in}}%
\pgfpathlineto{\pgfqpoint{1.654428in}{1.593710in}}%
\pgfpathlineto{\pgfqpoint{1.665970in}{1.665166in}}%
\pgfpathlineto{\pgfqpoint{1.671741in}{1.686279in}}%
\pgfpathlineto{\pgfqpoint{1.677512in}{1.695376in}}%
\pgfpathlineto{\pgfqpoint{1.683283in}{1.687696in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{1.665611in}}%
\pgfpathlineto{\pgfqpoint{1.700595in}{1.612324in}}%
\pgfpathlineto{\pgfqpoint{1.706366in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{1.712137in}{1.596638in}}%
\pgfpathlineto{\pgfqpoint{1.717908in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{1.735221in}{1.693268in}}%
\pgfpathlineto{\pgfqpoint{1.740992in}{1.716177in}}%
\pgfpathlineto{\pgfqpoint{1.746763in}{1.728992in}}%
\pgfpathlineto{\pgfqpoint{1.752534in}{1.730546in}}%
\pgfpathlineto{\pgfqpoint{1.758305in}{1.721795in}}%
\pgfpathlineto{\pgfqpoint{1.764076in}{1.706152in}}%
\pgfpathlineto{\pgfqpoint{1.775618in}{1.663621in}}%
\pgfpathlineto{\pgfqpoint{1.781389in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{1.787160in}{1.605402in}}%
\pgfpathlineto{\pgfqpoint{1.792931in}{1.626649in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{1.862727in}}%
\pgfpathlineto{\pgfqpoint{1.804473in}{1.859989in}}%
\pgfpathlineto{\pgfqpoint{1.810244in}{1.854626in}}%
\pgfpathlineto{\pgfqpoint{1.833328in}{1.811644in}}%
\pgfpathlineto{\pgfqpoint{1.839099in}{1.803208in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{1.797121in}}%
\pgfpathlineto{\pgfqpoint{1.850641in}{1.793639in}}%
\pgfpathlineto{\pgfqpoint{1.867954in}{1.793813in}}%
\pgfpathlineto{\pgfqpoint{1.879496in}{1.790537in}}%
\pgfpathlineto{\pgfqpoint{1.885267in}{1.792498in}}%
\pgfpathlineto{\pgfqpoint{1.891038in}{1.801021in}}%
\pgfpathlineto{\pgfqpoint{1.896809in}{1.817892in}}%
\pgfpathlineto{\pgfqpoint{1.902580in}{1.840819in}}%
\pgfpathlineto{\pgfqpoint{1.919893in}{1.923993in}}%
\pgfpathlineto{\pgfqpoint{1.925664in}{1.943923in}}%
\pgfpathlineto{\pgfqpoint{1.931435in}{1.956024in}}%
\pgfpathlineto{\pgfqpoint{1.937206in}{1.960826in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{1.957418in}}%
\pgfpathlineto{\pgfqpoint{1.948748in}{1.952539in}}%
\pgfpathlineto{\pgfqpoint{1.960290in}{1.927449in}}%
\pgfpathlineto{\pgfqpoint{1.966061in}{1.906582in}}%
\pgfpathlineto{\pgfqpoint{1.971832in}{1.792419in}}%
\pgfpathlineto{\pgfqpoint{1.977603in}{1.758358in}}%
\pgfpathlineto{\pgfqpoint{1.983374in}{1.350825in}}%
\pgfpathlineto{\pgfqpoint{1.989145in}{1.319568in}}%
\pgfpathlineto{\pgfqpoint{1.994916in}{1.294965in}}%
\pgfpathlineto{\pgfqpoint{2.000687in}{1.291601in}}%
\pgfpathlineto{\pgfqpoint{2.006458in}{1.297258in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{1.305563in}}%
\pgfpathlineto{\pgfqpoint{2.018000in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.023771in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.029542in}{1.319628in}}%
\pgfpathlineto{\pgfqpoint{2.035313in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{2.041084in}{1.319155in}}%
\pgfpathlineto{\pgfqpoint{2.046855in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{2.052626in}{1.338470in}}%
\pgfpathlineto{\pgfqpoint{2.058397in}{1.360800in}}%
\pgfpathlineto{\pgfqpoint{2.064168in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{2.081480in}{1.444417in}}%
\pgfpathlineto{\pgfqpoint{2.087251in}{1.460205in}}%
\pgfpathlineto{\pgfqpoint{2.104564in}{1.489575in}}%
\pgfpathlineto{\pgfqpoint{2.121877in}{1.517122in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{1.521155in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{1.518491in}}%
\pgfpathlineto{\pgfqpoint{2.139190in}{1.500400in}}%
\pgfpathlineto{\pgfqpoint{2.144961in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{2.150732in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{2.162274in}{1.523826in}}%
\pgfpathlineto{\pgfqpoint{2.168045in}{1.461724in}}%
\pgfpathlineto{\pgfqpoint{2.173816in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{2.179587in}{1.466953in}}%
\pgfpathlineto{\pgfqpoint{2.191129in}{1.479670in}}%
\pgfpathlineto{\pgfqpoint{2.202671in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{2.208442in}{1.494191in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{2.219984in}{1.495051in}}%
\pgfpathlineto{\pgfqpoint{2.225755in}{1.491822in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{1.480289in}}%
\pgfpathlineto{\pgfqpoint{2.243068in}{1.471213in}}%
\pgfpathlineto{\pgfqpoint{2.271923in}{1.409662in}}%
\pgfpathlineto{\pgfqpoint{2.277694in}{1.400287in}}%
\pgfpathlineto{\pgfqpoint{2.289236in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{2.295007in}{1.384734in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{1.382862in}}%
\pgfpathlineto{\pgfqpoint{2.306549in}{1.384617in}}%
\pgfpathlineto{\pgfqpoint{2.312320in}{1.391648in}}%
\pgfpathlineto{\pgfqpoint{2.318091in}{1.408839in}}%
\pgfpathlineto{\pgfqpoint{2.323862in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{2.329633in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{1.524613in}}%
\pgfpathlineto{\pgfqpoint{2.346946in}{1.703980in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{1.716541in}}%
\pgfpathlineto{\pgfqpoint{2.364259in}{1.722995in}}%
\pgfpathlineto{\pgfqpoint{2.370030in}{1.726263in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{1.722445in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{1.722445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564000in}{1.196381in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650276in}{1.487841in}}%
\pgfpathlineto{\pgfqpoint{0.656047in}{1.485587in}}%
\pgfpathlineto{\pgfqpoint{0.661818in}{1.493651in}}%
\pgfpathlineto{\pgfqpoint{0.673360in}{1.530881in}}%
\pgfpathlineto{\pgfqpoint{0.696444in}{1.613206in}}%
\pgfpathlineto{\pgfqpoint{0.702215in}{1.630745in}}%
\pgfpathlineto{\pgfqpoint{0.707986in}{1.640441in}}%
\pgfpathlineto{\pgfqpoint{0.713757in}{1.635036in}}%
\pgfpathlineto{\pgfqpoint{0.719528in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.552848in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.497035in}}%
\pgfpathlineto{\pgfqpoint{0.742612in}{1.457340in}}%
\pgfpathlineto{\pgfqpoint{0.748383in}{1.449139in}}%
\pgfpathlineto{\pgfqpoint{0.754154in}{1.452019in}}%
\pgfpathlineto{\pgfqpoint{0.759925in}{1.465838in}}%
\pgfpathlineto{\pgfqpoint{0.771467in}{1.507815in}}%
\pgfpathlineto{\pgfqpoint{0.777238in}{1.520332in}}%
\pgfpathlineto{\pgfqpoint{0.783009in}{1.520580in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{1.511519in}}%
\pgfpathlineto{\pgfqpoint{0.806093in}{1.474460in}}%
\pgfpathlineto{\pgfqpoint{0.823406in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{0.834948in}{1.412482in}}%
\pgfpathlineto{\pgfqpoint{0.846490in}{1.380334in}}%
\pgfpathlineto{\pgfqpoint{0.852261in}{1.366880in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{1.357342in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{1.357143in}}%
\pgfpathlineto{\pgfqpoint{0.869574in}{1.364168in}}%
\pgfpathlineto{\pgfqpoint{0.875345in}{1.383055in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{1.416025in}}%
\pgfpathlineto{\pgfqpoint{0.892658in}{1.516008in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{1.567668in}}%
\pgfpathlineto{\pgfqpoint{0.904200in}{1.606768in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{1.624646in}}%
\pgfpathlineto{\pgfqpoint{0.915742in}{1.591776in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{1.583855in}}%
\pgfpathlineto{\pgfqpoint{0.927283in}{1.400608in}}%
\pgfpathlineto{\pgfqpoint{0.933054in}{1.328483in}}%
\pgfpathlineto{\pgfqpoint{0.938825in}{1.282001in}}%
\pgfpathlineto{\pgfqpoint{0.944596in}{1.280914in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{1.334268in}}%
\pgfpathlineto{\pgfqpoint{0.956138in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.967680in}{1.653191in}}%
\pgfpathlineto{\pgfqpoint{0.973451in}{1.717629in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{1.735515in}}%
\pgfpathlineto{\pgfqpoint{0.984993in}{1.720224in}}%
\pgfpathlineto{\pgfqpoint{0.990764in}{1.688603in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{1.664973in}}%
\pgfpathlineto{\pgfqpoint{1.002306in}{1.663259in}}%
\pgfpathlineto{\pgfqpoint{1.019619in}{1.722083in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{1.724422in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.692265in}}%
\pgfpathlineto{\pgfqpoint{1.048474in}{1.690689in}}%
\pgfpathlineto{\pgfqpoint{1.054245in}{1.696948in}}%
\pgfpathlineto{\pgfqpoint{1.060016in}{1.696161in}}%
\pgfpathlineto{\pgfqpoint{1.065787in}{1.693606in}}%
\pgfpathlineto{\pgfqpoint{1.071558in}{1.682527in}}%
\pgfpathlineto{\pgfqpoint{1.083100in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.088871in}{1.607149in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.647678in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{1.698111in}}%
\pgfpathlineto{\pgfqpoint{1.106184in}{1.706469in}}%
\pgfpathlineto{\pgfqpoint{1.117726in}{1.735525in}}%
\pgfpathlineto{\pgfqpoint{1.135039in}{1.755960in}}%
\pgfpathlineto{\pgfqpoint{1.140810in}{1.762501in}}%
\pgfpathlineto{\pgfqpoint{1.146581in}{1.766193in}}%
\pgfpathlineto{\pgfqpoint{1.152352in}{1.772102in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{1.163894in}{1.796282in}}%
\pgfpathlineto{\pgfqpoint{1.175436in}{1.830046in}}%
\pgfpathlineto{\pgfqpoint{1.181207in}{1.841879in}}%
\pgfpathlineto{\pgfqpoint{1.186978in}{1.845644in}}%
\pgfpathlineto{\pgfqpoint{1.192749in}{1.840351in}}%
\pgfpathlineto{\pgfqpoint{1.198520in}{1.828766in}}%
\pgfpathlineto{\pgfqpoint{1.204291in}{1.811418in}}%
\pgfpathlineto{\pgfqpoint{1.210062in}{1.800060in}}%
\pgfpathlineto{\pgfqpoint{1.215833in}{1.795902in}}%
\pgfpathlineto{\pgfqpoint{1.221604in}{1.802781in}}%
\pgfpathlineto{\pgfqpoint{1.227375in}{1.824512in}}%
\pgfpathlineto{\pgfqpoint{1.244688in}{1.907845in}}%
\pgfpathlineto{\pgfqpoint{1.250459in}{1.916017in}}%
\pgfpathlineto{\pgfqpoint{1.256230in}{1.815034in}}%
\pgfpathlineto{\pgfqpoint{1.262001in}{1.789819in}}%
\pgfpathlineto{\pgfqpoint{1.267772in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{1.279314in}{1.503117in}}%
\pgfpathlineto{\pgfqpoint{1.285085in}{1.462180in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.403465in}}%
\pgfpathlineto{\pgfqpoint{1.308168in}{1.355001in}}%
\pgfpathlineto{\pgfqpoint{1.319710in}{1.332437in}}%
\pgfpathlineto{\pgfqpoint{1.325481in}{1.332550in}}%
\pgfpathlineto{\pgfqpoint{1.331252in}{1.345104in}}%
\pgfpathlineto{\pgfqpoint{1.337023in}{1.363225in}}%
\pgfpathlineto{\pgfqpoint{1.342794in}{1.390940in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{1.360107in}{1.478209in}}%
\pgfpathlineto{\pgfqpoint{1.365878in}{1.493275in}}%
\pgfpathlineto{\pgfqpoint{1.371649in}{1.501417in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{1.388962in}{1.517930in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{1.528424in}}%
\pgfpathlineto{\pgfqpoint{1.400504in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{1.406275in}{1.549420in}}%
\pgfpathlineto{\pgfqpoint{1.412046in}{1.552709in}}%
\pgfpathlineto{\pgfqpoint{1.417817in}{1.552783in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{1.543512in}}%
\pgfpathlineto{\pgfqpoint{1.429359in}{1.554799in}}%
\pgfpathlineto{\pgfqpoint{1.435130in}{1.536878in}}%
\pgfpathlineto{\pgfqpoint{1.440901in}{1.481437in}}%
\pgfpathlineto{\pgfqpoint{1.446672in}{1.470333in}}%
\pgfpathlineto{\pgfqpoint{1.452443in}{1.464109in}}%
\pgfpathlineto{\pgfqpoint{1.458214in}{1.463992in}}%
\pgfpathlineto{\pgfqpoint{1.463985in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{1.481298in}{1.505149in}}%
\pgfpathlineto{\pgfqpoint{1.487069in}{1.507683in}}%
\pgfpathlineto{\pgfqpoint{1.492840in}{1.505172in}}%
\pgfpathlineto{\pgfqpoint{1.504382in}{1.494924in}}%
\pgfpathlineto{\pgfqpoint{1.510153in}{1.488944in}}%
\pgfpathlineto{\pgfqpoint{1.515924in}{1.481278in}}%
\pgfpathlineto{\pgfqpoint{1.521695in}{1.471699in}}%
\pgfpathlineto{\pgfqpoint{1.527466in}{1.459789in}}%
\pgfpathlineto{\pgfqpoint{1.544779in}{1.416595in}}%
\pgfpathlineto{\pgfqpoint{1.550550in}{1.407993in}}%
\pgfpathlineto{\pgfqpoint{1.556321in}{1.403594in}}%
\pgfpathlineto{\pgfqpoint{1.567863in}{1.401885in}}%
\pgfpathlineto{\pgfqpoint{1.573634in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{1.585176in}{1.383743in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{1.377695in}}%
\pgfpathlineto{\pgfqpoint{1.596718in}{1.381515in}}%
\pgfpathlineto{\pgfqpoint{1.602489in}{1.400213in}}%
\pgfpathlineto{\pgfqpoint{1.608260in}{1.447968in}}%
\pgfpathlineto{\pgfqpoint{1.614031in}{1.468588in}}%
\pgfpathlineto{\pgfqpoint{1.619802in}{1.499720in}}%
\pgfpathlineto{\pgfqpoint{1.625573in}{1.650764in}}%
\pgfpathlineto{\pgfqpoint{1.637115in}{1.779035in}}%
\pgfpathlineto{\pgfqpoint{1.642886in}{1.806544in}}%
\pgfpathlineto{\pgfqpoint{1.654428in}{1.682130in}}%
\pgfpathlineto{\pgfqpoint{1.660199in}{1.664488in}}%
\pgfpathlineto{\pgfqpoint{1.665970in}{1.685166in}}%
\pgfpathlineto{\pgfqpoint{1.677512in}{1.762689in}}%
\pgfpathlineto{\pgfqpoint{1.683283in}{1.770186in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{1.733966in}}%
\pgfpathlineto{\pgfqpoint{1.706366in}{1.544200in}}%
\pgfpathlineto{\pgfqpoint{1.712137in}{1.532654in}}%
\pgfpathlineto{\pgfqpoint{1.717908in}{1.555511in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{1.592967in}}%
\pgfpathlineto{\pgfqpoint{1.735221in}{1.648313in}}%
\pgfpathlineto{\pgfqpoint{1.740992in}{1.662653in}}%
\pgfpathlineto{\pgfqpoint{1.752534in}{1.680180in}}%
\pgfpathlineto{\pgfqpoint{1.764076in}{1.704922in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{1.718686in}}%
\pgfpathlineto{\pgfqpoint{1.775618in}{1.723373in}}%
\pgfpathlineto{\pgfqpoint{1.781389in}{1.644463in}}%
\pgfpathlineto{\pgfqpoint{1.792931in}{1.687837in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.804473in}{1.790987in}}%
\pgfpathlineto{\pgfqpoint{1.810244in}{1.789102in}}%
\pgfpathlineto{\pgfqpoint{1.833328in}{1.776736in}}%
\pgfpathlineto{\pgfqpoint{1.850641in}{1.760789in}}%
\pgfpathlineto{\pgfqpoint{1.856412in}{1.761298in}}%
\pgfpathlineto{\pgfqpoint{1.862183in}{1.766433in}}%
\pgfpathlineto{\pgfqpoint{1.879496in}{1.788214in}}%
\pgfpathlineto{\pgfqpoint{1.891038in}{1.799122in}}%
\pgfpathlineto{\pgfqpoint{1.896809in}{1.808923in}}%
\pgfpathlineto{\pgfqpoint{1.914122in}{1.849611in}}%
\pgfpathlineto{\pgfqpoint{1.919893in}{1.856265in}}%
\pgfpathlineto{\pgfqpoint{1.925664in}{1.854821in}}%
\pgfpathlineto{\pgfqpoint{1.931435in}{1.845850in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{1.821848in}}%
\pgfpathlineto{\pgfqpoint{1.948748in}{1.814784in}}%
\pgfpathlineto{\pgfqpoint{1.954519in}{1.805091in}}%
\pgfpathlineto{\pgfqpoint{1.960290in}{1.804984in}}%
\pgfpathlineto{\pgfqpoint{1.966061in}{1.802509in}}%
\pgfpathlineto{\pgfqpoint{1.977603in}{1.745904in}}%
\pgfpathlineto{\pgfqpoint{1.983374in}{1.565439in}}%
\pgfpathlineto{\pgfqpoint{1.994916in}{1.486599in}}%
\pgfpathlineto{\pgfqpoint{2.006458in}{1.418274in}}%
\pgfpathlineto{\pgfqpoint{2.018000in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{2.035313in}{1.299391in}}%
\pgfpathlineto{\pgfqpoint{2.041084in}{1.298094in}}%
\pgfpathlineto{\pgfqpoint{2.046855in}{1.306240in}}%
\pgfpathlineto{\pgfqpoint{2.052626in}{1.326480in}}%
\pgfpathlineto{\pgfqpoint{2.058397in}{1.353819in}}%
\pgfpathlineto{\pgfqpoint{2.075709in}{1.460484in}}%
\pgfpathlineto{\pgfqpoint{2.081480in}{1.487169in}}%
\pgfpathlineto{\pgfqpoint{2.087251in}{1.506392in}}%
\pgfpathlineto{\pgfqpoint{2.098793in}{1.526412in}}%
\pgfpathlineto{\pgfqpoint{2.104564in}{1.531946in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.116106in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{2.121877in}{1.554551in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{1.570924in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{2.139190in}{1.605232in}}%
\pgfpathlineto{\pgfqpoint{2.144961in}{1.612068in}}%
\pgfpathlineto{\pgfqpoint{2.150732in}{1.536021in}}%
\pgfpathlineto{\pgfqpoint{2.162274in}{1.516305in}}%
\pgfpathlineto{\pgfqpoint{2.168045in}{1.466534in}}%
\pgfpathlineto{\pgfqpoint{2.173816in}{1.466977in}}%
\pgfpathlineto{\pgfqpoint{2.179587in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{2.191129in}{1.484991in}}%
\pgfpathlineto{\pgfqpoint{2.208442in}{1.516171in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{1.520940in}}%
\pgfpathlineto{\pgfqpoint{2.219984in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{2.225755in}{1.514368in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{1.497636in}}%
\pgfpathlineto{\pgfqpoint{2.248839in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.260381in}{1.447548in}}%
\pgfpathlineto{\pgfqpoint{2.277694in}{1.400520in}}%
\pgfpathlineto{\pgfqpoint{2.283465in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{2.289236in}{1.381600in}}%
\pgfpathlineto{\pgfqpoint{2.295007in}{1.376388in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{1.373932in}}%
\pgfpathlineto{\pgfqpoint{2.306549in}{1.377599in}}%
\pgfpathlineto{\pgfqpoint{2.312320in}{1.385374in}}%
\pgfpathlineto{\pgfqpoint{2.318091in}{1.403522in}}%
\pgfpathlineto{\pgfqpoint{2.323862in}{1.434950in}}%
\pgfpathlineto{\pgfqpoint{2.329633in}{1.485797in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{1.533336in}}%
\pgfpathlineto{\pgfqpoint{2.346946in}{1.586721in}}%
\pgfpathlineto{\pgfqpoint{2.352717in}{1.564821in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{2.364259in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.370030in}{1.549291in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{1.566071in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{1.566071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564000in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{0.564000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462077in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{2.462077in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564000in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{2.462077in}{1.196381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564000in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{2.462077in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822712in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{4.720788in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{4.720788in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{2.822712in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{2.822712in}{1.196381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908988in}{1.196381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486086in}{1.196381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063185in}{1.196381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640283in}{1.196381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407914in, y=2.102989in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FL-Hip Fl/Ex}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771750in, y=1.982619in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822712in}{1.207484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515610in, y=1.168904in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822712in}{1.600897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666461in, y=1.562317in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822712in}{1.994310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607432in, y=1.955730in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822712in}{1.196381in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908988in}{1.821055in}}%
\pgfpathlineto{\pgfqpoint{2.914759in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{2.926301in}{1.835549in}}%
\pgfpathlineto{\pgfqpoint{2.932072in}{1.840366in}}%
\pgfpathlineto{\pgfqpoint{2.937843in}{1.837012in}}%
\pgfpathlineto{\pgfqpoint{2.943614in}{1.835600in}}%
\pgfpathlineto{\pgfqpoint{2.949385in}{1.835559in}}%
\pgfpathlineto{\pgfqpoint{2.960927in}{1.830097in}}%
\pgfpathlineto{\pgfqpoint{2.966698in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{2.972469in}{1.815624in}}%
\pgfpathlineto{\pgfqpoint{2.978240in}{1.760941in}}%
\pgfpathlineto{\pgfqpoint{2.984011in}{1.694291in}}%
\pgfpathlineto{\pgfqpoint{2.989782in}{1.669638in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{1.446290in}}%
\pgfpathlineto{\pgfqpoint{3.001324in}{1.417762in}}%
\pgfpathlineto{\pgfqpoint{3.018636in}{1.472630in}}%
\pgfpathlineto{\pgfqpoint{3.024407in}{1.485354in}}%
\pgfpathlineto{\pgfqpoint{3.030178in}{1.481185in}}%
\pgfpathlineto{\pgfqpoint{3.035949in}{1.474277in}}%
\pgfpathlineto{\pgfqpoint{3.041720in}{1.470169in}}%
\pgfpathlineto{\pgfqpoint{3.047491in}{1.481295in}}%
\pgfpathlineto{\pgfqpoint{3.053262in}{1.482957in}}%
\pgfpathlineto{\pgfqpoint{3.059033in}{1.474538in}}%
\pgfpathlineto{\pgfqpoint{3.064804in}{1.462848in}}%
\pgfpathlineto{\pgfqpoint{3.070575in}{1.457090in}}%
\pgfpathlineto{\pgfqpoint{3.076346in}{1.458337in}}%
\pgfpathlineto{\pgfqpoint{3.082117in}{1.454254in}}%
\pgfpathlineto{\pgfqpoint{3.087888in}{1.454042in}}%
\pgfpathlineto{\pgfqpoint{3.093659in}{1.456555in}}%
\pgfpathlineto{\pgfqpoint{3.099430in}{1.460599in}}%
\pgfpathlineto{\pgfqpoint{3.110972in}{1.473284in}}%
\pgfpathlineto{\pgfqpoint{3.122514in}{1.470228in}}%
\pgfpathlineto{\pgfqpoint{3.128285in}{1.475438in}}%
\pgfpathlineto{\pgfqpoint{3.134056in}{1.306155in}}%
\pgfpathlineto{\pgfqpoint{3.139827in}{1.297237in}}%
\pgfpathlineto{\pgfqpoint{3.145598in}{1.295043in}}%
\pgfpathlineto{\pgfqpoint{3.151369in}{1.312986in}}%
\pgfpathlineto{\pgfqpoint{3.157140in}{1.357165in}}%
\pgfpathlineto{\pgfqpoint{3.162911in}{1.363384in}}%
\pgfpathlineto{\pgfqpoint{3.168682in}{1.337882in}}%
\pgfpathlineto{\pgfqpoint{3.174453in}{1.456618in}}%
\pgfpathlineto{\pgfqpoint{3.180224in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{3.185995in}{1.695357in}}%
\pgfpathlineto{\pgfqpoint{3.191766in}{1.563310in}}%
\pgfpathlineto{\pgfqpoint{3.197537in}{1.470803in}}%
\pgfpathlineto{\pgfqpoint{3.203308in}{1.473974in}}%
\pgfpathlineto{\pgfqpoint{3.209079in}{1.500511in}}%
\pgfpathlineto{\pgfqpoint{3.214850in}{1.503788in}}%
\pgfpathlineto{\pgfqpoint{3.220621in}{1.530430in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{1.551257in}}%
\pgfpathlineto{\pgfqpoint{3.232163in}{1.556120in}}%
\pgfpathlineto{\pgfqpoint{3.237934in}{1.566375in}}%
\pgfpathlineto{\pgfqpoint{3.243705in}{1.556649in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.540896in}}%
\pgfpathlineto{\pgfqpoint{3.255247in}{1.537725in}}%
\pgfpathlineto{\pgfqpoint{3.261018in}{1.453464in}}%
\pgfpathlineto{\pgfqpoint{3.266789in}{1.565529in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{3.278331in}{1.611942in}}%
\pgfpathlineto{\pgfqpoint{3.284102in}{1.656663in}}%
\pgfpathlineto{\pgfqpoint{3.289873in}{1.671675in}}%
\pgfpathlineto{\pgfqpoint{3.295644in}{1.674847in}}%
\pgfpathlineto{\pgfqpoint{3.301415in}{1.684151in}}%
\pgfpathlineto{\pgfqpoint{3.307186in}{1.691234in}}%
\pgfpathlineto{\pgfqpoint{3.312957in}{1.709735in}}%
\pgfpathlineto{\pgfqpoint{3.318728in}{1.732148in}}%
\pgfpathlineto{\pgfqpoint{3.324499in}{1.749487in}}%
\pgfpathlineto{\pgfqpoint{3.336041in}{1.799493in}}%
\pgfpathlineto{\pgfqpoint{3.341812in}{1.730880in}}%
\pgfpathlineto{\pgfqpoint{3.347583in}{1.792045in}}%
\pgfpathlineto{\pgfqpoint{3.353354in}{1.762602in}}%
\pgfpathlineto{\pgfqpoint{3.359125in}{1.822664in}}%
\pgfpathlineto{\pgfqpoint{3.364896in}{1.673993in}}%
\pgfpathlineto{\pgfqpoint{3.370667in}{1.684957in}}%
\pgfpathlineto{\pgfqpoint{3.376438in}{1.690974in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{1.685774in}}%
\pgfpathlineto{\pgfqpoint{3.387980in}{1.674996in}}%
\pgfpathlineto{\pgfqpoint{3.393750in}{1.678217in}}%
\pgfpathlineto{\pgfqpoint{3.399521in}{1.625783in}}%
\pgfpathlineto{\pgfqpoint{3.405292in}{1.636011in}}%
\pgfpathlineto{\pgfqpoint{3.411063in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{3.416834in}{1.651642in}}%
\pgfpathlineto{\pgfqpoint{3.422605in}{1.657416in}}%
\pgfpathlineto{\pgfqpoint{3.428376in}{1.685937in}}%
\pgfpathlineto{\pgfqpoint{3.434147in}{1.701773in}}%
\pgfpathlineto{\pgfqpoint{3.439918in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{3.445689in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{3.451460in}{1.715763in}}%
\pgfpathlineto{\pgfqpoint{3.457231in}{1.719265in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{1.726101in}}%
\pgfpathlineto{\pgfqpoint{3.468773in}{1.729877in}}%
\pgfpathlineto{\pgfqpoint{3.474544in}{1.729459in}}%
\pgfpathlineto{\pgfqpoint{3.480315in}{1.743552in}}%
\pgfpathlineto{\pgfqpoint{3.486086in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{3.491857in}{1.752487in}}%
\pgfpathlineto{\pgfqpoint{3.497628in}{1.752928in}}%
\pgfpathlineto{\pgfqpoint{3.503399in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{3.509170in}{1.756042in}}%
\pgfpathlineto{\pgfqpoint{3.514941in}{1.766906in}}%
\pgfpathlineto{\pgfqpoint{3.520712in}{1.795297in}}%
\pgfpathlineto{\pgfqpoint{3.526483in}{1.863088in}}%
\pgfpathlineto{\pgfqpoint{3.532254in}{1.852851in}}%
\pgfpathlineto{\pgfqpoint{3.538025in}{1.800357in}}%
\pgfpathlineto{\pgfqpoint{3.543796in}{1.828738in}}%
\pgfpathlineto{\pgfqpoint{3.549567in}{1.836663in}}%
\pgfpathlineto{\pgfqpoint{3.555338in}{1.821788in}}%
\pgfpathlineto{\pgfqpoint{3.561109in}{1.826296in}}%
\pgfpathlineto{\pgfqpoint{3.566880in}{1.820229in}}%
\pgfpathlineto{\pgfqpoint{3.572651in}{1.759588in}}%
\pgfpathlineto{\pgfqpoint{3.578422in}{1.743099in}}%
\pgfpathlineto{\pgfqpoint{3.584193in}{1.762313in}}%
\pgfpathlineto{\pgfqpoint{3.595735in}{1.791398in}}%
\pgfpathlineto{\pgfqpoint{3.601506in}{1.800073in}}%
\pgfpathlineto{\pgfqpoint{3.607277in}{1.800714in}}%
\pgfpathlineto{\pgfqpoint{3.613048in}{1.804490in}}%
\pgfpathlineto{\pgfqpoint{3.618819in}{1.798634in}}%
\pgfpathlineto{\pgfqpoint{3.624590in}{1.798846in}}%
\pgfpathlineto{\pgfqpoint{3.630361in}{1.801316in}}%
\pgfpathlineto{\pgfqpoint{3.647674in}{1.820207in}}%
\pgfpathlineto{\pgfqpoint{3.659216in}{1.819206in}}%
\pgfpathlineto{\pgfqpoint{3.664987in}{1.813991in}}%
\pgfpathlineto{\pgfqpoint{3.670758in}{1.805031in}}%
\pgfpathlineto{\pgfqpoint{3.676529in}{1.799279in}}%
\pgfpathlineto{\pgfqpoint{3.682300in}{1.788580in}}%
\pgfpathlineto{\pgfqpoint{3.688071in}{1.676836in}}%
\pgfpathlineto{\pgfqpoint{3.693842in}{1.640342in}}%
\pgfpathlineto{\pgfqpoint{3.699613in}{1.557909in}}%
\pgfpathlineto{\pgfqpoint{3.705384in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{3.711155in}{1.400960in}}%
\pgfpathlineto{\pgfqpoint{3.716926in}{1.426946in}}%
\pgfpathlineto{\pgfqpoint{3.722697in}{1.429168in}}%
\pgfpathlineto{\pgfqpoint{3.728468in}{1.474835in}}%
\pgfpathlineto{\pgfqpoint{3.734239in}{1.471359in}}%
\pgfpathlineto{\pgfqpoint{3.740010in}{1.472346in}}%
\pgfpathlineto{\pgfqpoint{3.745781in}{1.478166in}}%
\pgfpathlineto{\pgfqpoint{3.751552in}{1.486915in}}%
\pgfpathlineto{\pgfqpoint{3.757323in}{1.487955in}}%
\pgfpathlineto{\pgfqpoint{3.763094in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{3.768865in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{3.774635in}{1.459940in}}%
\pgfpathlineto{\pgfqpoint{3.791948in}{1.456688in}}%
\pgfpathlineto{\pgfqpoint{3.797719in}{1.452698in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{3.809261in}{1.454156in}}%
\pgfpathlineto{\pgfqpoint{3.826574in}{1.466614in}}%
\pgfpathlineto{\pgfqpoint{3.838116in}{1.467367in}}%
\pgfpathlineto{\pgfqpoint{3.849658in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{3.855429in}{1.471477in}}%
\pgfpathlineto{\pgfqpoint{3.861200in}{1.459509in}}%
\pgfpathlineto{\pgfqpoint{3.866971in}{1.497702in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{1.527288in}}%
\pgfpathlineto{\pgfqpoint{3.878513in}{1.527598in}}%
\pgfpathlineto{\pgfqpoint{3.884284in}{1.574729in}}%
\pgfpathlineto{\pgfqpoint{3.890055in}{1.535506in}}%
\pgfpathlineto{\pgfqpoint{3.895826in}{1.468479in}}%
\pgfpathlineto{\pgfqpoint{3.901597in}{1.475562in}}%
\pgfpathlineto{\pgfqpoint{3.907368in}{1.561303in}}%
\pgfpathlineto{\pgfqpoint{3.913139in}{1.551470in}}%
\pgfpathlineto{\pgfqpoint{3.918910in}{1.563206in}}%
\pgfpathlineto{\pgfqpoint{3.924681in}{1.551048in}}%
\pgfpathlineto{\pgfqpoint{3.930452in}{1.551576in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{1.531277in}}%
\pgfpathlineto{\pgfqpoint{3.941994in}{1.505270in}}%
\pgfpathlineto{\pgfqpoint{3.965078in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{3.970849in}{1.689650in}}%
\pgfpathlineto{\pgfqpoint{3.976620in}{1.693244in}}%
\pgfpathlineto{\pgfqpoint{3.982391in}{1.700645in}}%
\pgfpathlineto{\pgfqpoint{3.988162in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{3.999704in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{4.005475in}{1.734159in}}%
\pgfpathlineto{\pgfqpoint{4.011246in}{1.736274in}}%
\pgfpathlineto{\pgfqpoint{4.017017in}{1.763973in}}%
\pgfpathlineto{\pgfqpoint{4.022788in}{1.781311in}}%
\pgfpathlineto{\pgfqpoint{4.028559in}{1.804993in}}%
\pgfpathlineto{\pgfqpoint{4.034330in}{1.803936in}}%
\pgfpathlineto{\pgfqpoint{4.040101in}{1.811386in}}%
\pgfpathlineto{\pgfqpoint{4.045872in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{4.051643in}{1.719259in}}%
\pgfpathlineto{\pgfqpoint{4.057414in}{1.812498in}}%
\pgfpathlineto{\pgfqpoint{4.063185in}{1.656385in}}%
\pgfpathlineto{\pgfqpoint{4.068956in}{1.680002in}}%
\pgfpathlineto{\pgfqpoint{4.074727in}{1.685321in}}%
\pgfpathlineto{\pgfqpoint{4.080498in}{1.678958in}}%
\pgfpathlineto{\pgfqpoint{4.086269in}{1.655364in}}%
\pgfpathlineto{\pgfqpoint{4.092040in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{4.097811in}{1.643753in}}%
\pgfpathlineto{\pgfqpoint{4.103582in}{1.604914in}}%
\pgfpathlineto{\pgfqpoint{4.109353in}{1.625118in}}%
\pgfpathlineto{\pgfqpoint{4.115124in}{1.634329in}}%
\pgfpathlineto{\pgfqpoint{4.126666in}{1.647669in}}%
\pgfpathlineto{\pgfqpoint{4.132437in}{1.647879in}}%
\pgfpathlineto{\pgfqpoint{4.138208in}{1.655768in}}%
\pgfpathlineto{\pgfqpoint{4.143979in}{1.669315in}}%
\pgfpathlineto{\pgfqpoint{4.149750in}{1.679544in}}%
\pgfpathlineto{\pgfqpoint{4.155520in}{1.698327in}}%
\pgfpathlineto{\pgfqpoint{4.161291in}{1.712282in}}%
\pgfpathlineto{\pgfqpoint{4.167062in}{1.711276in}}%
\pgfpathlineto{\pgfqpoint{4.172833in}{1.700997in}}%
\pgfpathlineto{\pgfqpoint{4.178604in}{1.708060in}}%
\pgfpathlineto{\pgfqpoint{4.190146in}{1.730790in}}%
\pgfpathlineto{\pgfqpoint{4.201688in}{1.742907in}}%
\pgfpathlineto{\pgfqpoint{4.207459in}{1.746202in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{1.746520in}}%
\pgfpathlineto{\pgfqpoint{4.219001in}{1.751220in}}%
\pgfpathlineto{\pgfqpoint{4.224772in}{1.747343in}}%
\pgfpathlineto{\pgfqpoint{4.230543in}{1.762603in}}%
\pgfpathlineto{\pgfqpoint{4.236314in}{1.771638in}}%
\pgfpathlineto{\pgfqpoint{4.242085in}{1.844411in}}%
\pgfpathlineto{\pgfqpoint{4.247856in}{1.798750in}}%
\pgfpathlineto{\pgfqpoint{4.253627in}{1.817594in}}%
\pgfpathlineto{\pgfqpoint{4.259398in}{1.810909in}}%
\pgfpathlineto{\pgfqpoint{4.265169in}{1.810791in}}%
\pgfpathlineto{\pgfqpoint{4.270940in}{1.799442in}}%
\pgfpathlineto{\pgfqpoint{4.276711in}{1.776135in}}%
\pgfpathlineto{\pgfqpoint{4.282482in}{1.746523in}}%
\pgfpathlineto{\pgfqpoint{4.288253in}{1.727224in}}%
\pgfpathlineto{\pgfqpoint{4.294024in}{1.750764in}}%
\pgfpathlineto{\pgfqpoint{4.299795in}{1.762420in}}%
\pgfpathlineto{\pgfqpoint{4.305566in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{4.311337in}{1.760638in}}%
\pgfpathlineto{\pgfqpoint{4.317108in}{1.760638in}}%
\pgfpathlineto{\pgfqpoint{4.322879in}{1.781481in}}%
\pgfpathlineto{\pgfqpoint{4.328650in}{1.785911in}}%
\pgfpathlineto{\pgfqpoint{4.334421in}{1.785781in}}%
\pgfpathlineto{\pgfqpoint{4.340192in}{1.790132in}}%
\pgfpathlineto{\pgfqpoint{4.345963in}{1.790293in}}%
\pgfpathlineto{\pgfqpoint{4.351734in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{1.801093in}}%
\pgfpathlineto{\pgfqpoint{4.369047in}{1.797860in}}%
\pgfpathlineto{\pgfqpoint{4.374818in}{1.802241in}}%
\pgfpathlineto{\pgfqpoint{4.386360in}{1.800437in}}%
\pgfpathlineto{\pgfqpoint{4.392131in}{1.795625in}}%
\pgfpathlineto{\pgfqpoint{4.397902in}{1.788255in}}%
\pgfpathlineto{\pgfqpoint{4.403673in}{1.773131in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.753193in}}%
\pgfpathlineto{\pgfqpoint{4.415215in}{1.663360in}}%
\pgfpathlineto{\pgfqpoint{4.420986in}{1.669771in}}%
\pgfpathlineto{\pgfqpoint{4.426757in}{1.490894in}}%
\pgfpathlineto{\pgfqpoint{4.432528in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{4.438299in}{1.448504in}}%
\pgfpathlineto{\pgfqpoint{4.444070in}{1.453908in}}%
\pgfpathlineto{\pgfqpoint{4.449841in}{1.473234in}}%
\pgfpathlineto{\pgfqpoint{4.455612in}{1.487217in}}%
\pgfpathlineto{\pgfqpoint{4.461383in}{1.482357in}}%
\pgfpathlineto{\pgfqpoint{4.467154in}{1.474569in}}%
\pgfpathlineto{\pgfqpoint{4.472925in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{4.478696in}{1.466703in}}%
\pgfpathlineto{\pgfqpoint{4.484467in}{1.468126in}}%
\pgfpathlineto{\pgfqpoint{4.490238in}{1.491989in}}%
\pgfpathlineto{\pgfqpoint{4.496009in}{1.486419in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{1.473503in}}%
\pgfpathlineto{\pgfqpoint{4.507551in}{1.467301in}}%
\pgfpathlineto{\pgfqpoint{4.513322in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{4.519093in}{1.463427in}}%
\pgfpathlineto{\pgfqpoint{4.524864in}{1.457557in}}%
\pgfpathlineto{\pgfqpoint{4.530635in}{1.458282in}}%
\pgfpathlineto{\pgfqpoint{4.536405in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{4.542176in}{1.464337in}}%
\pgfpathlineto{\pgfqpoint{4.547947in}{1.471349in}}%
\pgfpathlineto{\pgfqpoint{4.553718in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{4.559489in}{1.470191in}}%
\pgfpathlineto{\pgfqpoint{4.565260in}{1.470145in}}%
\pgfpathlineto{\pgfqpoint{4.571031in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{4.576802in}{1.473330in}}%
\pgfpathlineto{\pgfqpoint{4.582573in}{1.468144in}}%
\pgfpathlineto{\pgfqpoint{4.588344in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{4.594115in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{4.599886in}{1.537646in}}%
\pgfpathlineto{\pgfqpoint{4.605657in}{1.662904in}}%
\pgfpathlineto{\pgfqpoint{4.611428in}{1.568283in}}%
\pgfpathlineto{\pgfqpoint{4.617199in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{4.622970in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{4.628741in}{1.502735in}}%
\pgfpathlineto{\pgfqpoint{4.634512in}{1.509396in}}%
\pgfpathlineto{\pgfqpoint{4.634512in}{1.509396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822712in}{1.196381in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.080000pt}{1.520000pt}{0.950000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908988in}{1.793696in}}%
\pgfpathlineto{\pgfqpoint{2.914759in}{1.794768in}}%
\pgfpathlineto{\pgfqpoint{2.920530in}{1.799068in}}%
\pgfpathlineto{\pgfqpoint{2.926301in}{1.806834in}}%
\pgfpathlineto{\pgfqpoint{2.937843in}{1.817289in}}%
\pgfpathlineto{\pgfqpoint{2.943614in}{1.824424in}}%
\pgfpathlineto{\pgfqpoint{2.949385in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{2.955156in}{1.839447in}}%
\pgfpathlineto{\pgfqpoint{2.960927in}{1.841252in}}%
\pgfpathlineto{\pgfqpoint{2.966698in}{1.832334in}}%
\pgfpathlineto{\pgfqpoint{2.972469in}{1.811736in}}%
\pgfpathlineto{\pgfqpoint{2.978240in}{1.805830in}}%
\pgfpathlineto{\pgfqpoint{2.984011in}{1.771213in}}%
\pgfpathlineto{\pgfqpoint{2.989782in}{1.575663in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.435461in}}%
\pgfpathlineto{\pgfqpoint{3.018636in}{1.420586in}}%
\pgfpathlineto{\pgfqpoint{3.024407in}{1.416238in}}%
\pgfpathlineto{\pgfqpoint{3.030178in}{1.415739in}}%
\pgfpathlineto{\pgfqpoint{3.035949in}{1.417149in}}%
\pgfpathlineto{\pgfqpoint{3.047491in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{3.053262in}{1.436700in}}%
\pgfpathlineto{\pgfqpoint{3.059033in}{1.436509in}}%
\pgfpathlineto{\pgfqpoint{3.064804in}{1.437797in}}%
\pgfpathlineto{\pgfqpoint{3.070575in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{3.076346in}{1.438433in}}%
\pgfpathlineto{\pgfqpoint{3.082117in}{1.443289in}}%
\pgfpathlineto{\pgfqpoint{3.087888in}{1.449774in}}%
\pgfpathlineto{\pgfqpoint{3.110972in}{1.484442in}}%
\pgfpathlineto{\pgfqpoint{3.116743in}{1.481840in}}%
\pgfpathlineto{\pgfqpoint{3.122514in}{1.470494in}}%
\pgfpathlineto{\pgfqpoint{3.128285in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{3.134056in}{1.413994in}}%
\pgfpathlineto{\pgfqpoint{3.145598in}{1.328846in}}%
\pgfpathlineto{\pgfqpoint{3.151369in}{1.284069in}}%
\pgfpathlineto{\pgfqpoint{3.157140in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{3.162911in}{1.234000in}}%
\pgfpathlineto{\pgfqpoint{3.168682in}{1.236511in}}%
\pgfpathlineto{\pgfqpoint{3.174453in}{1.468632in}}%
\pgfpathlineto{\pgfqpoint{3.180224in}{1.479528in}}%
\pgfpathlineto{\pgfqpoint{3.185995in}{1.577279in}}%
\pgfpathlineto{\pgfqpoint{3.191766in}{1.539324in}}%
\pgfpathlineto{\pgfqpoint{3.197537in}{1.510074in}}%
\pgfpathlineto{\pgfqpoint{3.203308in}{1.495711in}}%
\pgfpathlineto{\pgfqpoint{3.209079in}{1.499980in}}%
\pgfpathlineto{\pgfqpoint{3.214850in}{1.511067in}}%
\pgfpathlineto{\pgfqpoint{3.220621in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{1.538790in}}%
\pgfpathlineto{\pgfqpoint{3.232163in}{1.541852in}}%
\pgfpathlineto{\pgfqpoint{3.237934in}{1.536835in}}%
\pgfpathlineto{\pgfqpoint{3.243705in}{1.526200in}}%
\pgfpathlineto{\pgfqpoint{3.255247in}{1.495509in}}%
\pgfpathlineto{\pgfqpoint{3.261018in}{1.483761in}}%
\pgfpathlineto{\pgfqpoint{3.266789in}{1.476115in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{1.479551in}}%
\pgfpathlineto{\pgfqpoint{3.278331in}{1.491937in}}%
\pgfpathlineto{\pgfqpoint{3.284102in}{1.516209in}}%
\pgfpathlineto{\pgfqpoint{3.289873in}{1.553346in}}%
\pgfpathlineto{\pgfqpoint{3.301415in}{1.659741in}}%
\pgfpathlineto{\pgfqpoint{3.312957in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{3.318728in}{1.807116in}}%
\pgfpathlineto{\pgfqpoint{3.324499in}{1.822840in}}%
\pgfpathlineto{\pgfqpoint{3.330270in}{1.811551in}}%
\pgfpathlineto{\pgfqpoint{3.336041in}{1.775995in}}%
\pgfpathlineto{\pgfqpoint{3.341812in}{1.722851in}}%
\pgfpathlineto{\pgfqpoint{3.347583in}{1.893285in}}%
\pgfpathlineto{\pgfqpoint{3.353354in}{1.842121in}}%
\pgfpathlineto{\pgfqpoint{3.359125in}{1.986381in}}%
\pgfpathlineto{\pgfqpoint{3.376438in}{1.745182in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{1.682156in}}%
\pgfpathlineto{\pgfqpoint{3.387980in}{1.640607in}}%
\pgfpathlineto{\pgfqpoint{3.393750in}{1.613705in}}%
\pgfpathlineto{\pgfqpoint{3.399521in}{1.605104in}}%
\pgfpathlineto{\pgfqpoint{3.405292in}{1.602448in}}%
\pgfpathlineto{\pgfqpoint{3.411063in}{1.607558in}}%
\pgfpathlineto{\pgfqpoint{3.416834in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{3.422605in}{1.626089in}}%
\pgfpathlineto{\pgfqpoint{3.428376in}{1.629143in}}%
\pgfpathlineto{\pgfqpoint{3.434147in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{3.445689in}{1.663567in}}%
\pgfpathlineto{\pgfqpoint{3.491857in}{1.771012in}}%
\pgfpathlineto{\pgfqpoint{3.497628in}{1.773833in}}%
\pgfpathlineto{\pgfqpoint{3.503399in}{1.778017in}}%
\pgfpathlineto{\pgfqpoint{3.509170in}{1.769142in}}%
\pgfpathlineto{\pgfqpoint{3.514941in}{1.794022in}}%
\pgfpathlineto{\pgfqpoint{3.520712in}{1.781590in}}%
\pgfpathlineto{\pgfqpoint{3.526483in}{1.920056in}}%
\pgfpathlineto{\pgfqpoint{3.538025in}{1.894764in}}%
\pgfpathlineto{\pgfqpoint{3.555338in}{1.835697in}}%
\pgfpathlineto{\pgfqpoint{3.566880in}{1.789295in}}%
\pgfpathlineto{\pgfqpoint{3.578422in}{1.763525in}}%
\pgfpathlineto{\pgfqpoint{3.584193in}{1.754550in}}%
\pgfpathlineto{\pgfqpoint{3.589964in}{1.754651in}}%
\pgfpathlineto{\pgfqpoint{3.607277in}{1.773292in}}%
\pgfpathlineto{\pgfqpoint{3.613048in}{1.781706in}}%
\pgfpathlineto{\pgfqpoint{3.618819in}{1.787116in}}%
\pgfpathlineto{\pgfqpoint{3.630361in}{1.790955in}}%
\pgfpathlineto{\pgfqpoint{3.636132in}{1.793046in}}%
\pgfpathlineto{\pgfqpoint{3.647674in}{1.801834in}}%
\pgfpathlineto{\pgfqpoint{3.659216in}{1.821428in}}%
\pgfpathlineto{\pgfqpoint{3.664987in}{1.817823in}}%
\pgfpathlineto{\pgfqpoint{3.670758in}{1.801719in}}%
\pgfpathlineto{\pgfqpoint{3.676529in}{1.777341in}}%
\pgfpathlineto{\pgfqpoint{3.682300in}{1.728830in}}%
\pgfpathlineto{\pgfqpoint{3.688071in}{1.755562in}}%
\pgfpathlineto{\pgfqpoint{3.693842in}{1.712781in}}%
\pgfpathlineto{\pgfqpoint{3.699613in}{1.513965in}}%
\pgfpathlineto{\pgfqpoint{3.711155in}{1.456812in}}%
\pgfpathlineto{\pgfqpoint{3.716926in}{1.441362in}}%
\pgfpathlineto{\pgfqpoint{3.722697in}{1.432577in}}%
\pgfpathlineto{\pgfqpoint{3.728468in}{1.426371in}}%
\pgfpathlineto{\pgfqpoint{3.734239in}{1.422688in}}%
\pgfpathlineto{\pgfqpoint{3.745781in}{1.433966in}}%
\pgfpathlineto{\pgfqpoint{3.757323in}{1.448332in}}%
\pgfpathlineto{\pgfqpoint{3.763094in}{1.451641in}}%
\pgfpathlineto{\pgfqpoint{3.768865in}{1.451974in}}%
\pgfpathlineto{\pgfqpoint{3.780406in}{1.448704in}}%
\pgfpathlineto{\pgfqpoint{3.786177in}{1.441917in}}%
\pgfpathlineto{\pgfqpoint{3.797719in}{1.435550in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{1.437784in}}%
\pgfpathlineto{\pgfqpoint{3.809261in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{3.826574in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{3.832345in}{1.478777in}}%
\pgfpathlineto{\pgfqpoint{3.838116in}{1.480754in}}%
\pgfpathlineto{\pgfqpoint{3.843887in}{1.474043in}}%
\pgfpathlineto{\pgfqpoint{3.849658in}{1.460432in}}%
\pgfpathlineto{\pgfqpoint{3.861200in}{1.413477in}}%
\pgfpathlineto{\pgfqpoint{3.866971in}{1.532501in}}%
\pgfpathlineto{\pgfqpoint{3.878513in}{1.505893in}}%
\pgfpathlineto{\pgfqpoint{3.884284in}{1.663594in}}%
\pgfpathlineto{\pgfqpoint{3.890055in}{1.656604in}}%
\pgfpathlineto{\pgfqpoint{3.895826in}{1.641744in}}%
\pgfpathlineto{\pgfqpoint{3.901597in}{1.620073in}}%
\pgfpathlineto{\pgfqpoint{3.918910in}{1.541631in}}%
\pgfpathlineto{\pgfqpoint{3.924681in}{1.521962in}}%
\pgfpathlineto{\pgfqpoint{3.930452in}{1.507698in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{1.500808in}}%
\pgfpathlineto{\pgfqpoint{3.941994in}{1.501813in}}%
\pgfpathlineto{\pgfqpoint{3.947765in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{3.953536in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{3.965078in}{1.572284in}}%
\pgfpathlineto{\pgfqpoint{3.982391in}{1.646372in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{1.684964in}}%
\pgfpathlineto{\pgfqpoint{4.005475in}{1.734758in}}%
\pgfpathlineto{\pgfqpoint{4.017017in}{1.794832in}}%
\pgfpathlineto{\pgfqpoint{4.022788in}{1.816842in}}%
\pgfpathlineto{\pgfqpoint{4.028559in}{1.826556in}}%
\pgfpathlineto{\pgfqpoint{4.034330in}{1.816229in}}%
\pgfpathlineto{\pgfqpoint{4.040101in}{1.869364in}}%
\pgfpathlineto{\pgfqpoint{4.045872in}{1.825771in}}%
\pgfpathlineto{\pgfqpoint{4.051643in}{1.772120in}}%
\pgfpathlineto{\pgfqpoint{4.057414in}{1.912895in}}%
\pgfpathlineto{\pgfqpoint{4.068956in}{1.760776in}}%
\pgfpathlineto{\pgfqpoint{4.074727in}{1.701705in}}%
\pgfpathlineto{\pgfqpoint{4.080498in}{1.665297in}}%
\pgfpathlineto{\pgfqpoint{4.086269in}{1.641058in}}%
\pgfpathlineto{\pgfqpoint{4.092040in}{1.628433in}}%
\pgfpathlineto{\pgfqpoint{4.097811in}{1.622790in}}%
\pgfpathlineto{\pgfqpoint{4.103582in}{1.619786in}}%
\pgfpathlineto{\pgfqpoint{4.109353in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{4.126666in}{1.594594in}}%
\pgfpathlineto{\pgfqpoint{4.132437in}{1.592509in}}%
\pgfpathlineto{\pgfqpoint{4.138208in}{1.596812in}}%
\pgfpathlineto{\pgfqpoint{4.143979in}{1.606740in}}%
\pgfpathlineto{\pgfqpoint{4.161291in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{4.172833in}{1.677522in}}%
\pgfpathlineto{\pgfqpoint{4.178604in}{1.684631in}}%
\pgfpathlineto{\pgfqpoint{4.195917in}{1.726206in}}%
\pgfpathlineto{\pgfqpoint{4.201688in}{1.742748in}}%
\pgfpathlineto{\pgfqpoint{4.207459in}{1.763750in}}%
\pgfpathlineto{\pgfqpoint{4.219001in}{1.796445in}}%
\pgfpathlineto{\pgfqpoint{4.230543in}{1.807245in}}%
\pgfpathlineto{\pgfqpoint{4.236314in}{1.784100in}}%
\pgfpathlineto{\pgfqpoint{4.242085in}{1.910538in}}%
\pgfpathlineto{\pgfqpoint{4.253627in}{1.853653in}}%
\pgfpathlineto{\pgfqpoint{4.259398in}{1.823259in}}%
\pgfpathlineto{\pgfqpoint{4.265169in}{1.799851in}}%
\pgfpathlineto{\pgfqpoint{4.270940in}{1.782481in}}%
\pgfpathlineto{\pgfqpoint{4.276711in}{1.770097in}}%
\pgfpathlineto{\pgfqpoint{4.282482in}{1.765421in}}%
\pgfpathlineto{\pgfqpoint{4.305566in}{1.727381in}}%
\pgfpathlineto{\pgfqpoint{4.311337in}{1.721670in}}%
\pgfpathlineto{\pgfqpoint{4.317108in}{1.724675in}}%
\pgfpathlineto{\pgfqpoint{4.322879in}{1.714335in}}%
\pgfpathlineto{\pgfqpoint{4.334421in}{1.723806in}}%
\pgfpathlineto{\pgfqpoint{4.340192in}{1.730565in}}%
\pgfpathlineto{\pgfqpoint{4.351734in}{1.749228in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{1.777058in}}%
\pgfpathlineto{\pgfqpoint{4.374818in}{1.795740in}}%
\pgfpathlineto{\pgfqpoint{4.380589in}{1.798918in}}%
\pgfpathlineto{\pgfqpoint{4.386360in}{1.797467in}}%
\pgfpathlineto{\pgfqpoint{4.392131in}{1.792788in}}%
\pgfpathlineto{\pgfqpoint{4.403673in}{1.738831in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.776986in}}%
\pgfpathlineto{\pgfqpoint{4.415215in}{1.741428in}}%
\pgfpathlineto{\pgfqpoint{4.420986in}{1.696374in}}%
\pgfpathlineto{\pgfqpoint{4.426757in}{1.511172in}}%
\pgfpathlineto{\pgfqpoint{4.438299in}{1.462446in}}%
\pgfpathlineto{\pgfqpoint{4.444070in}{1.448216in}}%
\pgfpathlineto{\pgfqpoint{4.449841in}{1.440335in}}%
\pgfpathlineto{\pgfqpoint{4.455612in}{1.438003in}}%
\pgfpathlineto{\pgfqpoint{4.461383in}{1.440267in}}%
\pgfpathlineto{\pgfqpoint{4.467154in}{1.444472in}}%
\pgfpathlineto{\pgfqpoint{4.472925in}{1.447127in}}%
\pgfpathlineto{\pgfqpoint{4.478696in}{1.452393in}}%
\pgfpathlineto{\pgfqpoint{4.484467in}{1.454890in}}%
\pgfpathlineto{\pgfqpoint{4.490238in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{4.496009in}{1.454198in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{1.453416in}}%
\pgfpathlineto{\pgfqpoint{4.513322in}{1.448451in}}%
\pgfpathlineto{\pgfqpoint{4.519093in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{4.524864in}{1.446997in}}%
\pgfpathlineto{\pgfqpoint{4.530635in}{1.450325in}}%
\pgfpathlineto{\pgfqpoint{4.542176in}{1.464390in}}%
\pgfpathlineto{\pgfqpoint{4.547947in}{1.471345in}}%
\pgfpathlineto{\pgfqpoint{4.553718in}{1.476135in}}%
\pgfpathlineto{\pgfqpoint{4.559489in}{1.474563in}}%
\pgfpathlineto{\pgfqpoint{4.565260in}{1.467831in}}%
\pgfpathlineto{\pgfqpoint{4.571031in}{1.452108in}}%
\pgfpathlineto{\pgfqpoint{4.582573in}{1.409762in}}%
\pgfpathlineto{\pgfqpoint{4.588344in}{1.536271in}}%
\pgfpathlineto{\pgfqpoint{4.594115in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{4.599886in}{1.509605in}}%
\pgfpathlineto{\pgfqpoint{4.605657in}{1.586957in}}%
\pgfpathlineto{\pgfqpoint{4.617199in}{1.541364in}}%
\pgfpathlineto{\pgfqpoint{4.622970in}{1.526124in}}%
\pgfpathlineto{\pgfqpoint{4.628741in}{1.517254in}}%
\pgfpathlineto{\pgfqpoint{4.634512in}{1.512170in}}%
\pgfpathlineto{\pgfqpoint{4.634512in}{1.512170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822712in}{1.196381in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908988in}{1.644563in}}%
\pgfpathlineto{\pgfqpoint{2.914759in}{1.651686in}}%
\pgfpathlineto{\pgfqpoint{2.920530in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.943614in}{1.807655in}}%
\pgfpathlineto{\pgfqpoint{2.949385in}{1.832122in}}%
\pgfpathlineto{\pgfqpoint{2.955156in}{1.845153in}}%
\pgfpathlineto{\pgfqpoint{2.960927in}{1.849811in}}%
\pgfpathlineto{\pgfqpoint{2.966698in}{1.841180in}}%
\pgfpathlineto{\pgfqpoint{2.972469in}{1.819184in}}%
\pgfpathlineto{\pgfqpoint{2.978240in}{1.750727in}}%
\pgfpathlineto{\pgfqpoint{2.984011in}{1.724951in}}%
\pgfpathlineto{\pgfqpoint{2.989782in}{1.643325in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{3.007095in}{1.518037in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.489812in}}%
\pgfpathlineto{\pgfqpoint{3.018636in}{1.475085in}}%
\pgfpathlineto{\pgfqpoint{3.024407in}{1.472572in}}%
\pgfpathlineto{\pgfqpoint{3.041720in}{1.484508in}}%
\pgfpathlineto{\pgfqpoint{3.047491in}{1.482425in}}%
\pgfpathlineto{\pgfqpoint{3.053262in}{1.474641in}}%
\pgfpathlineto{\pgfqpoint{3.064804in}{1.443489in}}%
\pgfpathlineto{\pgfqpoint{3.070575in}{1.430231in}}%
\pgfpathlineto{\pgfqpoint{3.076346in}{1.428623in}}%
\pgfpathlineto{\pgfqpoint{3.082117in}{1.434795in}}%
\pgfpathlineto{\pgfqpoint{3.087888in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{3.105201in}{1.498966in}}%
\pgfpathlineto{\pgfqpoint{3.110972in}{1.511824in}}%
\pgfpathlineto{\pgfqpoint{3.116743in}{1.517205in}}%
\pgfpathlineto{\pgfqpoint{3.122514in}{1.515374in}}%
\pgfpathlineto{\pgfqpoint{3.128285in}{1.503360in}}%
\pgfpathlineto{\pgfqpoint{3.134056in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{3.145598in}{1.429551in}}%
\pgfpathlineto{\pgfqpoint{3.157140in}{1.370806in}}%
\pgfpathlineto{\pgfqpoint{3.162911in}{1.353806in}}%
\pgfpathlineto{\pgfqpoint{3.168682in}{1.349046in}}%
\pgfpathlineto{\pgfqpoint{3.174453in}{1.495279in}}%
\pgfpathlineto{\pgfqpoint{3.180224in}{1.497091in}}%
\pgfpathlineto{\pgfqpoint{3.185995in}{1.615861in}}%
\pgfpathlineto{\pgfqpoint{3.197537in}{1.549600in}}%
\pgfpathlineto{\pgfqpoint{3.209079in}{1.480737in}}%
\pgfpathlineto{\pgfqpoint{3.214850in}{1.468709in}}%
\pgfpathlineto{\pgfqpoint{3.220621in}{1.466154in}}%
\pgfpathlineto{\pgfqpoint{3.232163in}{1.494854in}}%
\pgfpathlineto{\pgfqpoint{3.237934in}{1.503565in}}%
\pgfpathlineto{\pgfqpoint{3.243705in}{1.503782in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.497278in}}%
\pgfpathlineto{\pgfqpoint{3.255247in}{1.493548in}}%
\pgfpathlineto{\pgfqpoint{3.261018in}{1.502259in}}%
\pgfpathlineto{\pgfqpoint{3.266789in}{1.527201in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{1.568731in}}%
\pgfpathlineto{\pgfqpoint{3.289873in}{1.714907in}}%
\pgfpathlineto{\pgfqpoint{3.301415in}{1.759606in}}%
\pgfpathlineto{\pgfqpoint{3.307186in}{1.766549in}}%
\pgfpathlineto{\pgfqpoint{3.312957in}{1.762084in}}%
\pgfpathlineto{\pgfqpoint{3.318728in}{1.766225in}}%
\pgfpathlineto{\pgfqpoint{3.324499in}{1.761614in}}%
\pgfpathlineto{\pgfqpoint{3.330270in}{1.758520in}}%
\pgfpathlineto{\pgfqpoint{3.336041in}{1.750479in}}%
\pgfpathlineto{\pgfqpoint{3.341812in}{1.737092in}}%
\pgfpathlineto{\pgfqpoint{3.347583in}{1.813958in}}%
\pgfpathlineto{\pgfqpoint{3.353354in}{1.786937in}}%
\pgfpathlineto{\pgfqpoint{3.359125in}{1.807711in}}%
\pgfpathlineto{\pgfqpoint{3.364896in}{1.750214in}}%
\pgfpathlineto{\pgfqpoint{3.370667in}{1.708624in}}%
\pgfpathlineto{\pgfqpoint{3.376438in}{1.687849in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{1.690119in}}%
\pgfpathlineto{\pgfqpoint{3.387980in}{1.696910in}}%
\pgfpathlineto{\pgfqpoint{3.393750in}{1.699383in}}%
\pgfpathlineto{\pgfqpoint{3.399521in}{1.691064in}}%
\pgfpathlineto{\pgfqpoint{3.411063in}{1.640288in}}%
\pgfpathlineto{\pgfqpoint{3.422605in}{1.581917in}}%
\pgfpathlineto{\pgfqpoint{3.428376in}{1.535835in}}%
\pgfpathlineto{\pgfqpoint{3.434147in}{1.513015in}}%
\pgfpathlineto{\pgfqpoint{3.439918in}{1.512093in}}%
\pgfpathlineto{\pgfqpoint{3.445689in}{1.533172in}}%
\pgfpathlineto{\pgfqpoint{3.451460in}{1.571898in}}%
\pgfpathlineto{\pgfqpoint{3.474544in}{1.775964in}}%
\pgfpathlineto{\pgfqpoint{3.480315in}{1.803417in}}%
\pgfpathlineto{\pgfqpoint{3.486086in}{1.814153in}}%
\pgfpathlineto{\pgfqpoint{3.491857in}{1.808898in}}%
\pgfpathlineto{\pgfqpoint{3.503399in}{1.770902in}}%
\pgfpathlineto{\pgfqpoint{3.509170in}{1.747942in}}%
\pgfpathlineto{\pgfqpoint{3.514941in}{1.772433in}}%
\pgfpathlineto{\pgfqpoint{3.520712in}{1.769835in}}%
\pgfpathlineto{\pgfqpoint{3.526483in}{1.851226in}}%
\pgfpathlineto{\pgfqpoint{3.532254in}{1.842860in}}%
\pgfpathlineto{\pgfqpoint{3.543796in}{1.831356in}}%
\pgfpathlineto{\pgfqpoint{3.555338in}{1.826961in}}%
\pgfpathlineto{\pgfqpoint{3.561109in}{1.821709in}}%
\pgfpathlineto{\pgfqpoint{3.566880in}{1.811169in}}%
\pgfpathlineto{\pgfqpoint{3.572651in}{1.797648in}}%
\pgfpathlineto{\pgfqpoint{3.578422in}{1.780414in}}%
\pgfpathlineto{\pgfqpoint{3.589964in}{1.740437in}}%
\pgfpathlineto{\pgfqpoint{3.595735in}{1.727499in}}%
\pgfpathlineto{\pgfqpoint{3.607277in}{1.685044in}}%
\pgfpathlineto{\pgfqpoint{3.613048in}{1.672421in}}%
\pgfpathlineto{\pgfqpoint{3.618819in}{1.662754in}}%
\pgfpathlineto{\pgfqpoint{3.624590in}{1.658482in}}%
\pgfpathlineto{\pgfqpoint{3.630361in}{1.662664in}}%
\pgfpathlineto{\pgfqpoint{3.636132in}{1.676841in}}%
\pgfpathlineto{\pgfqpoint{3.641903in}{1.700864in}}%
\pgfpathlineto{\pgfqpoint{3.659216in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{3.664987in}{1.810474in}}%
\pgfpathlineto{\pgfqpoint{3.670758in}{1.807343in}}%
\pgfpathlineto{\pgfqpoint{3.676529in}{1.788031in}}%
\pgfpathlineto{\pgfqpoint{3.682300in}{1.744268in}}%
\pgfpathlineto{\pgfqpoint{3.688071in}{1.690561in}}%
\pgfpathlineto{\pgfqpoint{3.693842in}{1.664100in}}%
\pgfpathlineto{\pgfqpoint{3.699613in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{3.722697in}{1.524432in}}%
\pgfpathlineto{\pgfqpoint{3.728468in}{1.516290in}}%
\pgfpathlineto{\pgfqpoint{3.734239in}{1.504402in}}%
\pgfpathlineto{\pgfqpoint{3.751552in}{1.477971in}}%
\pgfpathlineto{\pgfqpoint{3.757323in}{1.473025in}}%
\pgfpathlineto{\pgfqpoint{3.763094in}{1.462549in}}%
\pgfpathlineto{\pgfqpoint{3.774635in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{3.786177in}{1.393780in}}%
\pgfpathlineto{\pgfqpoint{3.791948in}{1.381885in}}%
\pgfpathlineto{\pgfqpoint{3.797719in}{1.378353in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{1.387337in}}%
\pgfpathlineto{\pgfqpoint{3.809261in}{1.407952in}}%
\pgfpathlineto{\pgfqpoint{3.820803in}{1.475727in}}%
\pgfpathlineto{\pgfqpoint{3.832345in}{1.544426in}}%
\pgfpathlineto{\pgfqpoint{3.838116in}{1.564035in}}%
\pgfpathlineto{\pgfqpoint{3.843887in}{1.566459in}}%
\pgfpathlineto{\pgfqpoint{3.849658in}{1.551333in}}%
\pgfpathlineto{\pgfqpoint{3.855429in}{1.519168in}}%
\pgfpathlineto{\pgfqpoint{3.861200in}{1.476172in}}%
\pgfpathlineto{\pgfqpoint{3.866971in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{1.519564in}}%
\pgfpathlineto{\pgfqpoint{3.878513in}{1.513186in}}%
\pgfpathlineto{\pgfqpoint{3.884284in}{1.682170in}}%
\pgfpathlineto{\pgfqpoint{3.890055in}{1.671987in}}%
\pgfpathlineto{\pgfqpoint{3.895826in}{1.650423in}}%
\pgfpathlineto{\pgfqpoint{3.901597in}{1.618407in}}%
\pgfpathlineto{\pgfqpoint{3.918910in}{1.500357in}}%
\pgfpathlineto{\pgfqpoint{3.924681in}{1.481622in}}%
\pgfpathlineto{\pgfqpoint{3.930452in}{1.482672in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{1.505555in}}%
\pgfpathlineto{\pgfqpoint{3.941994in}{1.547605in}}%
\pgfpathlineto{\pgfqpoint{3.959307in}{1.716902in}}%
\pgfpathlineto{\pgfqpoint{3.965078in}{1.756670in}}%
\pgfpathlineto{\pgfqpoint{3.970849in}{1.776777in}}%
\pgfpathlineto{\pgfqpoint{3.976620in}{1.779364in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{1.753367in}}%
\pgfpathlineto{\pgfqpoint{3.999704in}{1.748487in}}%
\pgfpathlineto{\pgfqpoint{4.011246in}{1.747036in}}%
\pgfpathlineto{\pgfqpoint{4.017017in}{1.742839in}}%
\pgfpathlineto{\pgfqpoint{4.022788in}{1.734794in}}%
\pgfpathlineto{\pgfqpoint{4.034330in}{1.698639in}}%
\pgfpathlineto{\pgfqpoint{4.040101in}{1.825647in}}%
\pgfpathlineto{\pgfqpoint{4.045872in}{1.803342in}}%
\pgfpathlineto{\pgfqpoint{4.051643in}{1.769072in}}%
\pgfpathlineto{\pgfqpoint{4.057414in}{1.800242in}}%
\pgfpathlineto{\pgfqpoint{4.063185in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{4.068956in}{1.674161in}}%
\pgfpathlineto{\pgfqpoint{4.074727in}{1.644931in}}%
\pgfpathlineto{\pgfqpoint{4.080498in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{4.086269in}{1.654343in}}%
\pgfpathlineto{\pgfqpoint{4.097811in}{1.693681in}}%
\pgfpathlineto{\pgfqpoint{4.103582in}{1.704946in}}%
\pgfpathlineto{\pgfqpoint{4.109353in}{1.705091in}}%
\pgfpathlineto{\pgfqpoint{4.115124in}{1.693704in}}%
\pgfpathlineto{\pgfqpoint{4.120895in}{1.673550in}}%
\pgfpathlineto{\pgfqpoint{4.126666in}{1.638071in}}%
\pgfpathlineto{\pgfqpoint{4.143979in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{4.149750in}{1.479139in}}%
\pgfpathlineto{\pgfqpoint{4.155520in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{4.161291in}{1.475989in}}%
\pgfpathlineto{\pgfqpoint{4.167062in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{4.172833in}{1.542613in}}%
\pgfpathlineto{\pgfqpoint{4.184375in}{1.644126in}}%
\pgfpathlineto{\pgfqpoint{4.195917in}{1.748696in}}%
\pgfpathlineto{\pgfqpoint{4.201688in}{1.791335in}}%
\pgfpathlineto{\pgfqpoint{4.207459in}{1.822172in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{1.834326in}}%
\pgfpathlineto{\pgfqpoint{4.219001in}{1.834907in}}%
\pgfpathlineto{\pgfqpoint{4.224772in}{1.819217in}}%
\pgfpathlineto{\pgfqpoint{4.230543in}{1.779674in}}%
\pgfpathlineto{\pgfqpoint{4.236314in}{1.757372in}}%
\pgfpathlineto{\pgfqpoint{4.242085in}{1.805871in}}%
\pgfpathlineto{\pgfqpoint{4.247856in}{1.787793in}}%
\pgfpathlineto{\pgfqpoint{4.253627in}{1.779637in}}%
\pgfpathlineto{\pgfqpoint{4.259398in}{1.780479in}}%
\pgfpathlineto{\pgfqpoint{4.265169in}{1.788421in}}%
\pgfpathlineto{\pgfqpoint{4.270940in}{1.798958in}}%
\pgfpathlineto{\pgfqpoint{4.276711in}{1.807043in}}%
\pgfpathlineto{\pgfqpoint{4.282482in}{1.810943in}}%
\pgfpathlineto{\pgfqpoint{4.288253in}{1.804233in}}%
\pgfpathlineto{\pgfqpoint{4.294024in}{1.790507in}}%
\pgfpathlineto{\pgfqpoint{4.299795in}{1.759333in}}%
\pgfpathlineto{\pgfqpoint{4.305566in}{1.716702in}}%
\pgfpathlineto{\pgfqpoint{4.311337in}{1.665590in}}%
\pgfpathlineto{\pgfqpoint{4.317108in}{1.629682in}}%
\pgfpathlineto{\pgfqpoint{4.322879in}{1.564084in}}%
\pgfpathlineto{\pgfqpoint{4.328650in}{1.544838in}}%
\pgfpathlineto{\pgfqpoint{4.334421in}{1.542326in}}%
\pgfpathlineto{\pgfqpoint{4.340192in}{1.559108in}}%
\pgfpathlineto{\pgfqpoint{4.345963in}{1.589674in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{1.695863in}}%
\pgfpathlineto{\pgfqpoint{4.374818in}{1.744216in}}%
\pgfpathlineto{\pgfqpoint{4.392131in}{1.804702in}}%
\pgfpathlineto{\pgfqpoint{4.397902in}{1.808204in}}%
\pgfpathlineto{\pgfqpoint{4.403673in}{1.800303in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.756347in}}%
\pgfpathlineto{\pgfqpoint{4.415215in}{1.732963in}}%
\pgfpathlineto{\pgfqpoint{4.420986in}{1.698019in}}%
\pgfpathlineto{\pgfqpoint{4.426757in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{4.438299in}{1.543537in}}%
\pgfpathlineto{\pgfqpoint{4.444070in}{1.531846in}}%
\pgfpathlineto{\pgfqpoint{4.449841in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{4.467154in}{1.545976in}}%
\pgfpathlineto{\pgfqpoint{4.472925in}{1.541857in}}%
\pgfpathlineto{\pgfqpoint{4.478696in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{4.484467in}{1.511363in}}%
\pgfpathlineto{\pgfqpoint{4.490238in}{1.477048in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{1.426942in}}%
\pgfpathlineto{\pgfqpoint{4.507551in}{1.408261in}}%
\pgfpathlineto{\pgfqpoint{4.513322in}{1.397933in}}%
\pgfpathlineto{\pgfqpoint{4.519093in}{1.394768in}}%
\pgfpathlineto{\pgfqpoint{4.524864in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{4.530635in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{4.536405in}{1.428620in}}%
\pgfpathlineto{\pgfqpoint{4.547947in}{1.479265in}}%
\pgfpathlineto{\pgfqpoint{4.559489in}{1.532343in}}%
\pgfpathlineto{\pgfqpoint{4.565260in}{1.549305in}}%
\pgfpathlineto{\pgfqpoint{4.571031in}{1.551575in}}%
\pgfpathlineto{\pgfqpoint{4.576802in}{1.538564in}}%
\pgfpathlineto{\pgfqpoint{4.582573in}{1.512226in}}%
\pgfpathlineto{\pgfqpoint{4.588344in}{1.520098in}}%
\pgfpathlineto{\pgfqpoint{4.594115in}{1.515358in}}%
\pgfpathlineto{\pgfqpoint{4.599886in}{1.512644in}}%
\pgfpathlineto{\pgfqpoint{4.605657in}{1.614175in}}%
\pgfpathlineto{\pgfqpoint{4.617199in}{1.574713in}}%
\pgfpathlineto{\pgfqpoint{4.634512in}{1.484366in}}%
\pgfpathlineto{\pgfqpoint{4.634512in}{1.484366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822712in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{2.822712in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720788in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{4.720788in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822712in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{4.720788in}{1.196381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822712in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{4.720788in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306081in}{1.826953in}}%
\pgfpathlineto{\pgfqpoint{5.046426in}{1.826953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.061848in}{1.826953in}}{\pgfqpoint{5.061848in}{1.842375in}}%
\pgfpathlineto{\pgfqpoint{5.061848in}{2.135546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.061848in}{2.150968in}}{\pgfqpoint{5.046426in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{4.306081in}{2.150968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290659in}{2.150968in}}{\pgfqpoint{4.290659in}{2.135546in}}%
\pgfpathlineto{\pgfqpoint{4.290659in}{1.842375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290659in}{1.826953in}}{\pgfqpoint{4.306081in}{1.826953in}}%
\pgfpathlineto{\pgfqpoint{4.306081in}{1.826953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321504in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{4.398615in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{4.475726in}{2.089242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537415in,y=2.062253in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.080000pt}{1.520000pt}{0.950000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.321504in}{1.995116in}}%
\pgfpathlineto{\pgfqpoint{4.398615in}{1.995116in}}%
\pgfpathlineto{\pgfqpoint{4.475726in}{1.995116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537415in,y=1.968127in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont LMI (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.321504in}{1.900990in}}%
\pgfpathlineto{\pgfqpoint{4.398615in}{1.900990in}}%
\pgfpathlineto{\pgfqpoint{4.475726in}{1.900990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537415in,y=1.874001in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081423in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{5.081423in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{5.081423in}{1.196381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167699in}{1.196381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744798in}{1.196381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.321896in}{1.196381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898995in}{1.196381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628913in, y=2.102989in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FL-Knee Fl/Ex}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.030462in, y=1.982619in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081423in}{1.398754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925172in, y=1.360174in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081423in}{1.744365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866144in, y=1.705784in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.081423in}{1.196381in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167699in}{1.791499in}}%
\pgfpathlineto{\pgfqpoint{5.173470in}{1.791015in}}%
\pgfpathlineto{\pgfqpoint{5.179241in}{1.788270in}}%
\pgfpathlineto{\pgfqpoint{5.190783in}{1.776853in}}%
\pgfpathlineto{\pgfqpoint{5.196554in}{1.786506in}}%
\pgfpathlineto{\pgfqpoint{5.208096in}{1.778556in}}%
\pgfpathlineto{\pgfqpoint{5.213867in}{1.791666in}}%
\pgfpathlineto{\pgfqpoint{5.219638in}{1.774701in}}%
\pgfpathlineto{\pgfqpoint{5.225409in}{1.786504in}}%
\pgfpathlineto{\pgfqpoint{5.231180in}{1.786197in}}%
\pgfpathlineto{\pgfqpoint{5.236951in}{1.761759in}}%
\pgfpathlineto{\pgfqpoint{5.242722in}{1.679212in}}%
\pgfpathlineto{\pgfqpoint{5.248493in}{1.685699in}}%
\pgfpathlineto{\pgfqpoint{5.254264in}{1.704062in}}%
\pgfpathlineto{\pgfqpoint{5.260035in}{1.748424in}}%
\pgfpathlineto{\pgfqpoint{5.265806in}{1.748152in}}%
\pgfpathlineto{\pgfqpoint{5.271577in}{1.750216in}}%
\pgfpathlineto{\pgfqpoint{5.277348in}{1.769498in}}%
\pgfpathlineto{\pgfqpoint{5.283119in}{1.775766in}}%
\pgfpathlineto{\pgfqpoint{5.288890in}{1.726983in}}%
\pgfpathlineto{\pgfqpoint{5.300432in}{1.747836in}}%
\pgfpathlineto{\pgfqpoint{5.306203in}{1.752313in}}%
\pgfpathlineto{\pgfqpoint{5.311974in}{1.758520in}}%
\pgfpathlineto{\pgfqpoint{5.317745in}{1.757045in}}%
\pgfpathlineto{\pgfqpoint{5.323516in}{1.760381in}}%
\pgfpathlineto{\pgfqpoint{5.329287in}{1.743415in}}%
\pgfpathlineto{\pgfqpoint{5.335058in}{1.746778in}}%
\pgfpathlineto{\pgfqpoint{5.340829in}{1.739463in}}%
\pgfpathlineto{\pgfqpoint{5.346600in}{1.729417in}}%
\pgfpathlineto{\pgfqpoint{5.352371in}{1.731665in}}%
\pgfpathlineto{\pgfqpoint{5.369684in}{1.726151in}}%
\pgfpathlineto{\pgfqpoint{5.375455in}{1.740444in}}%
\pgfpathlineto{\pgfqpoint{5.381226in}{1.743208in}}%
\pgfpathlineto{\pgfqpoint{5.386997in}{1.738483in}}%
\pgfpathlineto{\pgfqpoint{5.392768in}{1.684314in}}%
\pgfpathlineto{\pgfqpoint{5.398539in}{1.733803in}}%
\pgfpathlineto{\pgfqpoint{5.404310in}{1.761314in}}%
\pgfpathlineto{\pgfqpoint{5.410081in}{1.724579in}}%
\pgfpathlineto{\pgfqpoint{5.415852in}{1.730881in}}%
\pgfpathlineto{\pgfqpoint{5.427394in}{1.781440in}}%
\pgfpathlineto{\pgfqpoint{5.433165in}{1.786972in}}%
\pgfpathlineto{\pgfqpoint{5.438936in}{1.790539in}}%
\pgfpathlineto{\pgfqpoint{5.444707in}{1.682679in}}%
\pgfpathlineto{\pgfqpoint{5.450478in}{1.507637in}}%
\pgfpathlineto{\pgfqpoint{5.456249in}{1.234000in}}%
\pgfpathlineto{\pgfqpoint{5.462020in}{1.378892in}}%
\pgfpathlineto{\pgfqpoint{5.467791in}{1.343291in}}%
\pgfpathlineto{\pgfqpoint{5.473561in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{5.479332in}{1.368046in}}%
\pgfpathlineto{\pgfqpoint{5.485103in}{1.381485in}}%
\pgfpathlineto{\pgfqpoint{5.490874in}{1.383988in}}%
\pgfpathlineto{\pgfqpoint{5.496645in}{1.376092in}}%
\pgfpathlineto{\pgfqpoint{5.502416in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{5.508187in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{5.513958in}{1.386785in}}%
\pgfpathlineto{\pgfqpoint{5.519729in}{1.382834in}}%
\pgfpathlineto{\pgfqpoint{5.525500in}{1.401259in}}%
\pgfpathlineto{\pgfqpoint{5.531271in}{1.399942in}}%
\pgfpathlineto{\pgfqpoint{5.537042in}{1.416341in}}%
\pgfpathlineto{\pgfqpoint{5.542813in}{1.420433in}}%
\pgfpathlineto{\pgfqpoint{5.548584in}{1.428130in}}%
\pgfpathlineto{\pgfqpoint{5.554355in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{5.560126in}{1.414044in}}%
\pgfpathlineto{\pgfqpoint{5.565897in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{5.571668in}{1.414401in}}%
\pgfpathlineto{\pgfqpoint{5.577439in}{1.407752in}}%
\pgfpathlineto{\pgfqpoint{5.583210in}{1.427042in}}%
\pgfpathlineto{\pgfqpoint{5.588981in}{1.412753in}}%
\pgfpathlineto{\pgfqpoint{5.594752in}{1.417958in}}%
\pgfpathlineto{\pgfqpoint{5.600523in}{1.668539in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{1.677548in}}%
\pgfpathlineto{\pgfqpoint{5.612065in}{1.576355in}}%
\pgfpathlineto{\pgfqpoint{5.617836in}{1.572233in}}%
\pgfpathlineto{\pgfqpoint{5.623607in}{1.522311in}}%
\pgfpathlineto{\pgfqpoint{5.629378in}{1.528541in}}%
\pgfpathlineto{\pgfqpoint{5.635149in}{1.526341in}}%
\pgfpathlineto{\pgfqpoint{5.640920in}{1.558534in}}%
\pgfpathlineto{\pgfqpoint{5.646691in}{1.605007in}}%
\pgfpathlineto{\pgfqpoint{5.652462in}{1.632613in}}%
\pgfpathlineto{\pgfqpoint{5.658233in}{1.615926in}}%
\pgfpathlineto{\pgfqpoint{5.664004in}{1.607729in}}%
\pgfpathlineto{\pgfqpoint{5.675546in}{1.563771in}}%
\pgfpathlineto{\pgfqpoint{5.681317in}{1.561933in}}%
\pgfpathlineto{\pgfqpoint{5.687088in}{1.550923in}}%
\pgfpathlineto{\pgfqpoint{5.692859in}{1.550486in}}%
\pgfpathlineto{\pgfqpoint{5.698630in}{1.541750in}}%
\pgfpathlineto{\pgfqpoint{5.704401in}{1.538543in}}%
\pgfpathlineto{\pgfqpoint{5.710172in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{1.545561in}}%
\pgfpathlineto{\pgfqpoint{5.727485in}{1.548428in}}%
\pgfpathlineto{\pgfqpoint{5.733256in}{1.551194in}}%
\pgfpathlineto{\pgfqpoint{5.750569in}{1.549973in}}%
\pgfpathlineto{\pgfqpoint{5.756340in}{1.547163in}}%
\pgfpathlineto{\pgfqpoint{5.762111in}{1.550041in}}%
\pgfpathlineto{\pgfqpoint{5.767882in}{1.545747in}}%
\pgfpathlineto{\pgfqpoint{5.773653in}{1.559571in}}%
\pgfpathlineto{\pgfqpoint{5.779424in}{1.461207in}}%
\pgfpathlineto{\pgfqpoint{5.790966in}{1.791943in}}%
\pgfpathlineto{\pgfqpoint{5.796737in}{1.879510in}}%
\pgfpathlineto{\pgfqpoint{5.802508in}{1.837574in}}%
\pgfpathlineto{\pgfqpoint{5.808279in}{1.847131in}}%
\pgfpathlineto{\pgfqpoint{5.814050in}{1.847291in}}%
\pgfpathlineto{\pgfqpoint{5.819821in}{1.823407in}}%
\pgfpathlineto{\pgfqpoint{5.825592in}{1.828302in}}%
\pgfpathlineto{\pgfqpoint{5.831363in}{1.828336in}}%
\pgfpathlineto{\pgfqpoint{5.837134in}{1.822454in}}%
\pgfpathlineto{\pgfqpoint{5.842905in}{1.812442in}}%
\pgfpathlineto{\pgfqpoint{5.848676in}{1.782537in}}%
\pgfpathlineto{\pgfqpoint{5.854446in}{1.769125in}}%
\pgfpathlineto{\pgfqpoint{5.865988in}{1.766221in}}%
\pgfpathlineto{\pgfqpoint{5.871759in}{1.770667in}}%
\pgfpathlineto{\pgfqpoint{5.877530in}{1.781531in}}%
\pgfpathlineto{\pgfqpoint{5.883301in}{1.785939in}}%
\pgfpathlineto{\pgfqpoint{5.889072in}{1.776536in}}%
\pgfpathlineto{\pgfqpoint{5.894843in}{1.776045in}}%
\pgfpathlineto{\pgfqpoint{5.900614in}{1.771286in}}%
\pgfpathlineto{\pgfqpoint{5.906385in}{1.771800in}}%
\pgfpathlineto{\pgfqpoint{5.917927in}{1.776850in}}%
\pgfpathlineto{\pgfqpoint{5.923698in}{1.781411in}}%
\pgfpathlineto{\pgfqpoint{5.929469in}{1.776551in}}%
\pgfpathlineto{\pgfqpoint{5.935240in}{1.779154in}}%
\pgfpathlineto{\pgfqpoint{5.941011in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{5.946782in}{1.651982in}}%
\pgfpathlineto{\pgfqpoint{5.952553in}{1.629693in}}%
\pgfpathlineto{\pgfqpoint{5.958324in}{1.670473in}}%
\pgfpathlineto{\pgfqpoint{5.964095in}{1.681019in}}%
\pgfpathlineto{\pgfqpoint{5.969866in}{1.762719in}}%
\pgfpathlineto{\pgfqpoint{5.975637in}{1.721174in}}%
\pgfpathlineto{\pgfqpoint{5.981408in}{1.742346in}}%
\pgfpathlineto{\pgfqpoint{5.987179in}{1.744670in}}%
\pgfpathlineto{\pgfqpoint{5.992950in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{5.998721in}{1.710711in}}%
\pgfpathlineto{\pgfqpoint{6.004492in}{1.711224in}}%
\pgfpathlineto{\pgfqpoint{6.010263in}{1.729721in}}%
\pgfpathlineto{\pgfqpoint{6.016034in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.021805in}{1.738692in}}%
\pgfpathlineto{\pgfqpoint{6.027576in}{1.738432in}}%
\pgfpathlineto{\pgfqpoint{6.039118in}{1.741959in}}%
\pgfpathlineto{\pgfqpoint{6.050660in}{1.725260in}}%
\pgfpathlineto{\pgfqpoint{6.056431in}{1.725936in}}%
\pgfpathlineto{\pgfqpoint{6.062202in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{6.067973in}{1.734276in}}%
\pgfpathlineto{\pgfqpoint{6.073744in}{1.727278in}}%
\pgfpathlineto{\pgfqpoint{6.079515in}{1.739369in}}%
\pgfpathlineto{\pgfqpoint{6.085286in}{1.741997in}}%
\pgfpathlineto{\pgfqpoint{6.091057in}{1.740534in}}%
\pgfpathlineto{\pgfqpoint{6.096828in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{6.108370in}{1.753895in}}%
\pgfpathlineto{\pgfqpoint{6.114141in}{1.755970in}}%
\pgfpathlineto{\pgfqpoint{6.119912in}{1.747259in}}%
\pgfpathlineto{\pgfqpoint{6.125683in}{1.755356in}}%
\pgfpathlineto{\pgfqpoint{6.131454in}{1.778700in}}%
\pgfpathlineto{\pgfqpoint{6.137225in}{1.749943in}}%
\pgfpathlineto{\pgfqpoint{6.142996in}{1.498480in}}%
\pgfpathlineto{\pgfqpoint{6.148767in}{1.391231in}}%
\pgfpathlineto{\pgfqpoint{6.154538in}{1.347549in}}%
\pgfpathlineto{\pgfqpoint{6.160309in}{1.326266in}}%
\pgfpathlineto{\pgfqpoint{6.166080in}{1.371478in}}%
\pgfpathlineto{\pgfqpoint{6.171851in}{1.384476in}}%
\pgfpathlineto{\pgfqpoint{6.177622in}{1.379024in}}%
\pgfpathlineto{\pgfqpoint{6.183393in}{1.385443in}}%
\pgfpathlineto{\pgfqpoint{6.189164in}{1.379556in}}%
\pgfpathlineto{\pgfqpoint{6.194935in}{1.384180in}}%
\pgfpathlineto{\pgfqpoint{6.200706in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{6.206477in}{1.397538in}}%
\pgfpathlineto{\pgfqpoint{6.212248in}{1.402156in}}%
\pgfpathlineto{\pgfqpoint{6.218019in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{6.223790in}{1.446599in}}%
\pgfpathlineto{\pgfqpoint{6.229561in}{1.414701in}}%
\pgfpathlineto{\pgfqpoint{6.235332in}{1.423489in}}%
\pgfpathlineto{\pgfqpoint{6.241102in}{1.412304in}}%
\pgfpathlineto{\pgfqpoint{6.252644in}{1.412875in}}%
\pgfpathlineto{\pgfqpoint{6.258415in}{1.407901in}}%
\pgfpathlineto{\pgfqpoint{6.264186in}{1.408230in}}%
\pgfpathlineto{\pgfqpoint{6.269957in}{1.410696in}}%
\pgfpathlineto{\pgfqpoint{6.275728in}{1.427116in}}%
\pgfpathlineto{\pgfqpoint{6.281499in}{1.417187in}}%
\pgfpathlineto{\pgfqpoint{6.287270in}{1.422551in}}%
\pgfpathlineto{\pgfqpoint{6.293041in}{1.422452in}}%
\pgfpathlineto{\pgfqpoint{6.298812in}{1.713306in}}%
\pgfpathlineto{\pgfqpoint{6.304583in}{1.618956in}}%
\pgfpathlineto{\pgfqpoint{6.310354in}{1.583358in}}%
\pgfpathlineto{\pgfqpoint{6.316125in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{6.321896in}{1.521940in}}%
\pgfpathlineto{\pgfqpoint{6.327667in}{1.528332in}}%
\pgfpathlineto{\pgfqpoint{6.333438in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{6.339209in}{1.550020in}}%
\pgfpathlineto{\pgfqpoint{6.344980in}{1.599867in}}%
\pgfpathlineto{\pgfqpoint{6.350751in}{1.623525in}}%
\pgfpathlineto{\pgfqpoint{6.356522in}{1.631529in}}%
\pgfpathlineto{\pgfqpoint{6.362293in}{1.625776in}}%
\pgfpathlineto{\pgfqpoint{6.373835in}{1.592159in}}%
\pgfpathlineto{\pgfqpoint{6.379606in}{1.591021in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.638964in}}%
\pgfpathlineto{\pgfqpoint{6.396919in}{1.613329in}}%
\pgfpathlineto{\pgfqpoint{6.402690in}{1.560070in}}%
\pgfpathlineto{\pgfqpoint{6.408461in}{1.540628in}}%
\pgfpathlineto{\pgfqpoint{6.414232in}{1.531610in}}%
\pgfpathlineto{\pgfqpoint{6.420003in}{1.529484in}}%
\pgfpathlineto{\pgfqpoint{6.437316in}{1.549684in}}%
\pgfpathlineto{\pgfqpoint{6.443087in}{1.548510in}}%
\pgfpathlineto{\pgfqpoint{6.454629in}{1.543601in}}%
\pgfpathlineto{\pgfqpoint{6.460400in}{1.546152in}}%
\pgfpathlineto{\pgfqpoint{6.471942in}{1.544183in}}%
\pgfpathlineto{\pgfqpoint{6.483484in}{1.547737in}}%
\pgfpathlineto{\pgfqpoint{6.489255in}{1.555237in}}%
\pgfpathlineto{\pgfqpoint{6.495026in}{1.539139in}}%
\pgfpathlineto{\pgfqpoint{6.506568in}{1.862910in}}%
\pgfpathlineto{\pgfqpoint{6.512339in}{1.837296in}}%
\pgfpathlineto{\pgfqpoint{6.518110in}{1.853055in}}%
\pgfpathlineto{\pgfqpoint{6.523881in}{1.833209in}}%
\pgfpathlineto{\pgfqpoint{6.529652in}{1.838061in}}%
\pgfpathlineto{\pgfqpoint{6.535423in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{1.835373in}}%
\pgfpathlineto{\pgfqpoint{6.546965in}{1.828922in}}%
\pgfpathlineto{\pgfqpoint{6.552736in}{1.814172in}}%
\pgfpathlineto{\pgfqpoint{6.558507in}{1.791292in}}%
\pgfpathlineto{\pgfqpoint{6.564278in}{1.785221in}}%
\pgfpathlineto{\pgfqpoint{6.570049in}{1.787146in}}%
\pgfpathlineto{\pgfqpoint{6.575820in}{1.787146in}}%
\pgfpathlineto{\pgfqpoint{6.581591in}{1.767405in}}%
\pgfpathlineto{\pgfqpoint{6.587362in}{1.767315in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{1.788820in}}%
\pgfpathlineto{\pgfqpoint{6.610446in}{1.797342in}}%
\pgfpathlineto{\pgfqpoint{6.616217in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{6.621987in}{1.786508in}}%
\pgfpathlineto{\pgfqpoint{6.627758in}{1.793296in}}%
\pgfpathlineto{\pgfqpoint{6.633529in}{1.785426in}}%
\pgfpathlineto{\pgfqpoint{6.639300in}{1.789341in}}%
\pgfpathlineto{\pgfqpoint{6.645071in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{6.650842in}{1.787074in}}%
\pgfpathlineto{\pgfqpoint{6.656613in}{1.777511in}}%
\pgfpathlineto{\pgfqpoint{6.662384in}{1.783794in}}%
\pgfpathlineto{\pgfqpoint{6.668155in}{1.730400in}}%
\pgfpathlineto{\pgfqpoint{6.673926in}{1.626556in}}%
\pgfpathlineto{\pgfqpoint{6.679697in}{1.625141in}}%
\pgfpathlineto{\pgfqpoint{6.685468in}{1.689181in}}%
\pgfpathlineto{\pgfqpoint{6.691239in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{6.697010in}{1.743498in}}%
\pgfpathlineto{\pgfqpoint{6.708552in}{1.751793in}}%
\pgfpathlineto{\pgfqpoint{6.714323in}{1.757679in}}%
\pgfpathlineto{\pgfqpoint{6.720094in}{1.743652in}}%
\pgfpathlineto{\pgfqpoint{6.725865in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{6.731636in}{1.718333in}}%
\pgfpathlineto{\pgfqpoint{6.737407in}{1.717513in}}%
\pgfpathlineto{\pgfqpoint{6.743178in}{1.738035in}}%
\pgfpathlineto{\pgfqpoint{6.748949in}{1.748151in}}%
\pgfpathlineto{\pgfqpoint{6.754720in}{1.742606in}}%
\pgfpathlineto{\pgfqpoint{6.760491in}{1.757308in}}%
\pgfpathlineto{\pgfqpoint{6.766262in}{1.755540in}}%
\pgfpathlineto{\pgfqpoint{6.777804in}{1.742260in}}%
\pgfpathlineto{\pgfqpoint{6.783575in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{6.789346in}{1.727216in}}%
\pgfpathlineto{\pgfqpoint{6.795117in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{6.800888in}{1.734993in}}%
\pgfpathlineto{\pgfqpoint{6.806659in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{6.812430in}{1.734429in}}%
\pgfpathlineto{\pgfqpoint{6.818201in}{1.748564in}}%
\pgfpathlineto{\pgfqpoint{6.829743in}{1.753455in}}%
\pgfpathlineto{\pgfqpoint{6.835514in}{1.762912in}}%
\pgfpathlineto{\pgfqpoint{6.841285in}{1.742155in}}%
\pgfpathlineto{\pgfqpoint{6.847056in}{1.751338in}}%
\pgfpathlineto{\pgfqpoint{6.852827in}{1.778782in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{1.747919in}}%
\pgfpathlineto{\pgfqpoint{6.864369in}{1.634403in}}%
\pgfpathlineto{\pgfqpoint{6.870140in}{1.480144in}}%
\pgfpathlineto{\pgfqpoint{6.875911in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{6.881682in}{1.355183in}}%
\pgfpathlineto{\pgfqpoint{6.887453in}{1.350489in}}%
\pgfpathlineto{\pgfqpoint{6.893224in}{1.332840in}}%
\pgfpathlineto{\pgfqpoint{6.893224in}{1.332840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.081423in}{1.196381in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.080000pt}{1.520000pt}{0.950000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.167699in}{1.829093in}}%
\pgfpathlineto{\pgfqpoint{5.173470in}{1.828591in}}%
\pgfpathlineto{\pgfqpoint{5.179241in}{1.824910in}}%
\pgfpathlineto{\pgfqpoint{5.196554in}{1.808896in}}%
\pgfpathlineto{\pgfqpoint{5.202325in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{5.208096in}{1.810683in}}%
\pgfpathlineto{\pgfqpoint{5.213867in}{1.820040in}}%
\pgfpathlineto{\pgfqpoint{5.219638in}{1.834907in}}%
\pgfpathlineto{\pgfqpoint{5.231180in}{1.870558in}}%
\pgfpathlineto{\pgfqpoint{5.236951in}{1.737703in}}%
\pgfpathlineto{\pgfqpoint{5.242722in}{1.715058in}}%
\pgfpathlineto{\pgfqpoint{5.248493in}{1.986381in}}%
\pgfpathlineto{\pgfqpoint{5.260035in}{1.846624in}}%
\pgfpathlineto{\pgfqpoint{5.265806in}{1.793603in}}%
\pgfpathlineto{\pgfqpoint{5.271577in}{1.761848in}}%
\pgfpathlineto{\pgfqpoint{5.277348in}{1.749733in}}%
\pgfpathlineto{\pgfqpoint{5.283119in}{1.754961in}}%
\pgfpathlineto{\pgfqpoint{5.300432in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{5.306203in}{1.789353in}}%
\pgfpathlineto{\pgfqpoint{5.311974in}{1.786747in}}%
\pgfpathlineto{\pgfqpoint{5.323516in}{1.771401in}}%
\pgfpathlineto{\pgfqpoint{5.329287in}{1.760599in}}%
\pgfpathlineto{\pgfqpoint{5.335058in}{1.755770in}}%
\pgfpathlineto{\pgfqpoint{5.340829in}{1.754615in}}%
\pgfpathlineto{\pgfqpoint{5.363913in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{5.369684in}{1.759252in}}%
\pgfpathlineto{\pgfqpoint{5.381226in}{1.744709in}}%
\pgfpathlineto{\pgfqpoint{5.386997in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{5.392768in}{1.726212in}}%
\pgfpathlineto{\pgfqpoint{5.398539in}{1.721342in}}%
\pgfpathlineto{\pgfqpoint{5.404310in}{1.725261in}}%
\pgfpathlineto{\pgfqpoint{5.410081in}{1.738358in}}%
\pgfpathlineto{\pgfqpoint{5.415852in}{1.762154in}}%
\pgfpathlineto{\pgfqpoint{5.421623in}{1.795331in}}%
\pgfpathlineto{\pgfqpoint{5.427394in}{1.839279in}}%
\pgfpathlineto{\pgfqpoint{5.433165in}{1.814580in}}%
\pgfpathlineto{\pgfqpoint{5.438936in}{1.859181in}}%
\pgfpathlineto{\pgfqpoint{5.444707in}{1.375425in}}%
\pgfpathlineto{\pgfqpoint{5.450478in}{1.368366in}}%
\pgfpathlineto{\pgfqpoint{5.456249in}{1.363826in}}%
\pgfpathlineto{\pgfqpoint{5.462020in}{1.362728in}}%
\pgfpathlineto{\pgfqpoint{5.467791in}{1.365317in}}%
\pgfpathlineto{\pgfqpoint{5.485103in}{1.379987in}}%
\pgfpathlineto{\pgfqpoint{5.490874in}{1.382114in}}%
\pgfpathlineto{\pgfqpoint{5.496645in}{1.381527in}}%
\pgfpathlineto{\pgfqpoint{5.502416in}{1.378379in}}%
\pgfpathlineto{\pgfqpoint{5.508187in}{1.372946in}}%
\pgfpathlineto{\pgfqpoint{5.513958in}{1.365503in}}%
\pgfpathlineto{\pgfqpoint{5.519729in}{1.346854in}}%
\pgfpathlineto{\pgfqpoint{5.531271in}{1.329781in}}%
\pgfpathlineto{\pgfqpoint{5.537042in}{1.323975in}}%
\pgfpathlineto{\pgfqpoint{5.542813in}{1.321408in}}%
\pgfpathlineto{\pgfqpoint{5.548584in}{1.322868in}}%
\pgfpathlineto{\pgfqpoint{5.554355in}{1.329660in}}%
\pgfpathlineto{\pgfqpoint{5.560126in}{1.339284in}}%
\pgfpathlineto{\pgfqpoint{5.565897in}{1.352523in}}%
\pgfpathlineto{\pgfqpoint{5.571668in}{1.368985in}}%
\pgfpathlineto{\pgfqpoint{5.583210in}{1.393393in}}%
\pgfpathlineto{\pgfqpoint{5.588981in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{5.594752in}{1.398538in}}%
\pgfpathlineto{\pgfqpoint{5.600523in}{1.391556in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{1.639834in}}%
\pgfpathlineto{\pgfqpoint{5.612065in}{1.652584in}}%
\pgfpathlineto{\pgfqpoint{5.617836in}{1.479230in}}%
\pgfpathlineto{\pgfqpoint{5.640920in}{1.574755in}}%
\pgfpathlineto{\pgfqpoint{5.652462in}{1.615484in}}%
\pgfpathlineto{\pgfqpoint{5.658233in}{1.628925in}}%
\pgfpathlineto{\pgfqpoint{5.664004in}{1.637993in}}%
\pgfpathlineto{\pgfqpoint{5.669775in}{1.639500in}}%
\pgfpathlineto{\pgfqpoint{5.675546in}{1.635425in}}%
\pgfpathlineto{\pgfqpoint{5.698630in}{1.595573in}}%
\pgfpathlineto{\pgfqpoint{5.704401in}{1.585482in}}%
\pgfpathlineto{\pgfqpoint{5.710172in}{1.578424in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{1.573788in}}%
\pgfpathlineto{\pgfqpoint{5.727485in}{1.575197in}}%
\pgfpathlineto{\pgfqpoint{5.733256in}{1.576916in}}%
\pgfpathlineto{\pgfqpoint{5.739027in}{1.580537in}}%
\pgfpathlineto{\pgfqpoint{5.744798in}{1.578875in}}%
\pgfpathlineto{\pgfqpoint{5.750569in}{1.574192in}}%
\pgfpathlineto{\pgfqpoint{5.756340in}{1.566723in}}%
\pgfpathlineto{\pgfqpoint{5.767882in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{5.773653in}{1.550315in}}%
\pgfpathlineto{\pgfqpoint{5.779424in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{5.785195in}{1.819057in}}%
\pgfpathlineto{\pgfqpoint{5.796737in}{1.850341in}}%
\pgfpathlineto{\pgfqpoint{5.808279in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{5.814050in}{1.895364in}}%
\pgfpathlineto{\pgfqpoint{5.819821in}{1.899624in}}%
\pgfpathlineto{\pgfqpoint{5.825592in}{1.896548in}}%
\pgfpathlineto{\pgfqpoint{5.831363in}{1.885235in}}%
\pgfpathlineto{\pgfqpoint{5.848676in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{5.854446in}{1.819370in}}%
\pgfpathlineto{\pgfqpoint{5.860217in}{1.814409in}}%
\pgfpathlineto{\pgfqpoint{5.865988in}{1.819849in}}%
\pgfpathlineto{\pgfqpoint{5.883301in}{1.820813in}}%
\pgfpathlineto{\pgfqpoint{5.889072in}{1.818296in}}%
\pgfpathlineto{\pgfqpoint{5.906385in}{1.803301in}}%
\pgfpathlineto{\pgfqpoint{5.912156in}{1.801682in}}%
\pgfpathlineto{\pgfqpoint{5.917927in}{1.804718in}}%
\pgfpathlineto{\pgfqpoint{5.923698in}{1.812330in}}%
\pgfpathlineto{\pgfqpoint{5.941011in}{1.849673in}}%
\pgfpathlineto{\pgfqpoint{5.946782in}{1.694748in}}%
\pgfpathlineto{\pgfqpoint{5.952553in}{1.670691in}}%
\pgfpathlineto{\pgfqpoint{5.958324in}{1.898331in}}%
\pgfpathlineto{\pgfqpoint{5.969866in}{1.788901in}}%
\pgfpathlineto{\pgfqpoint{5.975637in}{1.752311in}}%
\pgfpathlineto{\pgfqpoint{5.981408in}{1.729230in}}%
\pgfpathlineto{\pgfqpoint{5.987179in}{1.716611in}}%
\pgfpathlineto{\pgfqpoint{5.992950in}{1.719195in}}%
\pgfpathlineto{\pgfqpoint{6.010263in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{6.016034in}{1.768915in}}%
\pgfpathlineto{\pgfqpoint{6.021805in}{1.769825in}}%
\pgfpathlineto{\pgfqpoint{6.027576in}{1.765292in}}%
\pgfpathlineto{\pgfqpoint{6.044889in}{1.741116in}}%
\pgfpathlineto{\pgfqpoint{6.056431in}{1.732792in}}%
\pgfpathlineto{\pgfqpoint{6.062202in}{1.732747in}}%
\pgfpathlineto{\pgfqpoint{6.067973in}{1.731562in}}%
\pgfpathlineto{\pgfqpoint{6.079515in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{6.102599in}{1.773329in}}%
\pgfpathlineto{\pgfqpoint{6.119912in}{1.800517in}}%
\pgfpathlineto{\pgfqpoint{6.125683in}{1.773367in}}%
\pgfpathlineto{\pgfqpoint{6.131454in}{1.781319in}}%
\pgfpathlineto{\pgfqpoint{6.137225in}{1.782446in}}%
\pgfpathlineto{\pgfqpoint{6.142996in}{1.391358in}}%
\pgfpathlineto{\pgfqpoint{6.148767in}{1.394246in}}%
\pgfpathlineto{\pgfqpoint{6.154538in}{1.395694in}}%
\pgfpathlineto{\pgfqpoint{6.160309in}{1.394947in}}%
\pgfpathlineto{\pgfqpoint{6.171851in}{1.388000in}}%
\pgfpathlineto{\pgfqpoint{6.183393in}{1.376602in}}%
\pgfpathlineto{\pgfqpoint{6.194935in}{1.364339in}}%
\pgfpathlineto{\pgfqpoint{6.200706in}{1.348805in}}%
\pgfpathlineto{\pgfqpoint{6.212248in}{1.339873in}}%
\pgfpathlineto{\pgfqpoint{6.223790in}{1.334030in}}%
\pgfpathlineto{\pgfqpoint{6.229561in}{1.333181in}}%
\pgfpathlineto{\pgfqpoint{6.235332in}{1.334103in}}%
\pgfpathlineto{\pgfqpoint{6.246873in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{6.252644in}{1.347598in}}%
\pgfpathlineto{\pgfqpoint{6.264186in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{6.275728in}{1.392295in}}%
\pgfpathlineto{\pgfqpoint{6.281499in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{6.287270in}{1.406870in}}%
\pgfpathlineto{\pgfqpoint{6.293041in}{1.406784in}}%
\pgfpathlineto{\pgfqpoint{6.298812in}{1.598577in}}%
\pgfpathlineto{\pgfqpoint{6.310354in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{6.316125in}{1.451837in}}%
\pgfpathlineto{\pgfqpoint{6.327667in}{1.516848in}}%
\pgfpathlineto{\pgfqpoint{6.339209in}{1.570835in}}%
\pgfpathlineto{\pgfqpoint{6.350751in}{1.612423in}}%
\pgfpathlineto{\pgfqpoint{6.356522in}{1.626987in}}%
\pgfpathlineto{\pgfqpoint{6.362293in}{1.637436in}}%
\pgfpathlineto{\pgfqpoint{6.368064in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{6.373835in}{1.650302in}}%
\pgfpathlineto{\pgfqpoint{6.379606in}{1.652492in}}%
\pgfpathlineto{\pgfqpoint{6.385377in}{1.653459in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.650811in}}%
\pgfpathlineto{\pgfqpoint{6.396919in}{1.644196in}}%
\pgfpathlineto{\pgfqpoint{6.402690in}{1.634768in}}%
\pgfpathlineto{\pgfqpoint{6.420003in}{1.601997in}}%
\pgfpathlineto{\pgfqpoint{6.425774in}{1.593836in}}%
\pgfpathlineto{\pgfqpoint{6.431545in}{1.588149in}}%
\pgfpathlineto{\pgfqpoint{6.448858in}{1.582124in}}%
\pgfpathlineto{\pgfqpoint{6.460400in}{1.573853in}}%
\pgfpathlineto{\pgfqpoint{6.483484in}{1.544891in}}%
\pgfpathlineto{\pgfqpoint{6.489255in}{1.558200in}}%
\pgfpathlineto{\pgfqpoint{6.495026in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{6.500797in}{1.840455in}}%
\pgfpathlineto{\pgfqpoint{6.512339in}{1.869799in}}%
\pgfpathlineto{\pgfqpoint{6.518110in}{1.882304in}}%
\pgfpathlineto{\pgfqpoint{6.523881in}{1.890313in}}%
\pgfpathlineto{\pgfqpoint{6.529652in}{1.893580in}}%
\pgfpathlineto{\pgfqpoint{6.535423in}{1.892199in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{1.885617in}}%
\pgfpathlineto{\pgfqpoint{6.546965in}{1.877346in}}%
\pgfpathlineto{\pgfqpoint{6.552736in}{1.859678in}}%
\pgfpathlineto{\pgfqpoint{6.575820in}{1.811651in}}%
\pgfpathlineto{\pgfqpoint{6.581591in}{1.814266in}}%
\pgfpathlineto{\pgfqpoint{6.587362in}{1.807133in}}%
\pgfpathlineto{\pgfqpoint{6.593133in}{1.804497in}}%
\pgfpathlineto{\pgfqpoint{6.598904in}{1.805717in}}%
\pgfpathlineto{\pgfqpoint{6.616217in}{1.819638in}}%
\pgfpathlineto{\pgfqpoint{6.621987in}{1.820895in}}%
\pgfpathlineto{\pgfqpoint{6.627758in}{1.818871in}}%
\pgfpathlineto{\pgfqpoint{6.633529in}{1.815557in}}%
\pgfpathlineto{\pgfqpoint{6.639300in}{1.813943in}}%
\pgfpathlineto{\pgfqpoint{6.645071in}{1.817905in}}%
\pgfpathlineto{\pgfqpoint{6.650842in}{1.829778in}}%
\pgfpathlineto{\pgfqpoint{6.662384in}{1.873453in}}%
\pgfpathlineto{\pgfqpoint{6.668155in}{1.707042in}}%
\pgfpathlineto{\pgfqpoint{6.679697in}{1.687107in}}%
\pgfpathlineto{\pgfqpoint{6.685468in}{1.918615in}}%
\pgfpathlineto{\pgfqpoint{6.697010in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{6.702781in}{1.804249in}}%
\pgfpathlineto{\pgfqpoint{6.708552in}{1.782911in}}%
\pgfpathlineto{\pgfqpoint{6.714323in}{1.771720in}}%
\pgfpathlineto{\pgfqpoint{6.720094in}{1.767109in}}%
\pgfpathlineto{\pgfqpoint{6.748949in}{1.756016in}}%
\pgfpathlineto{\pgfqpoint{6.760491in}{1.762404in}}%
\pgfpathlineto{\pgfqpoint{6.766262in}{1.761498in}}%
\pgfpathlineto{\pgfqpoint{6.772033in}{1.758000in}}%
\pgfpathlineto{\pgfqpoint{6.783575in}{1.743866in}}%
\pgfpathlineto{\pgfqpoint{6.789346in}{1.737066in}}%
\pgfpathlineto{\pgfqpoint{6.795117in}{1.732887in}}%
\pgfpathlineto{\pgfqpoint{6.800888in}{1.732032in}}%
\pgfpathlineto{\pgfqpoint{6.806659in}{1.734252in}}%
\pgfpathlineto{\pgfqpoint{6.818201in}{1.745221in}}%
\pgfpathlineto{\pgfqpoint{6.835514in}{1.771231in}}%
\pgfpathlineto{\pgfqpoint{6.841285in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{6.847056in}{1.767768in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{1.791326in}}%
\pgfpathlineto{\pgfqpoint{6.864369in}{1.383181in}}%
\pgfpathlineto{\pgfqpoint{6.875911in}{1.378077in}}%
\pgfpathlineto{\pgfqpoint{6.881682in}{1.377082in}}%
\pgfpathlineto{\pgfqpoint{6.893224in}{1.378192in}}%
\pgfpathlineto{\pgfqpoint{6.893224in}{1.378192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.081423in}{1.196381in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.167699in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{5.173470in}{1.792385in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{1.748112in}}%
\pgfpathlineto{\pgfqpoint{5.190783in}{1.725319in}}%
\pgfpathlineto{\pgfqpoint{5.196554in}{1.708381in}}%
\pgfpathlineto{\pgfqpoint{5.202325in}{1.700812in}}%
\pgfpathlineto{\pgfqpoint{5.208096in}{1.703650in}}%
\pgfpathlineto{\pgfqpoint{5.213867in}{1.717496in}}%
\pgfpathlineto{\pgfqpoint{5.231180in}{1.776138in}}%
\pgfpathlineto{\pgfqpoint{5.242722in}{1.697744in}}%
\pgfpathlineto{\pgfqpoint{5.248493in}{1.788431in}}%
\pgfpathlineto{\pgfqpoint{5.254264in}{1.720749in}}%
\pgfpathlineto{\pgfqpoint{5.260035in}{1.672964in}}%
\pgfpathlineto{\pgfqpoint{5.265806in}{1.652438in}}%
\pgfpathlineto{\pgfqpoint{5.271577in}{1.658063in}}%
\pgfpathlineto{\pgfqpoint{5.277348in}{1.682717in}}%
\pgfpathlineto{\pgfqpoint{5.288890in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{5.294661in}{1.769923in}}%
\pgfpathlineto{\pgfqpoint{5.300432in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.306203in}{1.769620in}}%
\pgfpathlineto{\pgfqpoint{5.311974in}{1.753204in}}%
\pgfpathlineto{\pgfqpoint{5.329287in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{5.335058in}{1.671926in}}%
\pgfpathlineto{\pgfqpoint{5.340829in}{1.667744in}}%
\pgfpathlineto{\pgfqpoint{5.346600in}{1.669245in}}%
\pgfpathlineto{\pgfqpoint{5.352371in}{1.674221in}}%
\pgfpathlineto{\pgfqpoint{5.369684in}{1.694348in}}%
\pgfpathlineto{\pgfqpoint{5.381226in}{1.701736in}}%
\pgfpathlineto{\pgfqpoint{5.392768in}{1.702719in}}%
\pgfpathlineto{\pgfqpoint{5.398539in}{1.701207in}}%
\pgfpathlineto{\pgfqpoint{5.404310in}{1.702268in}}%
\pgfpathlineto{\pgfqpoint{5.410081in}{1.705457in}}%
\pgfpathlineto{\pgfqpoint{5.421623in}{1.717021in}}%
\pgfpathlineto{\pgfqpoint{5.427394in}{1.719264in}}%
\pgfpathlineto{\pgfqpoint{5.433165in}{1.680209in}}%
\pgfpathlineto{\pgfqpoint{5.438936in}{1.686964in}}%
\pgfpathlineto{\pgfqpoint{5.444707in}{1.511268in}}%
\pgfpathlineto{\pgfqpoint{5.450478in}{1.530822in}}%
\pgfpathlineto{\pgfqpoint{5.456249in}{1.540029in}}%
\pgfpathlineto{\pgfqpoint{5.462020in}{1.536224in}}%
\pgfpathlineto{\pgfqpoint{5.467791in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{5.485103in}{1.446664in}}%
\pgfpathlineto{\pgfqpoint{5.490874in}{1.431158in}}%
\pgfpathlineto{\pgfqpoint{5.496645in}{1.423575in}}%
\pgfpathlineto{\pgfqpoint{5.502416in}{1.423131in}}%
\pgfpathlineto{\pgfqpoint{5.508187in}{1.427491in}}%
\pgfpathlineto{\pgfqpoint{5.513958in}{1.435945in}}%
\pgfpathlineto{\pgfqpoint{5.519729in}{1.419143in}}%
\pgfpathlineto{\pgfqpoint{5.531271in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{5.537042in}{1.453975in}}%
\pgfpathlineto{\pgfqpoint{5.542813in}{1.461600in}}%
\pgfpathlineto{\pgfqpoint{5.548584in}{1.466045in}}%
\pgfpathlineto{\pgfqpoint{5.554355in}{1.466217in}}%
\pgfpathlineto{\pgfqpoint{5.560126in}{1.463575in}}%
\pgfpathlineto{\pgfqpoint{5.565897in}{1.458438in}}%
\pgfpathlineto{\pgfqpoint{5.571668in}{1.449925in}}%
\pgfpathlineto{\pgfqpoint{5.577439in}{1.447562in}}%
\pgfpathlineto{\pgfqpoint{5.583210in}{1.443805in}}%
\pgfpathlineto{\pgfqpoint{5.588981in}{1.446224in}}%
\pgfpathlineto{\pgfqpoint{5.594752in}{1.451469in}}%
\pgfpathlineto{\pgfqpoint{5.600523in}{1.460624in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{1.571935in}}%
\pgfpathlineto{\pgfqpoint{5.612065in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{5.617836in}{1.574866in}}%
\pgfpathlineto{\pgfqpoint{5.623607in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{5.629378in}{1.614285in}}%
\pgfpathlineto{\pgfqpoint{5.635149in}{1.611756in}}%
\pgfpathlineto{\pgfqpoint{5.640920in}{1.602371in}}%
\pgfpathlineto{\pgfqpoint{5.646691in}{1.590506in}}%
\pgfpathlineto{\pgfqpoint{5.652462in}{1.582307in}}%
\pgfpathlineto{\pgfqpoint{5.658233in}{1.580893in}}%
\pgfpathlineto{\pgfqpoint{5.664004in}{1.584777in}}%
\pgfpathlineto{\pgfqpoint{5.669775in}{1.586518in}}%
\pgfpathlineto{\pgfqpoint{5.675546in}{1.584645in}}%
\pgfpathlineto{\pgfqpoint{5.681317in}{1.576902in}}%
\pgfpathlineto{\pgfqpoint{5.687088in}{1.577973in}}%
\pgfpathlineto{\pgfqpoint{5.710172in}{1.565225in}}%
\pgfpathlineto{\pgfqpoint{5.727485in}{1.565716in}}%
\pgfpathlineto{\pgfqpoint{5.733256in}{1.564286in}}%
\pgfpathlineto{\pgfqpoint{5.739027in}{1.561054in}}%
\pgfpathlineto{\pgfqpoint{5.744798in}{1.554867in}}%
\pgfpathlineto{\pgfqpoint{5.756340in}{1.535343in}}%
\pgfpathlineto{\pgfqpoint{5.767882in}{1.509770in}}%
\pgfpathlineto{\pgfqpoint{5.773653in}{1.519392in}}%
\pgfpathlineto{\pgfqpoint{5.779424in}{1.523656in}}%
\pgfpathlineto{\pgfqpoint{5.785195in}{1.686138in}}%
\pgfpathlineto{\pgfqpoint{5.790966in}{1.687170in}}%
\pgfpathlineto{\pgfqpoint{5.796737in}{1.695533in}}%
\pgfpathlineto{\pgfqpoint{5.802508in}{1.713150in}}%
\pgfpathlineto{\pgfqpoint{5.808279in}{1.737087in}}%
\pgfpathlineto{\pgfqpoint{5.825592in}{1.822638in}}%
\pgfpathlineto{\pgfqpoint{5.831363in}{1.838707in}}%
\pgfpathlineto{\pgfqpoint{5.837134in}{1.847321in}}%
\pgfpathlineto{\pgfqpoint{5.842905in}{1.849062in}}%
\pgfpathlineto{\pgfqpoint{5.848676in}{1.842547in}}%
\pgfpathlineto{\pgfqpoint{5.854446in}{1.810865in}}%
\pgfpathlineto{\pgfqpoint{5.860217in}{1.801617in}}%
\pgfpathlineto{\pgfqpoint{5.865988in}{1.813369in}}%
\pgfpathlineto{\pgfqpoint{5.889072in}{1.772911in}}%
\pgfpathlineto{\pgfqpoint{5.912156in}{1.717646in}}%
\pgfpathlineto{\pgfqpoint{5.917927in}{1.711602in}}%
\pgfpathlineto{\pgfqpoint{5.923698in}{1.715097in}}%
\pgfpathlineto{\pgfqpoint{5.929469in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.941011in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{5.952553in}{1.686948in}}%
\pgfpathlineto{\pgfqpoint{5.958324in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{5.964095in}{1.669294in}}%
\pgfpathlineto{\pgfqpoint{5.969866in}{1.619340in}}%
\pgfpathlineto{\pgfqpoint{5.975637in}{1.600270in}}%
\pgfpathlineto{\pgfqpoint{5.981408in}{1.610777in}}%
\pgfpathlineto{\pgfqpoint{5.987179in}{1.642975in}}%
\pgfpathlineto{\pgfqpoint{5.998721in}{1.725239in}}%
\pgfpathlineto{\pgfqpoint{6.004492in}{1.750469in}}%
\pgfpathlineto{\pgfqpoint{6.010263in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{6.016034in}{1.751049in}}%
\pgfpathlineto{\pgfqpoint{6.021805in}{1.731871in}}%
\pgfpathlineto{\pgfqpoint{6.033347in}{1.682685in}}%
\pgfpathlineto{\pgfqpoint{6.044889in}{1.649179in}}%
\pgfpathlineto{\pgfqpoint{6.050660in}{1.643582in}}%
\pgfpathlineto{\pgfqpoint{6.056431in}{1.642155in}}%
\pgfpathlineto{\pgfqpoint{6.062202in}{1.646825in}}%
\pgfpathlineto{\pgfqpoint{6.067973in}{1.653337in}}%
\pgfpathlineto{\pgfqpoint{6.079515in}{1.679973in}}%
\pgfpathlineto{\pgfqpoint{6.091057in}{1.711994in}}%
\pgfpathlineto{\pgfqpoint{6.096828in}{1.723069in}}%
\pgfpathlineto{\pgfqpoint{6.102599in}{1.726883in}}%
\pgfpathlineto{\pgfqpoint{6.108370in}{1.722875in}}%
\pgfpathlineto{\pgfqpoint{6.119912in}{1.698858in}}%
\pgfpathlineto{\pgfqpoint{6.125683in}{1.682399in}}%
\pgfpathlineto{\pgfqpoint{6.131454in}{1.692755in}}%
\pgfpathlineto{\pgfqpoint{6.137225in}{1.694305in}}%
\pgfpathlineto{\pgfqpoint{6.142996in}{1.469277in}}%
\pgfpathlineto{\pgfqpoint{6.160309in}{1.440246in}}%
\pgfpathlineto{\pgfqpoint{6.171851in}{1.429874in}}%
\pgfpathlineto{\pgfqpoint{6.177622in}{1.427591in}}%
\pgfpathlineto{\pgfqpoint{6.183393in}{1.427989in}}%
\pgfpathlineto{\pgfqpoint{6.189164in}{1.429978in}}%
\pgfpathlineto{\pgfqpoint{6.194935in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{6.200706in}{1.409862in}}%
\pgfpathlineto{\pgfqpoint{6.212248in}{1.421968in}}%
\pgfpathlineto{\pgfqpoint{6.241102in}{1.458264in}}%
\pgfpathlineto{\pgfqpoint{6.246873in}{1.464242in}}%
\pgfpathlineto{\pgfqpoint{6.252644in}{1.466962in}}%
\pgfpathlineto{\pgfqpoint{6.258415in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{6.264186in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{6.269957in}{1.452461in}}%
\pgfpathlineto{\pgfqpoint{6.281499in}{1.432437in}}%
\pgfpathlineto{\pgfqpoint{6.287270in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{6.293041in}{1.419385in}}%
\pgfpathlineto{\pgfqpoint{6.298812in}{1.624807in}}%
\pgfpathlineto{\pgfqpoint{6.304583in}{1.638963in}}%
\pgfpathlineto{\pgfqpoint{6.310354in}{1.641958in}}%
\pgfpathlineto{\pgfqpoint{6.316125in}{1.561828in}}%
\pgfpathlineto{\pgfqpoint{6.321896in}{1.573172in}}%
\pgfpathlineto{\pgfqpoint{6.327667in}{1.577281in}}%
\pgfpathlineto{\pgfqpoint{6.333438in}{1.579919in}}%
\pgfpathlineto{\pgfqpoint{6.339209in}{1.581320in}}%
\pgfpathlineto{\pgfqpoint{6.344980in}{1.585308in}}%
\pgfpathlineto{\pgfqpoint{6.368064in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{6.373835in}{1.607152in}}%
\pgfpathlineto{\pgfqpoint{6.385377in}{1.599217in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{1.596686in}}%
\pgfpathlineto{\pgfqpoint{6.402690in}{1.594478in}}%
\pgfpathlineto{\pgfqpoint{6.414232in}{1.584575in}}%
\pgfpathlineto{\pgfqpoint{6.420003in}{1.576701in}}%
\pgfpathlineto{\pgfqpoint{6.437316in}{1.548864in}}%
\pgfpathlineto{\pgfqpoint{6.443087in}{1.543246in}}%
\pgfpathlineto{\pgfqpoint{6.448858in}{1.539939in}}%
\pgfpathlineto{\pgfqpoint{6.454629in}{1.538256in}}%
\pgfpathlineto{\pgfqpoint{6.466171in}{1.539489in}}%
\pgfpathlineto{\pgfqpoint{6.483484in}{1.544635in}}%
\pgfpathlineto{\pgfqpoint{6.489255in}{1.546897in}}%
\pgfpathlineto{\pgfqpoint{6.495026in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{6.500797in}{1.697582in}}%
\pgfpathlineto{\pgfqpoint{6.506568in}{1.707426in}}%
\pgfpathlineto{\pgfqpoint{6.512339in}{1.725136in}}%
\pgfpathlineto{\pgfqpoint{6.529652in}{1.793629in}}%
\pgfpathlineto{\pgfqpoint{6.535423in}{1.810534in}}%
\pgfpathlineto{\pgfqpoint{6.546965in}{1.827995in}}%
\pgfpathlineto{\pgfqpoint{6.552736in}{1.814891in}}%
\pgfpathlineto{\pgfqpoint{6.564278in}{1.827807in}}%
\pgfpathlineto{\pgfqpoint{6.570049in}{1.829345in}}%
\pgfpathlineto{\pgfqpoint{6.575820in}{1.823767in}}%
\pgfpathlineto{\pgfqpoint{6.581591in}{1.833660in}}%
\pgfpathlineto{\pgfqpoint{6.593133in}{1.796310in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{1.761286in}}%
\pgfpathlineto{\pgfqpoint{6.610446in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{6.616217in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{6.621987in}{1.733572in}}%
\pgfpathlineto{\pgfqpoint{6.627758in}{1.728987in}}%
\pgfpathlineto{\pgfqpoint{6.633529in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{6.639300in}{1.728204in}}%
\pgfpathlineto{\pgfqpoint{6.645071in}{1.734489in}}%
\pgfpathlineto{\pgfqpoint{6.650842in}{1.744808in}}%
\pgfpathlineto{\pgfqpoint{6.662384in}{1.775812in}}%
\pgfpathlineto{\pgfqpoint{6.668155in}{1.712970in}}%
\pgfpathlineto{\pgfqpoint{6.679697in}{1.673513in}}%
\pgfpathlineto{\pgfqpoint{6.685468in}{1.761020in}}%
\pgfpathlineto{\pgfqpoint{6.691239in}{1.710064in}}%
\pgfpathlineto{\pgfqpoint{6.697010in}{1.675011in}}%
\pgfpathlineto{\pgfqpoint{6.702781in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{6.708552in}{1.671094in}}%
\pgfpathlineto{\pgfqpoint{6.725865in}{1.736931in}}%
\pgfpathlineto{\pgfqpoint{6.731636in}{1.748386in}}%
\pgfpathlineto{\pgfqpoint{6.737407in}{1.750764in}}%
\pgfpathlineto{\pgfqpoint{6.743178in}{1.743597in}}%
\pgfpathlineto{\pgfqpoint{6.754720in}{1.710376in}}%
\pgfpathlineto{\pgfqpoint{6.766262in}{1.680726in}}%
\pgfpathlineto{\pgfqpoint{6.772033in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{6.777804in}{1.666298in}}%
\pgfpathlineto{\pgfqpoint{6.783575in}{1.663776in}}%
\pgfpathlineto{\pgfqpoint{6.789346in}{1.663820in}}%
\pgfpathlineto{\pgfqpoint{6.795117in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{6.800888in}{1.671859in}}%
\pgfpathlineto{\pgfqpoint{6.806659in}{1.680916in}}%
\pgfpathlineto{\pgfqpoint{6.829743in}{1.727199in}}%
\pgfpathlineto{\pgfqpoint{6.835514in}{1.731462in}}%
\pgfpathlineto{\pgfqpoint{6.841285in}{1.732049in}}%
\pgfpathlineto{\pgfqpoint{6.847056in}{1.722955in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{1.696073in}}%
\pgfpathlineto{\pgfqpoint{6.864369in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{6.870140in}{1.475394in}}%
\pgfpathlineto{\pgfqpoint{6.875911in}{1.480698in}}%
\pgfpathlineto{\pgfqpoint{6.881682in}{1.481029in}}%
\pgfpathlineto{\pgfqpoint{6.887453in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{6.893224in}{1.467582in}}%
\pgfpathlineto{\pgfqpoint{6.893224in}{1.467582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081423in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{5.081423in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979500in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081423in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.196381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081423in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564000in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{2.462077in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{2.462077in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{0.564000in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{0.564000in}{0.286000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650276in}{0.286000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650276in,y=0.188778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227375in}{0.286000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227375in,y=0.188778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804473in}{0.286000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804473in,y=0.188778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381572in}{0.286000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381572in,y=0.188778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289713in, y=0.020590in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513038in, y=-0.099780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564000in}{0.389893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315927in, y=0.351312in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564000in}{0.681111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407749in, y=0.642531in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564000in}{0.972330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407749in, y=0.933749in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123733in, y=0.247044in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Walk (New Task)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251511in, y=0.360405in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Torque (Nm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564000in}{0.286000in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650276in}{0.872286in}}%
\pgfpathlineto{\pgfqpoint{0.656047in}{0.881825in}}%
\pgfpathlineto{\pgfqpoint{0.661818in}{0.898360in}}%
\pgfpathlineto{\pgfqpoint{0.667589in}{0.902176in}}%
\pgfpathlineto{\pgfqpoint{0.673360in}{0.892636in}}%
\pgfpathlineto{\pgfqpoint{0.679131in}{0.899632in}}%
\pgfpathlineto{\pgfqpoint{0.684902in}{0.890411in}}%
\pgfpathlineto{\pgfqpoint{0.690673in}{0.986445in}}%
\pgfpathlineto{\pgfqpoint{0.696444in}{0.932386in}}%
\pgfpathlineto{\pgfqpoint{0.702215in}{1.027676in}}%
\pgfpathlineto{\pgfqpoint{0.707986in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{0.713757in}{0.894350in}}%
\pgfpathlineto{\pgfqpoint{0.719528in}{0.921142in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{0.890215in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{0.852179in}}%
\pgfpathlineto{\pgfqpoint{0.736841in}{0.903154in}}%
\pgfpathlineto{\pgfqpoint{0.754154in}{0.983511in}}%
\pgfpathlineto{\pgfqpoint{0.759925in}{0.979889in}}%
\pgfpathlineto{\pgfqpoint{0.765696in}{0.990036in}}%
\pgfpathlineto{\pgfqpoint{0.771467in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{0.777238in}{0.966333in}}%
\pgfpathlineto{\pgfqpoint{0.783009in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{0.947305in}}%
\pgfpathlineto{\pgfqpoint{0.794551in}{0.944767in}}%
\pgfpathlineto{\pgfqpoint{0.800322in}{0.944783in}}%
\pgfpathlineto{\pgfqpoint{0.806093in}{0.937398in}}%
\pgfpathlineto{\pgfqpoint{0.811864in}{0.938712in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{0.867426in}}%
\pgfpathlineto{\pgfqpoint{0.823406in}{0.821974in}}%
\pgfpathlineto{\pgfqpoint{0.829177in}{0.821715in}}%
\pgfpathlineto{\pgfqpoint{0.834948in}{0.826043in}}%
\pgfpathlineto{\pgfqpoint{0.840719in}{0.820770in}}%
\pgfpathlineto{\pgfqpoint{0.846490in}{0.806673in}}%
\pgfpathlineto{\pgfqpoint{0.852261in}{0.782241in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{0.763666in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{0.753447in}}%
\pgfpathlineto{\pgfqpoint{0.869574in}{0.734289in}}%
\pgfpathlineto{\pgfqpoint{0.875345in}{0.719744in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{0.723389in}}%
\pgfpathlineto{\pgfqpoint{0.886887in}{0.717673in}}%
\pgfpathlineto{\pgfqpoint{0.892658in}{0.707864in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{0.904200in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{0.668203in}}%
\pgfpathlineto{\pgfqpoint{0.915742in}{0.913236in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.763620in}}%
\pgfpathlineto{\pgfqpoint{0.927283in}{0.827045in}}%
\pgfpathlineto{\pgfqpoint{0.933054in}{0.790734in}}%
\pgfpathlineto{\pgfqpoint{0.938825in}{0.564122in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{0.478548in}}%
\pgfpathlineto{\pgfqpoint{0.956138in}{0.545841in}}%
\pgfpathlineto{\pgfqpoint{0.961909in}{0.631547in}}%
\pgfpathlineto{\pgfqpoint{0.967680in}{0.734920in}}%
\pgfpathlineto{\pgfqpoint{0.973451in}{0.703111in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{0.661327in}}%
\pgfpathlineto{\pgfqpoint{0.984993in}{0.604450in}}%
\pgfpathlineto{\pgfqpoint{0.990764in}{0.615544in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.620420in}}%
\pgfpathlineto{\pgfqpoint{1.002306in}{0.628249in}}%
\pgfpathlineto{\pgfqpoint{1.019619in}{0.619941in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{0.619864in}}%
\pgfpathlineto{\pgfqpoint{1.031161in}{0.609392in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{1.048474in}{0.611160in}}%
\pgfpathlineto{\pgfqpoint{1.054245in}{0.607428in}}%
\pgfpathlineto{\pgfqpoint{1.060016in}{0.601466in}}%
\pgfpathlineto{\pgfqpoint{1.065787in}{0.602422in}}%
\pgfpathlineto{\pgfqpoint{1.071558in}{0.606240in}}%
\pgfpathlineto{\pgfqpoint{1.077329in}{0.607377in}}%
\pgfpathlineto{\pgfqpoint{1.083100in}{0.615223in}}%
\pgfpathlineto{\pgfqpoint{1.088871in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.619933in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{1.106184in}{0.625280in}}%
\pgfpathlineto{\pgfqpoint{1.111955in}{0.618652in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{0.591290in}}%
\pgfpathlineto{\pgfqpoint{1.129268in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{1.140810in}{0.623907in}}%
\pgfpathlineto{\pgfqpoint{1.152352in}{0.654592in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{0.659327in}}%
\pgfpathlineto{\pgfqpoint{1.163894in}{0.672566in}}%
\pgfpathlineto{\pgfqpoint{1.169665in}{0.626536in}}%
\pgfpathlineto{\pgfqpoint{1.175436in}{0.709312in}}%
\pgfpathlineto{\pgfqpoint{1.181207in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{1.186978in}{0.658645in}}%
\pgfpathlineto{\pgfqpoint{1.192749in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{1.198520in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{1.204291in}{0.842937in}}%
\pgfpathlineto{\pgfqpoint{1.210062in}{0.844327in}}%
\pgfpathlineto{\pgfqpoint{1.215833in}{0.707570in}}%
\pgfpathlineto{\pgfqpoint{1.221604in}{0.677839in}}%
\pgfpathlineto{\pgfqpoint{1.227375in}{0.677801in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{0.698572in}}%
\pgfpathlineto{\pgfqpoint{1.238917in}{0.734376in}}%
\pgfpathlineto{\pgfqpoint{1.244688in}{0.745350in}}%
\pgfpathlineto{\pgfqpoint{1.250459in}{0.746232in}}%
\pgfpathlineto{\pgfqpoint{1.256230in}{0.750891in}}%
\pgfpathlineto{\pgfqpoint{1.262001in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{1.267772in}{0.769371in}}%
\pgfpathlineto{\pgfqpoint{1.273543in}{0.767341in}}%
\pgfpathlineto{\pgfqpoint{1.279314in}{0.763904in}}%
\pgfpathlineto{\pgfqpoint{1.285085in}{0.755491in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{1.308168in}{0.694715in}}%
\pgfpathlineto{\pgfqpoint{1.313939in}{0.711759in}}%
\pgfpathlineto{\pgfqpoint{1.319710in}{0.725165in}}%
\pgfpathlineto{\pgfqpoint{1.331252in}{0.719908in}}%
\pgfpathlineto{\pgfqpoint{1.337023in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{1.342794in}{0.686636in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{0.678452in}}%
\pgfpathlineto{\pgfqpoint{1.360107in}{0.685792in}}%
\pgfpathlineto{\pgfqpoint{1.371649in}{0.723757in}}%
\pgfpathlineto{\pgfqpoint{1.377420in}{0.731090in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{0.740686in}}%
\pgfpathlineto{\pgfqpoint{1.388962in}{0.721835in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{0.712063in}}%
\pgfpathlineto{\pgfqpoint{1.400504in}{0.695013in}}%
\pgfpathlineto{\pgfqpoint{1.406275in}{0.681773in}}%
\pgfpathlineto{\pgfqpoint{1.412046in}{0.639680in}}%
\pgfpathlineto{\pgfqpoint{1.417817in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{0.495416in}}%
\pgfpathlineto{\pgfqpoint{1.429359in}{0.472162in}}%
\pgfpathlineto{\pgfqpoint{1.435130in}{0.720944in}}%
\pgfpathlineto{\pgfqpoint{1.440901in}{0.920644in}}%
\pgfpathlineto{\pgfqpoint{1.446672in}{0.831287in}}%
\pgfpathlineto{\pgfqpoint{1.452443in}{0.809982in}}%
\pgfpathlineto{\pgfqpoint{1.458214in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{1.463985in}{0.700910in}}%
\pgfpathlineto{\pgfqpoint{1.469756in}{0.507570in}}%
\pgfpathlineto{\pgfqpoint{1.475527in}{0.503754in}}%
\pgfpathlineto{\pgfqpoint{1.481298in}{0.503754in}}%
\pgfpathlineto{\pgfqpoint{1.487069in}{0.645261in}}%
\pgfpathlineto{\pgfqpoint{1.492840in}{0.824291in}}%
\pgfpathlineto{\pgfqpoint{1.498611in}{0.874852in}}%
\pgfpathlineto{\pgfqpoint{1.504382in}{0.875170in}}%
\pgfpathlineto{\pgfqpoint{1.510153in}{0.836375in}}%
\pgfpathlineto{\pgfqpoint{1.515924in}{0.816660in}}%
\pgfpathlineto{\pgfqpoint{1.521695in}{0.801714in}}%
\pgfpathlineto{\pgfqpoint{1.527466in}{0.815706in}}%
\pgfpathlineto{\pgfqpoint{1.533237in}{0.813162in}}%
\pgfpathlineto{\pgfqpoint{1.539008in}{0.855773in}}%
\pgfpathlineto{\pgfqpoint{1.544779in}{0.860225in}}%
\pgfpathlineto{\pgfqpoint{1.550550in}{0.867221in}}%
\pgfpathlineto{\pgfqpoint{1.562092in}{0.854819in}}%
\pgfpathlineto{\pgfqpoint{1.567863in}{0.846551in}}%
\pgfpathlineto{\pgfqpoint{1.573634in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{1.579405in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{1.585176in}{0.885028in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{0.904108in}}%
\pgfpathlineto{\pgfqpoint{1.596718in}{0.909514in}}%
\pgfpathlineto{\pgfqpoint{1.602489in}{0.887254in}}%
\pgfpathlineto{\pgfqpoint{1.608260in}{0.890434in}}%
\pgfpathlineto{\pgfqpoint{1.614031in}{0.884391in}}%
\pgfpathlineto{\pgfqpoint{1.619802in}{0.910465in}}%
\pgfpathlineto{\pgfqpoint{1.625573in}{0.914281in}}%
\pgfpathlineto{\pgfqpoint{1.637115in}{0.930178in}}%
\pgfpathlineto{\pgfqpoint{1.642886in}{0.887885in}}%
\pgfpathlineto{\pgfqpoint{1.648657in}{0.947668in}}%
\pgfpathlineto{\pgfqpoint{1.654428in}{0.992187in}}%
\pgfpathlineto{\pgfqpoint{1.660199in}{0.874847in}}%
\pgfpathlineto{\pgfqpoint{1.665970in}{0.924044in}}%
\pgfpathlineto{\pgfqpoint{1.671741in}{0.905192in}}%
\pgfpathlineto{\pgfqpoint{1.677512in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{1.683283in}{0.873934in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{0.874947in}}%
\pgfpathlineto{\pgfqpoint{1.694824in}{0.891198in}}%
\pgfpathlineto{\pgfqpoint{1.700595in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{1.706366in}{0.922715in}}%
\pgfpathlineto{\pgfqpoint{1.712137in}{0.926741in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{1.729450in}{0.950430in}}%
\pgfpathlineto{\pgfqpoint{1.735221in}{0.956115in}}%
\pgfpathlineto{\pgfqpoint{1.740992in}{0.940024in}}%
\pgfpathlineto{\pgfqpoint{1.746763in}{0.934323in}}%
\pgfpathlineto{\pgfqpoint{1.752534in}{0.905857in}}%
\pgfpathlineto{\pgfqpoint{1.758305in}{0.902004in}}%
\pgfpathlineto{\pgfqpoint{1.764076in}{0.893984in}}%
\pgfpathlineto{\pgfqpoint{1.775618in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{1.781389in}{0.895553in}}%
\pgfpathlineto{\pgfqpoint{1.787160in}{0.892259in}}%
\pgfpathlineto{\pgfqpoint{1.792931in}{0.797834in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{0.774860in}}%
\pgfpathlineto{\pgfqpoint{1.804473in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{1.816015in}{0.789197in}}%
\pgfpathlineto{\pgfqpoint{1.821786in}{0.794429in}}%
\pgfpathlineto{\pgfqpoint{1.827557in}{0.776090in}}%
\pgfpathlineto{\pgfqpoint{1.833328in}{0.761694in}}%
\pgfpathlineto{\pgfqpoint{1.839099in}{0.750454in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{0.742229in}}%
\pgfpathlineto{\pgfqpoint{1.856412in}{0.734698in}}%
\pgfpathlineto{\pgfqpoint{1.862183in}{0.728118in}}%
\pgfpathlineto{\pgfqpoint{1.867954in}{0.724271in}}%
\pgfpathlineto{\pgfqpoint{1.873725in}{0.723387in}}%
\pgfpathlineto{\pgfqpoint{1.879496in}{0.701764in}}%
\pgfpathlineto{\pgfqpoint{1.885267in}{0.707660in}}%
\pgfpathlineto{\pgfqpoint{1.896809in}{0.706609in}}%
\pgfpathlineto{\pgfqpoint{1.902580in}{0.681426in}}%
\pgfpathlineto{\pgfqpoint{1.908351in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{1.914122in}{0.863327in}}%
\pgfpathlineto{\pgfqpoint{1.919893in}{0.775874in}}%
\pgfpathlineto{\pgfqpoint{1.925664in}{0.831103in}}%
\pgfpathlineto{\pgfqpoint{1.931435in}{0.852340in}}%
\pgfpathlineto{\pgfqpoint{1.937206in}{0.704980in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{0.592455in}}%
\pgfpathlineto{\pgfqpoint{1.948748in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.954519in}{0.470959in}}%
\pgfpathlineto{\pgfqpoint{1.960290in}{0.618077in}}%
\pgfpathlineto{\pgfqpoint{1.966061in}{0.714991in}}%
\pgfpathlineto{\pgfqpoint{1.971832in}{0.725053in}}%
\pgfpathlineto{\pgfqpoint{1.977603in}{0.652567in}}%
\pgfpathlineto{\pgfqpoint{1.983374in}{0.605572in}}%
\pgfpathlineto{\pgfqpoint{1.989145in}{0.593443in}}%
\pgfpathlineto{\pgfqpoint{2.000687in}{0.620634in}}%
\pgfpathlineto{\pgfqpoint{2.006458in}{0.621597in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{0.624757in}}%
\pgfpathlineto{\pgfqpoint{2.023771in}{0.612546in}}%
\pgfpathlineto{\pgfqpoint{2.029542in}{0.609950in}}%
\pgfpathlineto{\pgfqpoint{2.035313in}{0.605431in}}%
\pgfpathlineto{\pgfqpoint{2.046855in}{0.601991in}}%
\pgfpathlineto{\pgfqpoint{2.052626in}{0.596214in}}%
\pgfpathlineto{\pgfqpoint{2.058397in}{0.599333in}}%
\pgfpathlineto{\pgfqpoint{2.064168in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{2.069939in}{0.602735in}}%
\pgfpathlineto{\pgfqpoint{2.075709in}{0.607061in}}%
\pgfpathlineto{\pgfqpoint{2.081480in}{0.608128in}}%
\pgfpathlineto{\pgfqpoint{2.087251in}{0.620865in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{2.098793in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{2.104564in}{0.623804in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{0.621683in}}%
\pgfpathlineto{\pgfqpoint{2.116106in}{0.621532in}}%
\pgfpathlineto{\pgfqpoint{2.121877in}{0.611178in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.608501in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{2.139190in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{2.150732in}{0.636450in}}%
\pgfpathlineto{\pgfqpoint{2.156503in}{0.659952in}}%
\pgfpathlineto{\pgfqpoint{2.162274in}{0.665455in}}%
\pgfpathlineto{\pgfqpoint{2.168045in}{0.651300in}}%
\pgfpathlineto{\pgfqpoint{2.173816in}{0.670549in}}%
\pgfpathlineto{\pgfqpoint{2.179587in}{0.693796in}}%
\pgfpathlineto{\pgfqpoint{2.185358in}{0.658263in}}%
\pgfpathlineto{\pgfqpoint{2.191129in}{0.693370in}}%
\pgfpathlineto{\pgfqpoint{2.196900in}{0.823355in}}%
\pgfpathlineto{\pgfqpoint{2.202671in}{0.773728in}}%
\pgfpathlineto{\pgfqpoint{2.208442in}{0.807689in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{0.719238in}}%
\pgfpathlineto{\pgfqpoint{2.219984in}{0.673172in}}%
\pgfpathlineto{\pgfqpoint{2.225755in}{0.686440in}}%
\pgfpathlineto{\pgfqpoint{2.231526in}{0.688031in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{0.745476in}}%
\pgfpathlineto{\pgfqpoint{2.243068in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{2.248839in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{2.254610in}{0.737433in}}%
\pgfpathlineto{\pgfqpoint{2.260381in}{0.740485in}}%
\pgfpathlineto{\pgfqpoint{2.266152in}{0.761129in}}%
\pgfpathlineto{\pgfqpoint{2.271923in}{0.771890in}}%
\pgfpathlineto{\pgfqpoint{2.277694in}{0.769136in}}%
\pgfpathlineto{\pgfqpoint{2.283465in}{0.773324in}}%
\pgfpathlineto{\pgfqpoint{2.289236in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{2.295007in}{0.752517in}}%
\pgfpathlineto{\pgfqpoint{2.306549in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{2.312320in}{0.691310in}}%
\pgfpathlineto{\pgfqpoint{2.318091in}{0.694999in}}%
\pgfpathlineto{\pgfqpoint{2.323862in}{0.709756in}}%
\pgfpathlineto{\pgfqpoint{2.329633in}{0.719411in}}%
\pgfpathlineto{\pgfqpoint{2.335404in}{0.724049in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{0.713040in}}%
\pgfpathlineto{\pgfqpoint{2.346946in}{0.692037in}}%
\pgfpathlineto{\pgfqpoint{2.352717in}{0.690989in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{0.679141in}}%
\pgfpathlineto{\pgfqpoint{2.364259in}{0.675129in}}%
\pgfpathlineto{\pgfqpoint{2.370030in}{0.684512in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{0.724923in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{0.724923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564000in}{0.286000in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.080000pt}{1.520000pt}{0.950000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650276in}{0.912955in}}%
\pgfpathlineto{\pgfqpoint{0.656047in}{0.924847in}}%
\pgfpathlineto{\pgfqpoint{0.661818in}{0.922093in}}%
\pgfpathlineto{\pgfqpoint{0.667589in}{0.916243in}}%
\pgfpathlineto{\pgfqpoint{0.673360in}{0.899165in}}%
\pgfpathlineto{\pgfqpoint{0.684902in}{0.849007in}}%
\pgfpathlineto{\pgfqpoint{0.690673in}{0.830909in}}%
\pgfpathlineto{\pgfqpoint{0.696444in}{0.825358in}}%
\pgfpathlineto{\pgfqpoint{0.702215in}{1.003107in}}%
\pgfpathlineto{\pgfqpoint{0.707986in}{0.984664in}}%
\pgfpathlineto{\pgfqpoint{0.713757in}{0.952007in}}%
\pgfpathlineto{\pgfqpoint{0.719528in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{0.736841in}{0.901457in}}%
\pgfpathlineto{\pgfqpoint{0.742612in}{0.903152in}}%
\pgfpathlineto{\pgfqpoint{0.748383in}{0.897459in}}%
\pgfpathlineto{\pgfqpoint{0.754154in}{0.899347in}}%
\pgfpathlineto{\pgfqpoint{0.759925in}{0.912858in}}%
\pgfpathlineto{\pgfqpoint{0.765696in}{0.913197in}}%
\pgfpathlineto{\pgfqpoint{0.771467in}{0.920481in}}%
\pgfpathlineto{\pgfqpoint{0.783009in}{0.920988in}}%
\pgfpathlineto{\pgfqpoint{0.794551in}{0.914722in}}%
\pgfpathlineto{\pgfqpoint{0.800322in}{0.907934in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{0.829177in}{0.818836in}}%
\pgfpathlineto{\pgfqpoint{0.834948in}{0.799556in}}%
\pgfpathlineto{\pgfqpoint{0.840719in}{0.771802in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{0.869574in}{0.689757in}}%
\pgfpathlineto{\pgfqpoint{0.875345in}{0.683104in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{0.683253in}}%
\pgfpathlineto{\pgfqpoint{0.886887in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{0.892658in}{0.699837in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.693026in}}%
\pgfpathlineto{\pgfqpoint{0.904200in}{0.673152in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{0.628752in}}%
\pgfpathlineto{\pgfqpoint{0.915742in}{0.896632in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.860692in}}%
\pgfpathlineto{\pgfqpoint{0.927283in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{0.933054in}{0.655214in}}%
\pgfpathlineto{\pgfqpoint{0.938825in}{0.602055in}}%
\pgfpathlineto{\pgfqpoint{0.944596in}{0.566627in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{0.551789in}}%
\pgfpathlineto{\pgfqpoint{0.956138in}{0.542058in}}%
\pgfpathlineto{\pgfqpoint{0.961909in}{0.548368in}}%
\pgfpathlineto{\pgfqpoint{0.967680in}{0.570306in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{0.984993in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{0.990764in}{0.628759in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.617809in}}%
\pgfpathlineto{\pgfqpoint{1.008077in}{0.591626in}}%
\pgfpathlineto{\pgfqpoint{1.013848in}{0.585268in}}%
\pgfpathlineto{\pgfqpoint{1.019619in}{0.583422in}}%
\pgfpathlineto{\pgfqpoint{1.036932in}{0.593948in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{0.594811in}}%
\pgfpathlineto{\pgfqpoint{1.048474in}{0.590617in}}%
\pgfpathlineto{\pgfqpoint{1.054245in}{0.588589in}}%
\pgfpathlineto{\pgfqpoint{1.060016in}{0.585301in}}%
\pgfpathlineto{\pgfqpoint{1.065787in}{0.583296in}}%
\pgfpathlineto{\pgfqpoint{1.071558in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{1.083100in}{0.592002in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.607188in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{1.106184in}{0.614325in}}%
\pgfpathlineto{\pgfqpoint{1.111955in}{0.614037in}}%
\pgfpathlineto{\pgfqpoint{1.117726in}{0.610255in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{1.140810in}{0.571272in}}%
\pgfpathlineto{\pgfqpoint{1.146581in}{0.566894in}}%
\pgfpathlineto{\pgfqpoint{1.152352in}{0.569677in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{0.574814in}}%
\pgfpathlineto{\pgfqpoint{1.163894in}{0.685891in}}%
\pgfpathlineto{\pgfqpoint{1.169665in}{0.676897in}}%
\pgfpathlineto{\pgfqpoint{1.175436in}{0.670154in}}%
\pgfpathlineto{\pgfqpoint{1.181207in}{0.661521in}}%
\pgfpathlineto{\pgfqpoint{1.186978in}{0.738206in}}%
\pgfpathlineto{\pgfqpoint{1.192749in}{0.737270in}}%
\pgfpathlineto{\pgfqpoint{1.198520in}{0.741169in}}%
\pgfpathlineto{\pgfqpoint{1.210062in}{0.744220in}}%
\pgfpathlineto{\pgfqpoint{1.215833in}{0.740220in}}%
\pgfpathlineto{\pgfqpoint{1.221604in}{0.729497in}}%
\pgfpathlineto{\pgfqpoint{1.227375in}{0.703742in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{0.688829in}}%
\pgfpathlineto{\pgfqpoint{1.238917in}{0.679273in}}%
\pgfpathlineto{\pgfqpoint{1.244688in}{0.677680in}}%
\pgfpathlineto{\pgfqpoint{1.250459in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{1.267772in}{0.726494in}}%
\pgfpathlineto{\pgfqpoint{1.273543in}{0.733085in}}%
\pgfpathlineto{\pgfqpoint{1.279314in}{0.730987in}}%
\pgfpathlineto{\pgfqpoint{1.285085in}{0.724742in}}%
\pgfpathlineto{\pgfqpoint{1.308168in}{0.675917in}}%
\pgfpathlineto{\pgfqpoint{1.313939in}{0.669928in}}%
\pgfpathlineto{\pgfqpoint{1.319710in}{0.667587in}}%
\pgfpathlineto{\pgfqpoint{1.331252in}{0.669433in}}%
\pgfpathlineto{\pgfqpoint{1.337023in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{1.360107in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{1.365878in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{1.371649in}{0.660784in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{0.669023in}}%
\pgfpathlineto{\pgfqpoint{1.388962in}{0.677425in}}%
\pgfpathlineto{\pgfqpoint{1.412046in}{0.724827in}}%
\pgfpathlineto{\pgfqpoint{1.417817in}{0.522054in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{0.518943in}}%
\pgfpathlineto{\pgfqpoint{1.429359in}{0.505321in}}%
\pgfpathlineto{\pgfqpoint{1.435130in}{1.076000in}}%
\pgfpathlineto{\pgfqpoint{1.440901in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{1.446672in}{1.028131in}}%
\pgfpathlineto{\pgfqpoint{1.458214in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{1.469756in}{0.707122in}}%
\pgfpathlineto{\pgfqpoint{1.475527in}{0.671952in}}%
\pgfpathlineto{\pgfqpoint{1.481298in}{0.671523in}}%
\pgfpathlineto{\pgfqpoint{1.487069in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{1.504382in}{0.832041in}}%
\pgfpathlineto{\pgfqpoint{1.510153in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{1.515924in}{0.858167in}}%
\pgfpathlineto{\pgfqpoint{1.521695in}{0.851586in}}%
\pgfpathlineto{\pgfqpoint{1.527466in}{0.842833in}}%
\pgfpathlineto{\pgfqpoint{1.533237in}{0.838279in}}%
\pgfpathlineto{\pgfqpoint{1.539008in}{0.841113in}}%
\pgfpathlineto{\pgfqpoint{1.556321in}{0.870145in}}%
\pgfpathlineto{\pgfqpoint{1.562092in}{0.874274in}}%
\pgfpathlineto{\pgfqpoint{1.567863in}{0.873009in}}%
\pgfpathlineto{\pgfqpoint{1.579405in}{0.863109in}}%
\pgfpathlineto{\pgfqpoint{1.585176in}{0.862512in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{0.866148in}}%
\pgfpathlineto{\pgfqpoint{1.596718in}{0.874930in}}%
\pgfpathlineto{\pgfqpoint{1.608260in}{0.905363in}}%
\pgfpathlineto{\pgfqpoint{1.619802in}{0.937477in}}%
\pgfpathlineto{\pgfqpoint{1.625573in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{1.631344in}{0.948235in}}%
\pgfpathlineto{\pgfqpoint{1.637115in}{0.938477in}}%
\pgfpathlineto{\pgfqpoint{1.654428in}{0.848478in}}%
\pgfpathlineto{\pgfqpoint{1.660199in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{1.665970in}{0.935949in}}%
\pgfpathlineto{\pgfqpoint{1.671741in}{0.924196in}}%
\pgfpathlineto{\pgfqpoint{1.677512in}{0.904386in}}%
\pgfpathlineto{\pgfqpoint{1.683283in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{0.883773in}}%
\pgfpathlineto{\pgfqpoint{1.694824in}{0.877505in}}%
\pgfpathlineto{\pgfqpoint{1.700595in}{0.874841in}}%
\pgfpathlineto{\pgfqpoint{1.706366in}{0.878927in}}%
\pgfpathlineto{\pgfqpoint{1.712137in}{0.879635in}}%
\pgfpathlineto{\pgfqpoint{1.717908in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{1.735221in}{0.880677in}}%
\pgfpathlineto{\pgfqpoint{1.740992in}{0.874624in}}%
\pgfpathlineto{\pgfqpoint{1.752534in}{0.865969in}}%
\pgfpathlineto{\pgfqpoint{1.764076in}{0.863121in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{0.859691in}}%
\pgfpathlineto{\pgfqpoint{1.775618in}{0.857878in}}%
\pgfpathlineto{\pgfqpoint{1.781389in}{0.850419in}}%
\pgfpathlineto{\pgfqpoint{1.787160in}{0.839443in}}%
\pgfpathlineto{\pgfqpoint{1.810244in}{0.760436in}}%
\pgfpathlineto{\pgfqpoint{1.816015in}{0.745459in}}%
\pgfpathlineto{\pgfqpoint{1.821786in}{0.736902in}}%
\pgfpathlineto{\pgfqpoint{1.827557in}{0.725491in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{1.850641in}{0.706952in}}%
\pgfpathlineto{\pgfqpoint{1.856412in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{1.862183in}{0.701755in}}%
\pgfpathlineto{\pgfqpoint{1.873725in}{0.696519in}}%
\pgfpathlineto{\pgfqpoint{1.879496in}{0.690209in}}%
\pgfpathlineto{\pgfqpoint{1.885267in}{0.672710in}}%
\pgfpathlineto{\pgfqpoint{1.896809in}{0.601280in}}%
\pgfpathlineto{\pgfqpoint{1.908351in}{0.516268in}}%
\pgfpathlineto{\pgfqpoint{1.914122in}{0.890095in}}%
\pgfpathlineto{\pgfqpoint{1.919893in}{0.873015in}}%
\pgfpathlineto{\pgfqpoint{1.925664in}{0.851421in}}%
\pgfpathlineto{\pgfqpoint{1.931435in}{0.679262in}}%
\pgfpathlineto{\pgfqpoint{1.937206in}{0.644159in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{0.618911in}}%
\pgfpathlineto{\pgfqpoint{1.948748in}{0.604198in}}%
\pgfpathlineto{\pgfqpoint{1.954519in}{0.603166in}}%
\pgfpathlineto{\pgfqpoint{1.960290in}{0.586764in}}%
\pgfpathlineto{\pgfqpoint{1.966061in}{0.588971in}}%
\pgfpathlineto{\pgfqpoint{1.977603in}{0.613065in}}%
\pgfpathlineto{\pgfqpoint{1.983374in}{0.617594in}}%
\pgfpathlineto{\pgfqpoint{1.989145in}{0.614550in}}%
\pgfpathlineto{\pgfqpoint{2.006458in}{0.580922in}}%
\pgfpathlineto{\pgfqpoint{2.018000in}{0.572450in}}%
\pgfpathlineto{\pgfqpoint{2.029542in}{0.580630in}}%
\pgfpathlineto{\pgfqpoint{2.035313in}{0.585731in}}%
\pgfpathlineto{\pgfqpoint{2.041084in}{0.588179in}}%
\pgfpathlineto{\pgfqpoint{2.052626in}{0.587974in}}%
\pgfpathlineto{\pgfqpoint{2.058397in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{2.064168in}{0.585397in}}%
\pgfpathlineto{\pgfqpoint{2.069939in}{0.586541in}}%
\pgfpathlineto{\pgfqpoint{2.075709in}{0.589208in}}%
\pgfpathlineto{\pgfqpoint{2.081480in}{0.594084in}}%
\pgfpathlineto{\pgfqpoint{2.087251in}{0.596198in}}%
\pgfpathlineto{\pgfqpoint{2.098793in}{0.607851in}}%
\pgfpathlineto{\pgfqpoint{2.104564in}{0.612617in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{2.116106in}{0.614481in}}%
\pgfpathlineto{\pgfqpoint{2.121877in}{0.611452in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.605705in}}%
\pgfpathlineto{\pgfqpoint{2.139190in}{0.586207in}}%
\pgfpathlineto{\pgfqpoint{2.144961in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{2.150732in}{0.568035in}}%
\pgfpathlineto{\pgfqpoint{2.156503in}{0.564709in}}%
\pgfpathlineto{\pgfqpoint{2.162274in}{0.565657in}}%
\pgfpathlineto{\pgfqpoint{2.168045in}{0.640250in}}%
\pgfpathlineto{\pgfqpoint{2.179587in}{0.655869in}}%
\pgfpathlineto{\pgfqpoint{2.185358in}{0.738422in}}%
\pgfpathlineto{\pgfqpoint{2.196900in}{0.742759in}}%
\pgfpathlineto{\pgfqpoint{2.202671in}{0.743081in}}%
\pgfpathlineto{\pgfqpoint{2.208442in}{0.738773in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{0.732961in}}%
\pgfpathlineto{\pgfqpoint{2.219984in}{0.713420in}}%
\pgfpathlineto{\pgfqpoint{2.231526in}{0.687802in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{2.243068in}{0.676934in}}%
\pgfpathlineto{\pgfqpoint{2.248839in}{0.681182in}}%
\pgfpathlineto{\pgfqpoint{2.254610in}{0.690791in}}%
\pgfpathlineto{\pgfqpoint{2.271923in}{0.726136in}}%
\pgfpathlineto{\pgfqpoint{2.277694in}{0.733010in}}%
\pgfpathlineto{\pgfqpoint{2.283465in}{0.732788in}}%
\pgfpathlineto{\pgfqpoint{2.289236in}{0.727133in}}%
\pgfpathlineto{\pgfqpoint{2.295007in}{0.717015in}}%
\pgfpathlineto{\pgfqpoint{2.318091in}{0.668058in}}%
\pgfpathlineto{\pgfqpoint{2.323862in}{0.663117in}}%
\pgfpathlineto{\pgfqpoint{2.329633in}{0.660113in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{0.657199in}}%
\pgfpathlineto{\pgfqpoint{2.352717in}{0.654633in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{0.653774in}}%
\pgfpathlineto{\pgfqpoint{2.370030in}{0.657897in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{0.653245in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{0.653245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564000in}{0.286000in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650276in}{0.648040in}}%
\pgfpathlineto{\pgfqpoint{0.656047in}{0.644632in}}%
\pgfpathlineto{\pgfqpoint{0.661818in}{0.646634in}}%
\pgfpathlineto{\pgfqpoint{0.667589in}{0.646535in}}%
\pgfpathlineto{\pgfqpoint{0.673360in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{0.684902in}{0.623951in}}%
\pgfpathlineto{\pgfqpoint{0.690673in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{0.696444in}{0.666279in}}%
\pgfpathlineto{\pgfqpoint{0.702215in}{0.576938in}}%
\pgfpathlineto{\pgfqpoint{0.707986in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{0.713757in}{0.649311in}}%
\pgfpathlineto{\pgfqpoint{0.719528in}{0.648330in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{0.642594in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{0.693206in}}%
\pgfpathlineto{\pgfqpoint{0.736841in}{0.686772in}}%
\pgfpathlineto{\pgfqpoint{0.742612in}{0.698497in}}%
\pgfpathlineto{\pgfqpoint{0.748383in}{0.661025in}}%
\pgfpathlineto{\pgfqpoint{0.754154in}{0.679655in}}%
\pgfpathlineto{\pgfqpoint{0.759925in}{0.676284in}}%
\pgfpathlineto{\pgfqpoint{0.765696in}{0.655252in}}%
\pgfpathlineto{\pgfqpoint{0.771467in}{0.659303in}}%
\pgfpathlineto{\pgfqpoint{0.777238in}{0.643372in}}%
\pgfpathlineto{\pgfqpoint{0.783009in}{0.642827in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{0.633889in}}%
\pgfpathlineto{\pgfqpoint{0.794551in}{0.634639in}}%
\pgfpathlineto{\pgfqpoint{0.800322in}{0.639598in}}%
\pgfpathlineto{\pgfqpoint{0.811864in}{0.642918in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{0.652340in}}%
\pgfpathlineto{\pgfqpoint{0.823406in}{0.615700in}}%
\pgfpathlineto{\pgfqpoint{0.829177in}{0.623098in}}%
\pgfpathlineto{\pgfqpoint{0.834948in}{0.625788in}}%
\pgfpathlineto{\pgfqpoint{0.840719in}{0.612327in}}%
\pgfpathlineto{\pgfqpoint{0.852261in}{0.606115in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{0.594417in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{0.590111in}}%
\pgfpathlineto{\pgfqpoint{0.875345in}{0.591387in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{0.583417in}}%
\pgfpathlineto{\pgfqpoint{0.886887in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{0.892658in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.565293in}}%
\pgfpathlineto{\pgfqpoint{0.904200in}{0.559070in}}%
\pgfpathlineto{\pgfqpoint{0.909971in}{0.520608in}}%
\pgfpathlineto{\pgfqpoint{0.915742in}{0.515220in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.490740in}}%
\pgfpathlineto{\pgfqpoint{0.927283in}{0.548578in}}%
\pgfpathlineto{\pgfqpoint{0.933054in}{0.486139in}}%
\pgfpathlineto{\pgfqpoint{0.938825in}{0.408823in}}%
\pgfpathlineto{\pgfqpoint{0.944596in}{0.405643in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{0.350414in}}%
\pgfpathlineto{\pgfqpoint{0.956138in}{0.385927in}}%
\pgfpathlineto{\pgfqpoint{0.961909in}{0.412965in}}%
\pgfpathlineto{\pgfqpoint{0.967680in}{0.467160in}}%
\pgfpathlineto{\pgfqpoint{0.973451in}{0.435300in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{0.396447in}}%
\pgfpathlineto{\pgfqpoint{0.984993in}{0.391015in}}%
\pgfpathlineto{\pgfqpoint{0.990764in}{0.395849in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.389938in}}%
\pgfpathlineto{\pgfqpoint{1.002306in}{0.371651in}}%
\pgfpathlineto{\pgfqpoint{1.013848in}{0.348028in}}%
\pgfpathlineto{\pgfqpoint{1.019619in}{0.336337in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{0.336802in}}%
\pgfpathlineto{\pgfqpoint{1.036932in}{0.323619in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{0.323866in}}%
\pgfpathlineto{\pgfqpoint{1.054245in}{0.332807in}}%
\pgfpathlineto{\pgfqpoint{1.060016in}{0.330289in}}%
\pgfpathlineto{\pgfqpoint{1.065787in}{0.336479in}}%
\pgfpathlineto{\pgfqpoint{1.071558in}{0.329638in}}%
\pgfpathlineto{\pgfqpoint{1.077329in}{0.341463in}}%
\pgfpathlineto{\pgfqpoint{1.083100in}{0.356784in}}%
\pgfpathlineto{\pgfqpoint{1.088871in}{0.360620in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.361563in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{0.365947in}}%
\pgfpathlineto{\pgfqpoint{1.106184in}{0.382551in}}%
\pgfpathlineto{\pgfqpoint{1.111955in}{0.385951in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{0.367442in}}%
\pgfpathlineto{\pgfqpoint{1.129268in}{0.365299in}}%
\pgfpathlineto{\pgfqpoint{1.135039in}{0.365451in}}%
\pgfpathlineto{\pgfqpoint{1.140810in}{0.371007in}}%
\pgfpathlineto{\pgfqpoint{1.146581in}{0.350989in}}%
\pgfpathlineto{\pgfqpoint{1.152352in}{0.345501in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{0.334296in}}%
\pgfpathlineto{\pgfqpoint{1.163894in}{0.415085in}}%
\pgfpathlineto{\pgfqpoint{1.175436in}{0.437468in}}%
\pgfpathlineto{\pgfqpoint{1.181207in}{0.463509in}}%
\pgfpathlineto{\pgfqpoint{1.186978in}{0.476157in}}%
\pgfpathlineto{\pgfqpoint{1.198520in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{1.204291in}{0.500608in}}%
\pgfpathlineto{\pgfqpoint{1.210062in}{0.491349in}}%
\pgfpathlineto{\pgfqpoint{1.221604in}{0.386846in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{0.410787in}}%
\pgfpathlineto{\pgfqpoint{1.238917in}{0.443812in}}%
\pgfpathlineto{\pgfqpoint{1.244688in}{0.451768in}}%
\pgfpathlineto{\pgfqpoint{1.250459in}{0.449739in}}%
\pgfpathlineto{\pgfqpoint{1.256230in}{0.452376in}}%
\pgfpathlineto{\pgfqpoint{1.262001in}{0.469624in}}%
\pgfpathlineto{\pgfqpoint{1.273543in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{1.279314in}{0.455864in}}%
\pgfpathlineto{\pgfqpoint{1.285085in}{0.456129in}}%
\pgfpathlineto{\pgfqpoint{1.290856in}{0.449287in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{0.448767in}}%
\pgfpathlineto{\pgfqpoint{1.302398in}{0.437989in}}%
\pgfpathlineto{\pgfqpoint{1.308168in}{0.459622in}}%
\pgfpathlineto{\pgfqpoint{1.313939in}{0.469283in}}%
\pgfpathlineto{\pgfqpoint{1.319710in}{0.474846in}}%
\pgfpathlineto{\pgfqpoint{1.325481in}{0.483060in}}%
\pgfpathlineto{\pgfqpoint{1.337023in}{0.467434in}}%
\pgfpathlineto{\pgfqpoint{1.342794in}{0.450731in}}%
\pgfpathlineto{\pgfqpoint{1.348565in}{0.461085in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{0.462904in}}%
\pgfpathlineto{\pgfqpoint{1.360107in}{0.484334in}}%
\pgfpathlineto{\pgfqpoint{1.365878in}{0.532949in}}%
\pgfpathlineto{\pgfqpoint{1.371649in}{0.560276in}}%
\pgfpathlineto{\pgfqpoint{1.377420in}{0.556613in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{0.577054in}}%
\pgfpathlineto{\pgfqpoint{1.388962in}{0.582387in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{0.570611in}}%
\pgfpathlineto{\pgfqpoint{1.400504in}{0.581948in}}%
\pgfpathlineto{\pgfqpoint{1.406275in}{0.585399in}}%
\pgfpathlineto{\pgfqpoint{1.412046in}{0.570133in}}%
\pgfpathlineto{\pgfqpoint{1.417817in}{0.435752in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{0.433586in}}%
\pgfpathlineto{\pgfqpoint{1.429359in}{0.476101in}}%
\pgfpathlineto{\pgfqpoint{1.435130in}{0.533299in}}%
\pgfpathlineto{\pgfqpoint{1.440901in}{0.553851in}}%
\pgfpathlineto{\pgfqpoint{1.446672in}{0.604976in}}%
\pgfpathlineto{\pgfqpoint{1.452443in}{0.568008in}}%
\pgfpathlineto{\pgfqpoint{1.458214in}{0.596256in}}%
\pgfpathlineto{\pgfqpoint{1.463985in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{1.469756in}{0.617739in}}%
\pgfpathlineto{\pgfqpoint{1.475527in}{0.631436in}}%
\pgfpathlineto{\pgfqpoint{1.481298in}{0.601124in}}%
\pgfpathlineto{\pgfqpoint{1.492840in}{0.651025in}}%
\pgfpathlineto{\pgfqpoint{1.498611in}{0.662374in}}%
\pgfpathlineto{\pgfqpoint{1.504382in}{0.664711in}}%
\pgfpathlineto{\pgfqpoint{1.510153in}{0.661847in}}%
\pgfpathlineto{\pgfqpoint{1.515924in}{0.657065in}}%
\pgfpathlineto{\pgfqpoint{1.521695in}{0.661839in}}%
\pgfpathlineto{\pgfqpoint{1.527466in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{1.533237in}{0.674852in}}%
\pgfpathlineto{\pgfqpoint{1.539008in}{0.675584in}}%
\pgfpathlineto{\pgfqpoint{1.544779in}{0.683182in}}%
\pgfpathlineto{\pgfqpoint{1.556321in}{0.690984in}}%
\pgfpathlineto{\pgfqpoint{1.562092in}{0.696610in}}%
\pgfpathlineto{\pgfqpoint{1.567863in}{0.699103in}}%
\pgfpathlineto{\pgfqpoint{1.573634in}{0.692260in}}%
\pgfpathlineto{\pgfqpoint{1.579405in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{1.585176in}{0.685893in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{0.689988in}}%
\pgfpathlineto{\pgfqpoint{1.596718in}{0.689085in}}%
\pgfpathlineto{\pgfqpoint{1.602489in}{0.695053in}}%
\pgfpathlineto{\pgfqpoint{1.608260in}{0.698056in}}%
\pgfpathlineto{\pgfqpoint{1.614031in}{0.698476in}}%
\pgfpathlineto{\pgfqpoint{1.619802in}{0.696716in}}%
\pgfpathlineto{\pgfqpoint{1.625573in}{0.687563in}}%
\pgfpathlineto{\pgfqpoint{1.631344in}{0.689086in}}%
\pgfpathlineto{\pgfqpoint{1.637115in}{0.680968in}}%
\pgfpathlineto{\pgfqpoint{1.642886in}{0.677087in}}%
\pgfpathlineto{\pgfqpoint{1.648657in}{0.678187in}}%
\pgfpathlineto{\pgfqpoint{1.654428in}{0.622101in}}%
\pgfpathlineto{\pgfqpoint{1.660199in}{0.678066in}}%
\pgfpathlineto{\pgfqpoint{1.665970in}{0.649490in}}%
\pgfpathlineto{\pgfqpoint{1.671741in}{0.659095in}}%
\pgfpathlineto{\pgfqpoint{1.677512in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{1.683283in}{0.621906in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{0.693779in}}%
\pgfpathlineto{\pgfqpoint{1.694824in}{0.695230in}}%
\pgfpathlineto{\pgfqpoint{1.700595in}{0.690473in}}%
\pgfpathlineto{\pgfqpoint{1.706366in}{0.649510in}}%
\pgfpathlineto{\pgfqpoint{1.712137in}{0.645183in}}%
\pgfpathlineto{\pgfqpoint{1.717908in}{0.649959in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{0.668720in}}%
\pgfpathlineto{\pgfqpoint{1.729450in}{0.656112in}}%
\pgfpathlineto{\pgfqpoint{1.735221in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{1.740992in}{0.624932in}}%
\pgfpathlineto{\pgfqpoint{1.746763in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{1.752534in}{0.620602in}}%
\pgfpathlineto{\pgfqpoint{1.758305in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{1.764076in}{0.605637in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{0.614881in}}%
\pgfpathlineto{\pgfqpoint{1.775618in}{0.612171in}}%
\pgfpathlineto{\pgfqpoint{1.781389in}{0.620081in}}%
\pgfpathlineto{\pgfqpoint{1.787160in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{1.792931in}{0.622676in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{0.603251in}}%
\pgfpathlineto{\pgfqpoint{1.804473in}{0.599021in}}%
\pgfpathlineto{\pgfqpoint{1.810244in}{0.609410in}}%
\pgfpathlineto{\pgfqpoint{1.816015in}{0.614267in}}%
\pgfpathlineto{\pgfqpoint{1.821786in}{0.615335in}}%
\pgfpathlineto{\pgfqpoint{1.833328in}{0.599673in}}%
\pgfpathlineto{\pgfqpoint{1.839099in}{0.593779in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{0.591387in}}%
\pgfpathlineto{\pgfqpoint{1.850641in}{0.597348in}}%
\pgfpathlineto{\pgfqpoint{1.856412in}{0.592867in}}%
\pgfpathlineto{\pgfqpoint{1.862183in}{0.596435in}}%
\pgfpathlineto{\pgfqpoint{1.867954in}{0.594550in}}%
\pgfpathlineto{\pgfqpoint{1.885267in}{0.569266in}}%
\pgfpathlineto{\pgfqpoint{1.891038in}{0.565588in}}%
\pgfpathlineto{\pgfqpoint{1.896809in}{0.570714in}}%
\pgfpathlineto{\pgfqpoint{1.902580in}{0.549737in}}%
\pgfpathlineto{\pgfqpoint{1.908351in}{0.507976in}}%
\pgfpathlineto{\pgfqpoint{1.914122in}{0.521217in}}%
\pgfpathlineto{\pgfqpoint{1.919893in}{0.515682in}}%
\pgfpathlineto{\pgfqpoint{1.925664in}{0.578204in}}%
\pgfpathlineto{\pgfqpoint{1.931435in}{0.489601in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{0.410504in}}%
\pgfpathlineto{\pgfqpoint{1.948748in}{0.396123in}}%
\pgfpathlineto{\pgfqpoint{1.954519in}{0.353545in}}%
\pgfpathlineto{\pgfqpoint{1.960290in}{0.386254in}}%
\pgfpathlineto{\pgfqpoint{1.966061in}{0.474435in}}%
\pgfpathlineto{\pgfqpoint{1.971832in}{0.444394in}}%
\pgfpathlineto{\pgfqpoint{1.977603in}{0.382785in}}%
\pgfpathlineto{\pgfqpoint{1.983374in}{0.374179in}}%
\pgfpathlineto{\pgfqpoint{1.989145in}{0.383077in}}%
\pgfpathlineto{\pgfqpoint{1.994916in}{0.388576in}}%
\pgfpathlineto{\pgfqpoint{2.000687in}{0.384309in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{0.368962in}}%
\pgfpathlineto{\pgfqpoint{2.018000in}{0.345005in}}%
\pgfpathlineto{\pgfqpoint{2.023771in}{0.330341in}}%
\pgfpathlineto{\pgfqpoint{2.029542in}{0.327349in}}%
\pgfpathlineto{\pgfqpoint{2.035313in}{0.329571in}}%
\pgfpathlineto{\pgfqpoint{2.041084in}{0.326598in}}%
\pgfpathlineto{\pgfqpoint{2.046855in}{0.330324in}}%
\pgfpathlineto{\pgfqpoint{2.052626in}{0.324457in}}%
\pgfpathlineto{\pgfqpoint{2.064168in}{0.341005in}}%
\pgfpathlineto{\pgfqpoint{2.069939in}{0.341851in}}%
\pgfpathlineto{\pgfqpoint{2.075709in}{0.334332in}}%
\pgfpathlineto{\pgfqpoint{2.081480in}{0.343747in}}%
\pgfpathlineto{\pgfqpoint{2.087251in}{0.364591in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{0.368992in}}%
\pgfpathlineto{\pgfqpoint{2.098793in}{0.367195in}}%
\pgfpathlineto{\pgfqpoint{2.104564in}{0.377382in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{0.379210in}}%
\pgfpathlineto{\pgfqpoint{2.116106in}{0.386781in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{0.379406in}}%
\pgfpathlineto{\pgfqpoint{2.139190in}{0.379050in}}%
\pgfpathlineto{\pgfqpoint{2.144961in}{0.375679in}}%
\pgfpathlineto{\pgfqpoint{2.150732in}{0.380962in}}%
\pgfpathlineto{\pgfqpoint{2.156503in}{0.360608in}}%
\pgfpathlineto{\pgfqpoint{2.162274in}{0.357338in}}%
\pgfpathlineto{\pgfqpoint{2.168045in}{0.407578in}}%
\pgfpathlineto{\pgfqpoint{2.173816in}{0.409531in}}%
\pgfpathlineto{\pgfqpoint{2.179587in}{0.463959in}}%
\pgfpathlineto{\pgfqpoint{2.185358in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{2.191129in}{0.471205in}}%
\pgfpathlineto{\pgfqpoint{2.196900in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{2.208442in}{0.474000in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{0.453067in}}%
\pgfpathlineto{\pgfqpoint{2.219984in}{0.402111in}}%
\pgfpathlineto{\pgfqpoint{2.225755in}{0.406427in}}%
\pgfpathlineto{\pgfqpoint{2.231526in}{0.413064in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{0.449813in}}%
\pgfpathlineto{\pgfqpoint{2.243068in}{0.469595in}}%
\pgfpathlineto{\pgfqpoint{2.248839in}{0.457662in}}%
\pgfpathlineto{\pgfqpoint{2.254610in}{0.460639in}}%
\pgfpathlineto{\pgfqpoint{2.271923in}{0.480299in}}%
\pgfpathlineto{\pgfqpoint{2.277694in}{0.480827in}}%
\pgfpathlineto{\pgfqpoint{2.289236in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{2.295007in}{0.459458in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{0.454817in}}%
\pgfpathlineto{\pgfqpoint{2.306549in}{0.459247in}}%
\pgfpathlineto{\pgfqpoint{2.312320in}{0.461017in}}%
\pgfpathlineto{\pgfqpoint{2.318091in}{0.473906in}}%
\pgfpathlineto{\pgfqpoint{2.329633in}{0.484889in}}%
\pgfpathlineto{\pgfqpoint{2.335404in}{0.495909in}}%
\pgfpathlineto{\pgfqpoint{2.341175in}{0.486458in}}%
\pgfpathlineto{\pgfqpoint{2.346946in}{0.484243in}}%
\pgfpathlineto{\pgfqpoint{2.352717in}{0.461164in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{0.465904in}}%
\pgfpathlineto{\pgfqpoint{2.364259in}{0.464442in}}%
\pgfpathlineto{\pgfqpoint{2.370030in}{0.501718in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{0.589196in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{0.589196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564000in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{0.564000in}{1.113619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462077in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{2.462077in}{1.113619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564000in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{2.462077in}{0.286000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564000in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{2.462077in}{1.113619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822712in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{4.720788in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{4.720788in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{2.822712in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{2.822712in}{0.286000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908988in}{0.286000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908988in,y=0.188778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486086in}{0.286000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486086in,y=0.188778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063185in}{0.286000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063185in,y=0.188778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640283in}{0.286000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.640283in,y=0.188778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548425in, y=0.020590in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771750in, y=-0.099780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822712in}{0.298820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515610in, y=0.260239in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822712in}{0.608190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666461in, y=0.569609in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822712in}{0.917560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607432in, y=0.878979in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822712in}{0.286000in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908988in}{0.654161in}}%
\pgfpathlineto{\pgfqpoint{2.914759in}{0.642854in}}%
\pgfpathlineto{\pgfqpoint{2.926301in}{0.669790in}}%
\pgfpathlineto{\pgfqpoint{2.932072in}{0.666298in}}%
\pgfpathlineto{\pgfqpoint{2.937843in}{0.660478in}}%
\pgfpathlineto{\pgfqpoint{2.943614in}{0.658151in}}%
\pgfpathlineto{\pgfqpoint{2.949385in}{0.594800in}}%
\pgfpathlineto{\pgfqpoint{2.955156in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{2.960927in}{0.765503in}}%
\pgfpathlineto{\pgfqpoint{2.966698in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{2.972469in}{0.959525in}}%
\pgfpathlineto{\pgfqpoint{2.978240in}{1.027506in}}%
\pgfpathlineto{\pgfqpoint{2.984011in}{1.020480in}}%
\pgfpathlineto{\pgfqpoint{2.989782in}{1.023034in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{1.005661in}}%
\pgfpathlineto{\pgfqpoint{3.001324in}{0.992985in}}%
\pgfpathlineto{\pgfqpoint{3.007095in}{0.955955in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{0.931175in}}%
\pgfpathlineto{\pgfqpoint{3.018636in}{0.925208in}}%
\pgfpathlineto{\pgfqpoint{3.024407in}{0.924668in}}%
\pgfpathlineto{\pgfqpoint{3.030178in}{0.925423in}}%
\pgfpathlineto{\pgfqpoint{3.035949in}{0.928058in}}%
\pgfpathlineto{\pgfqpoint{3.041720in}{0.929131in}}%
\pgfpathlineto{\pgfqpoint{3.047491in}{0.932936in}}%
\pgfpathlineto{\pgfqpoint{3.053262in}{0.926266in}}%
\pgfpathlineto{\pgfqpoint{3.064804in}{0.932219in}}%
\pgfpathlineto{\pgfqpoint{3.070575in}{0.928764in}}%
\pgfpathlineto{\pgfqpoint{3.076346in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{3.082117in}{0.868941in}}%
\pgfpathlineto{\pgfqpoint{3.087888in}{0.872627in}}%
\pgfpathlineto{\pgfqpoint{3.099430in}{0.861297in}}%
\pgfpathlineto{\pgfqpoint{3.105201in}{0.858202in}}%
\pgfpathlineto{\pgfqpoint{3.110972in}{0.867238in}}%
\pgfpathlineto{\pgfqpoint{3.122514in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{3.134056in}{0.851652in}}%
\pgfpathlineto{\pgfqpoint{3.145598in}{0.828743in}}%
\pgfpathlineto{\pgfqpoint{3.151369in}{0.821640in}}%
\pgfpathlineto{\pgfqpoint{3.162911in}{0.803894in}}%
\pgfpathlineto{\pgfqpoint{3.168682in}{0.787558in}}%
\pgfpathlineto{\pgfqpoint{3.180224in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{3.185995in}{0.705775in}}%
\pgfpathlineto{\pgfqpoint{3.191766in}{0.597631in}}%
\pgfpathlineto{\pgfqpoint{3.197537in}{0.406855in}}%
\pgfpathlineto{\pgfqpoint{3.203308in}{0.441707in}}%
\pgfpathlineto{\pgfqpoint{3.209079in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.214850in}{0.459692in}}%
\pgfpathlineto{\pgfqpoint{3.220621in}{0.467852in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{0.462543in}}%
\pgfpathlineto{\pgfqpoint{3.232163in}{0.481281in}}%
\pgfpathlineto{\pgfqpoint{3.237934in}{0.476241in}}%
\pgfpathlineto{\pgfqpoint{3.243705in}{0.478554in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{0.472875in}}%
\pgfpathlineto{\pgfqpoint{3.255247in}{0.468947in}}%
\pgfpathlineto{\pgfqpoint{3.261018in}{0.472461in}}%
\pgfpathlineto{\pgfqpoint{3.266789in}{0.482982in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{0.482722in}}%
\pgfpathlineto{\pgfqpoint{3.278331in}{0.473654in}}%
\pgfpathlineto{\pgfqpoint{3.289873in}{0.460882in}}%
\pgfpathlineto{\pgfqpoint{3.295644in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{3.301415in}{0.451270in}}%
\pgfpathlineto{\pgfqpoint{3.307186in}{0.446724in}}%
\pgfpathlineto{\pgfqpoint{3.312957in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{3.318728in}{0.448718in}}%
\pgfpathlineto{\pgfqpoint{3.324499in}{0.450210in}}%
\pgfpathlineto{\pgfqpoint{3.336041in}{0.438317in}}%
\pgfpathlineto{\pgfqpoint{3.341812in}{0.442100in}}%
\pgfpathlineto{\pgfqpoint{3.347583in}{0.449598in}}%
\pgfpathlineto{\pgfqpoint{3.353354in}{0.446345in}}%
\pgfpathlineto{\pgfqpoint{3.359125in}{0.451375in}}%
\pgfpathlineto{\pgfqpoint{3.364896in}{0.464439in}}%
\pgfpathlineto{\pgfqpoint{3.370667in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{3.376438in}{0.471447in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{0.466690in}}%
\pgfpathlineto{\pgfqpoint{3.387980in}{0.474607in}}%
\pgfpathlineto{\pgfqpoint{3.399521in}{0.468094in}}%
\pgfpathlineto{\pgfqpoint{3.405292in}{0.467186in}}%
\pgfpathlineto{\pgfqpoint{3.411063in}{0.476444in}}%
\pgfpathlineto{\pgfqpoint{3.416834in}{0.466842in}}%
\pgfpathlineto{\pgfqpoint{3.422605in}{0.437161in}}%
\pgfpathlineto{\pgfqpoint{3.428376in}{0.454617in}}%
\pgfpathlineto{\pgfqpoint{3.434147in}{0.511599in}}%
\pgfpathlineto{\pgfqpoint{3.439918in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{3.445689in}{0.528805in}}%
\pgfpathlineto{\pgfqpoint{3.457231in}{0.600531in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{0.680832in}}%
\pgfpathlineto{\pgfqpoint{3.468773in}{0.674951in}}%
\pgfpathlineto{\pgfqpoint{3.480315in}{0.538835in}}%
\pgfpathlineto{\pgfqpoint{3.486086in}{0.545475in}}%
\pgfpathlineto{\pgfqpoint{3.491857in}{0.560761in}}%
\pgfpathlineto{\pgfqpoint{3.497628in}{0.588067in}}%
\pgfpathlineto{\pgfqpoint{3.503399in}{0.601560in}}%
\pgfpathlineto{\pgfqpoint{3.509170in}{0.599883in}}%
\pgfpathlineto{\pgfqpoint{3.514941in}{0.610145in}}%
\pgfpathlineto{\pgfqpoint{3.520712in}{0.624046in}}%
\pgfpathlineto{\pgfqpoint{3.526483in}{0.627807in}}%
\pgfpathlineto{\pgfqpoint{3.538025in}{0.611821in}}%
\pgfpathlineto{\pgfqpoint{3.543796in}{0.609314in}}%
\pgfpathlineto{\pgfqpoint{3.549567in}{0.629302in}}%
\pgfpathlineto{\pgfqpoint{3.555338in}{0.678603in}}%
\pgfpathlineto{\pgfqpoint{3.561109in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{3.566880in}{0.695915in}}%
\pgfpathlineto{\pgfqpoint{3.572651in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{3.584193in}{0.720825in}}%
\pgfpathlineto{\pgfqpoint{3.589964in}{0.723539in}}%
\pgfpathlineto{\pgfqpoint{3.595735in}{0.704230in}}%
\pgfpathlineto{\pgfqpoint{3.601506in}{0.692785in}}%
\pgfpathlineto{\pgfqpoint{3.607277in}{0.689773in}}%
\pgfpathlineto{\pgfqpoint{3.613048in}{0.693087in}}%
\pgfpathlineto{\pgfqpoint{3.624590in}{0.734181in}}%
\pgfpathlineto{\pgfqpoint{3.630361in}{0.749553in}}%
\pgfpathlineto{\pgfqpoint{3.636132in}{0.754222in}}%
\pgfpathlineto{\pgfqpoint{3.641903in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{3.664987in}{0.759669in}}%
\pgfpathlineto{\pgfqpoint{3.670758in}{0.753261in}}%
\pgfpathlineto{\pgfqpoint{3.676529in}{0.571996in}}%
\pgfpathlineto{\pgfqpoint{3.682300in}{0.715960in}}%
\pgfpathlineto{\pgfqpoint{3.688071in}{0.729257in}}%
\pgfpathlineto{\pgfqpoint{3.693842in}{1.034431in}}%
\pgfpathlineto{\pgfqpoint{3.699613in}{1.076000in}}%
\pgfpathlineto{\pgfqpoint{3.705384in}{0.684424in}}%
\pgfpathlineto{\pgfqpoint{3.711155in}{0.453635in}}%
\pgfpathlineto{\pgfqpoint{3.716926in}{0.453302in}}%
\pgfpathlineto{\pgfqpoint{3.722697in}{0.567699in}}%
\pgfpathlineto{\pgfqpoint{3.728468in}{0.646014in}}%
\pgfpathlineto{\pgfqpoint{3.734239in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{3.745781in}{0.655658in}}%
\pgfpathlineto{\pgfqpoint{3.751552in}{0.603116in}}%
\pgfpathlineto{\pgfqpoint{3.757323in}{0.657155in}}%
\pgfpathlineto{\pgfqpoint{3.763094in}{0.662974in}}%
\pgfpathlineto{\pgfqpoint{3.768865in}{0.655658in}}%
\pgfpathlineto{\pgfqpoint{3.774635in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{3.780406in}{0.645516in}}%
\pgfpathlineto{\pgfqpoint{3.786177in}{0.655326in}}%
\pgfpathlineto{\pgfqpoint{3.791948in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{3.797719in}{0.666466in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{0.658485in}}%
\pgfpathlineto{\pgfqpoint{3.809261in}{0.662642in}}%
\pgfpathlineto{\pgfqpoint{3.820803in}{0.656490in}}%
\pgfpathlineto{\pgfqpoint{3.826574in}{0.649008in}}%
\pgfpathlineto{\pgfqpoint{3.832345in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{3.838116in}{0.637369in}}%
\pgfpathlineto{\pgfqpoint{3.843887in}{0.634708in}}%
\pgfpathlineto{\pgfqpoint{3.849658in}{0.626727in}}%
\pgfpathlineto{\pgfqpoint{3.855429in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{3.861200in}{0.687085in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{0.693403in}}%
\pgfpathlineto{\pgfqpoint{3.878513in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{3.884284in}{0.664804in}}%
\pgfpathlineto{\pgfqpoint{3.890055in}{0.663141in}}%
\pgfpathlineto{\pgfqpoint{3.895826in}{0.673949in}}%
\pgfpathlineto{\pgfqpoint{3.901597in}{0.680766in}}%
\pgfpathlineto{\pgfqpoint{3.907368in}{0.816113in}}%
\pgfpathlineto{\pgfqpoint{3.913139in}{0.490548in}}%
\pgfpathlineto{\pgfqpoint{3.918910in}{0.521641in}}%
\pgfpathlineto{\pgfqpoint{3.924681in}{0.870069in}}%
\pgfpathlineto{\pgfqpoint{3.930452in}{0.886372in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{3.941994in}{0.975353in}}%
\pgfpathlineto{\pgfqpoint{3.947765in}{0.967743in}}%
\pgfpathlineto{\pgfqpoint{3.953536in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{3.959307in}{0.937952in}}%
\pgfpathlineto{\pgfqpoint{3.965078in}{0.938915in}}%
\pgfpathlineto{\pgfqpoint{3.976620in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{3.988162in}{0.898979in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{0.901710in}}%
\pgfpathlineto{\pgfqpoint{4.005475in}{0.929789in}}%
\pgfpathlineto{\pgfqpoint{4.011246in}{0.934959in}}%
\pgfpathlineto{\pgfqpoint{4.017017in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{4.022788in}{0.932760in}}%
\pgfpathlineto{\pgfqpoint{4.028559in}{0.941010in}}%
\pgfpathlineto{\pgfqpoint{4.034330in}{0.937144in}}%
\pgfpathlineto{\pgfqpoint{4.040101in}{0.945755in}}%
\pgfpathlineto{\pgfqpoint{4.045872in}{0.935630in}}%
\pgfpathlineto{\pgfqpoint{4.051643in}{0.859359in}}%
\pgfpathlineto{\pgfqpoint{4.057414in}{0.847201in}}%
\pgfpathlineto{\pgfqpoint{4.063185in}{0.847524in}}%
\pgfpathlineto{\pgfqpoint{4.074727in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{4.080498in}{0.849785in}}%
\pgfpathlineto{\pgfqpoint{4.086269in}{0.850010in}}%
\pgfpathlineto{\pgfqpoint{4.092040in}{0.846130in}}%
\pgfpathlineto{\pgfqpoint{4.109353in}{0.844391in}}%
\pgfpathlineto{\pgfqpoint{4.115124in}{0.845198in}}%
\pgfpathlineto{\pgfqpoint{4.120895in}{0.847441in}}%
\pgfpathlineto{\pgfqpoint{4.126666in}{0.832807in}}%
\pgfpathlineto{\pgfqpoint{4.138208in}{0.817063in}}%
\pgfpathlineto{\pgfqpoint{4.143979in}{0.804514in}}%
\pgfpathlineto{\pgfqpoint{4.149750in}{0.799849in}}%
\pgfpathlineto{\pgfqpoint{4.161291in}{0.782610in}}%
\pgfpathlineto{\pgfqpoint{4.167062in}{0.771413in}}%
\pgfpathlineto{\pgfqpoint{4.172833in}{0.698680in}}%
\pgfpathlineto{\pgfqpoint{4.178604in}{0.680150in}}%
\pgfpathlineto{\pgfqpoint{4.184375in}{0.706109in}}%
\pgfpathlineto{\pgfqpoint{4.190146in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{4.195917in}{0.444489in}}%
\pgfpathlineto{\pgfqpoint{4.201688in}{0.416878in}}%
\pgfpathlineto{\pgfqpoint{4.207459in}{0.438970in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{0.451799in}}%
\pgfpathlineto{\pgfqpoint{4.219001in}{0.470418in}}%
\pgfpathlineto{\pgfqpoint{4.224772in}{0.469747in}}%
\pgfpathlineto{\pgfqpoint{4.230543in}{0.487172in}}%
\pgfpathlineto{\pgfqpoint{4.236314in}{0.485852in}}%
\pgfpathlineto{\pgfqpoint{4.242085in}{0.478372in}}%
\pgfpathlineto{\pgfqpoint{4.247856in}{0.477135in}}%
\pgfpathlineto{\pgfqpoint{4.259398in}{0.476595in}}%
\pgfpathlineto{\pgfqpoint{4.270940in}{0.485718in}}%
\pgfpathlineto{\pgfqpoint{4.276711in}{0.476555in}}%
\pgfpathlineto{\pgfqpoint{4.282482in}{0.473749in}}%
\pgfpathlineto{\pgfqpoint{4.288253in}{0.463278in}}%
\pgfpathlineto{\pgfqpoint{4.294024in}{0.463202in}}%
\pgfpathlineto{\pgfqpoint{4.299795in}{0.452783in}}%
\pgfpathlineto{\pgfqpoint{4.305566in}{0.454049in}}%
\pgfpathlineto{\pgfqpoint{4.311337in}{0.450529in}}%
\pgfpathlineto{\pgfqpoint{4.317108in}{0.457109in}}%
\pgfpathlineto{\pgfqpoint{4.322879in}{0.459660in}}%
\pgfpathlineto{\pgfqpoint{4.328650in}{0.464229in}}%
\pgfpathlineto{\pgfqpoint{4.334421in}{0.463504in}}%
\pgfpathlineto{\pgfqpoint{4.340192in}{0.454409in}}%
\pgfpathlineto{\pgfqpoint{4.357505in}{0.453520in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{0.457451in}}%
\pgfpathlineto{\pgfqpoint{4.374818in}{0.474961in}}%
\pgfpathlineto{\pgfqpoint{4.392131in}{0.488655in}}%
\pgfpathlineto{\pgfqpoint{4.397902in}{0.482311in}}%
\pgfpathlineto{\pgfqpoint{4.403673in}{0.480213in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{0.474549in}}%
\pgfpathlineto{\pgfqpoint{4.415215in}{0.480117in}}%
\pgfpathlineto{\pgfqpoint{4.420986in}{0.472178in}}%
\pgfpathlineto{\pgfqpoint{4.426757in}{0.398320in}}%
\pgfpathlineto{\pgfqpoint{4.432528in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{4.438299in}{0.519747in}}%
\pgfpathlineto{\pgfqpoint{4.444070in}{0.537318in}}%
\pgfpathlineto{\pgfqpoint{4.455612in}{0.607142in}}%
\pgfpathlineto{\pgfqpoint{4.461383in}{0.681719in}}%
\pgfpathlineto{\pgfqpoint{4.467154in}{0.673564in}}%
\pgfpathlineto{\pgfqpoint{4.472925in}{0.636611in}}%
\pgfpathlineto{\pgfqpoint{4.478696in}{0.550009in}}%
\pgfpathlineto{\pgfqpoint{4.484467in}{0.552234in}}%
\pgfpathlineto{\pgfqpoint{4.490238in}{0.546412in}}%
\pgfpathlineto{\pgfqpoint{4.496009in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{4.507551in}{0.596471in}}%
\pgfpathlineto{\pgfqpoint{4.513322in}{0.599607in}}%
\pgfpathlineto{\pgfqpoint{4.519093in}{0.606620in}}%
\pgfpathlineto{\pgfqpoint{4.524864in}{0.619931in}}%
\pgfpathlineto{\pgfqpoint{4.530635in}{0.627573in}}%
\pgfpathlineto{\pgfqpoint{4.536405in}{0.628810in}}%
\pgfpathlineto{\pgfqpoint{4.542176in}{0.619349in}}%
\pgfpathlineto{\pgfqpoint{4.553718in}{0.605706in}}%
\pgfpathlineto{\pgfqpoint{4.559489in}{0.629001in}}%
\pgfpathlineto{\pgfqpoint{4.565260in}{0.681626in}}%
\pgfpathlineto{\pgfqpoint{4.582573in}{0.706465in}}%
\pgfpathlineto{\pgfqpoint{4.588344in}{0.717725in}}%
\pgfpathlineto{\pgfqpoint{4.594115in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{4.599886in}{0.717690in}}%
\pgfpathlineto{\pgfqpoint{4.605657in}{0.706050in}}%
\pgfpathlineto{\pgfqpoint{4.617199in}{0.692809in}}%
\pgfpathlineto{\pgfqpoint{4.622970in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{4.628741in}{0.713660in}}%
\pgfpathlineto{\pgfqpoint{4.634512in}{0.770510in}}%
\pgfpathlineto{\pgfqpoint{4.634512in}{0.770510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822712in}{0.286000in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.080000pt}{1.520000pt}{0.950000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908988in}{0.626148in}}%
\pgfpathlineto{\pgfqpoint{2.914759in}{0.643161in}}%
\pgfpathlineto{\pgfqpoint{2.920530in}{0.669736in}}%
\pgfpathlineto{\pgfqpoint{2.937843in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{2.943614in}{0.782640in}}%
\pgfpathlineto{\pgfqpoint{2.949385in}{0.777787in}}%
\pgfpathlineto{\pgfqpoint{2.955156in}{0.753689in}}%
\pgfpathlineto{\pgfqpoint{2.960927in}{0.905565in}}%
\pgfpathlineto{\pgfqpoint{2.966698in}{0.905497in}}%
\pgfpathlineto{\pgfqpoint{2.972469in}{0.911022in}}%
\pgfpathlineto{\pgfqpoint{2.978240in}{0.945503in}}%
\pgfpathlineto{\pgfqpoint{2.989782in}{1.028164in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{1.048782in}}%
\pgfpathlineto{\pgfqpoint{3.001324in}{1.043677in}}%
\pgfpathlineto{\pgfqpoint{3.007095in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{3.024407in}{0.942148in}}%
\pgfpathlineto{\pgfqpoint{3.030178in}{0.927641in}}%
\pgfpathlineto{\pgfqpoint{3.035949in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{3.041720in}{0.924680in}}%
\pgfpathlineto{\pgfqpoint{3.059033in}{0.946921in}}%
\pgfpathlineto{\pgfqpoint{3.064804in}{0.945736in}}%
\pgfpathlineto{\pgfqpoint{3.070575in}{0.940095in}}%
\pgfpathlineto{\pgfqpoint{3.076346in}{0.932042in}}%
\pgfpathlineto{\pgfqpoint{3.087888in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{3.093659in}{0.885251in}}%
\pgfpathlineto{\pgfqpoint{3.099430in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{3.110972in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{3.116743in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{3.122514in}{0.860300in}}%
\pgfpathlineto{\pgfqpoint{3.128285in}{0.859550in}}%
\pgfpathlineto{\pgfqpoint{3.139827in}{0.840259in}}%
\pgfpathlineto{\pgfqpoint{3.145598in}{0.825032in}}%
\pgfpathlineto{\pgfqpoint{3.151369in}{0.802651in}}%
\pgfpathlineto{\pgfqpoint{3.162911in}{0.727169in}}%
\pgfpathlineto{\pgfqpoint{3.168682in}{0.680551in}}%
\pgfpathlineto{\pgfqpoint{3.174453in}{0.788063in}}%
\pgfpathlineto{\pgfqpoint{3.185995in}{0.753758in}}%
\pgfpathlineto{\pgfqpoint{3.191766in}{0.541520in}}%
\pgfpathlineto{\pgfqpoint{3.203308in}{0.503911in}}%
\pgfpathlineto{\pgfqpoint{3.220621in}{0.456186in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{0.445576in}}%
\pgfpathlineto{\pgfqpoint{3.232163in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{3.237934in}{0.438587in}}%
\pgfpathlineto{\pgfqpoint{3.243705in}{0.446094in}}%
\pgfpathlineto{\pgfqpoint{3.255247in}{0.474069in}}%
\pgfpathlineto{\pgfqpoint{3.261018in}{0.480901in}}%
\pgfpathlineto{\pgfqpoint{3.266789in}{0.482013in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{0.477759in}}%
\pgfpathlineto{\pgfqpoint{3.284102in}{0.459131in}}%
\pgfpathlineto{\pgfqpoint{3.289873in}{0.449243in}}%
\pgfpathlineto{\pgfqpoint{3.295644in}{0.442259in}}%
\pgfpathlineto{\pgfqpoint{3.301415in}{0.437202in}}%
\pgfpathlineto{\pgfqpoint{3.307186in}{0.437085in}}%
\pgfpathlineto{\pgfqpoint{3.312957in}{0.443242in}}%
\pgfpathlineto{\pgfqpoint{3.318728in}{0.444594in}}%
\pgfpathlineto{\pgfqpoint{3.324499in}{0.443200in}}%
\pgfpathlineto{\pgfqpoint{3.330270in}{0.438829in}}%
\pgfpathlineto{\pgfqpoint{3.341812in}{0.426859in}}%
\pgfpathlineto{\pgfqpoint{3.347583in}{0.423873in}}%
\pgfpathlineto{\pgfqpoint{3.353354in}{0.422373in}}%
\pgfpathlineto{\pgfqpoint{3.359125in}{0.430914in}}%
\pgfpathlineto{\pgfqpoint{3.376438in}{0.477205in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{0.486275in}}%
\pgfpathlineto{\pgfqpoint{3.387980in}{0.481193in}}%
\pgfpathlineto{\pgfqpoint{3.393750in}{0.461504in}}%
\pgfpathlineto{\pgfqpoint{3.399521in}{0.433004in}}%
\pgfpathlineto{\pgfqpoint{3.411063in}{0.356976in}}%
\pgfpathlineto{\pgfqpoint{3.416834in}{0.338167in}}%
\pgfpathlineto{\pgfqpoint{3.422605in}{0.460006in}}%
\pgfpathlineto{\pgfqpoint{3.428376in}{0.467922in}}%
\pgfpathlineto{\pgfqpoint{3.439918in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{3.445689in}{0.642891in}}%
\pgfpathlineto{\pgfqpoint{3.451460in}{0.668073in}}%
\pgfpathlineto{\pgfqpoint{3.457231in}{0.682087in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{0.688849in}}%
\pgfpathlineto{\pgfqpoint{3.468773in}{0.674329in}}%
\pgfpathlineto{\pgfqpoint{3.486086in}{0.609419in}}%
\pgfpathlineto{\pgfqpoint{3.491857in}{0.599610in}}%
\pgfpathlineto{\pgfqpoint{3.497628in}{0.598535in}}%
\pgfpathlineto{\pgfqpoint{3.503399in}{0.605531in}}%
\pgfpathlineto{\pgfqpoint{3.509170in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{3.520712in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{3.526483in}{0.643249in}}%
\pgfpathlineto{\pgfqpoint{3.532254in}{0.648010in}}%
\pgfpathlineto{\pgfqpoint{3.538025in}{0.657689in}}%
\pgfpathlineto{\pgfqpoint{3.543796in}{0.663804in}}%
\pgfpathlineto{\pgfqpoint{3.549567in}{0.676724in}}%
\pgfpathlineto{\pgfqpoint{3.561109in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{3.566880in}{0.733094in}}%
\pgfpathlineto{\pgfqpoint{3.572651in}{0.747255in}}%
\pgfpathlineto{\pgfqpoint{3.578422in}{0.754035in}}%
\pgfpathlineto{\pgfqpoint{3.584193in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{3.589964in}{0.742992in}}%
\pgfpathlineto{\pgfqpoint{3.595735in}{0.741129in}}%
\pgfpathlineto{\pgfqpoint{3.601506in}{0.735822in}}%
\pgfpathlineto{\pgfqpoint{3.607277in}{0.734440in}}%
\pgfpathlineto{\pgfqpoint{3.613048in}{0.742937in}}%
\pgfpathlineto{\pgfqpoint{3.618819in}{0.759085in}}%
\pgfpathlineto{\pgfqpoint{3.624590in}{0.778888in}}%
\pgfpathlineto{\pgfqpoint{3.630361in}{0.793561in}}%
\pgfpathlineto{\pgfqpoint{3.636132in}{0.799351in}}%
\pgfpathlineto{\pgfqpoint{3.641903in}{0.810159in}}%
\pgfpathlineto{\pgfqpoint{3.647674in}{0.807526in}}%
\pgfpathlineto{\pgfqpoint{3.653445in}{0.796078in}}%
\pgfpathlineto{\pgfqpoint{3.659216in}{0.795108in}}%
\pgfpathlineto{\pgfqpoint{3.664987in}{0.799228in}}%
\pgfpathlineto{\pgfqpoint{3.670758in}{0.824462in}}%
\pgfpathlineto{\pgfqpoint{3.676529in}{0.627728in}}%
\pgfpathlineto{\pgfqpoint{3.688071in}{0.737032in}}%
\pgfpathlineto{\pgfqpoint{3.693842in}{0.766545in}}%
\pgfpathlineto{\pgfqpoint{3.699613in}{0.755942in}}%
\pgfpathlineto{\pgfqpoint{3.705384in}{0.727640in}}%
\pgfpathlineto{\pgfqpoint{3.722697in}{0.617280in}}%
\pgfpathlineto{\pgfqpoint{3.728468in}{0.598714in}}%
\pgfpathlineto{\pgfqpoint{3.734239in}{0.594326in}}%
\pgfpathlineto{\pgfqpoint{3.740010in}{0.601462in}}%
\pgfpathlineto{\pgfqpoint{3.751552in}{0.631106in}}%
\pgfpathlineto{\pgfqpoint{3.757323in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{3.763094in}{0.646843in}}%
\pgfpathlineto{\pgfqpoint{3.768865in}{0.646813in}}%
\pgfpathlineto{\pgfqpoint{3.774635in}{0.641279in}}%
\pgfpathlineto{\pgfqpoint{3.780406in}{0.637588in}}%
\pgfpathlineto{\pgfqpoint{3.786177in}{0.635339in}}%
\pgfpathlineto{\pgfqpoint{3.791948in}{0.635426in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{0.639395in}}%
\pgfpathlineto{\pgfqpoint{3.809261in}{0.639538in}}%
\pgfpathlineto{\pgfqpoint{3.815032in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{3.820803in}{0.628452in}}%
\pgfpathlineto{\pgfqpoint{3.832345in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{3.838116in}{0.600003in}}%
\pgfpathlineto{\pgfqpoint{3.843887in}{0.596660in}}%
\pgfpathlineto{\pgfqpoint{3.849658in}{0.600360in}}%
\pgfpathlineto{\pgfqpoint{3.855429in}{0.610793in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{0.655042in}}%
\pgfpathlineto{\pgfqpoint{3.878513in}{0.661742in}}%
\pgfpathlineto{\pgfqpoint{3.884284in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{3.890055in}{0.653471in}}%
\pgfpathlineto{\pgfqpoint{3.901597in}{0.632674in}}%
\pgfpathlineto{\pgfqpoint{3.907368in}{0.627440in}}%
\pgfpathlineto{\pgfqpoint{3.913139in}{0.628770in}}%
\pgfpathlineto{\pgfqpoint{3.918910in}{0.635778in}}%
\pgfpathlineto{\pgfqpoint{3.924681in}{0.918709in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{0.938811in}}%
\pgfpathlineto{\pgfqpoint{3.947765in}{0.983430in}}%
\pgfpathlineto{\pgfqpoint{3.953536in}{0.992000in}}%
\pgfpathlineto{\pgfqpoint{3.959307in}{0.989597in}}%
\pgfpathlineto{\pgfqpoint{3.970849in}{0.957077in}}%
\pgfpathlineto{\pgfqpoint{3.976620in}{0.939662in}}%
\pgfpathlineto{\pgfqpoint{3.982391in}{0.927254in}}%
\pgfpathlineto{\pgfqpoint{3.988162in}{0.920512in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{0.920808in}}%
\pgfpathlineto{\pgfqpoint{3.999704in}{0.924387in}}%
\pgfpathlineto{\pgfqpoint{4.017017in}{0.951145in}}%
\pgfpathlineto{\pgfqpoint{4.022788in}{0.954945in}}%
\pgfpathlineto{\pgfqpoint{4.028559in}{0.953627in}}%
\pgfpathlineto{\pgfqpoint{4.034330in}{0.949211in}}%
\pgfpathlineto{\pgfqpoint{4.040101in}{0.938791in}}%
\pgfpathlineto{\pgfqpoint{4.045872in}{0.925233in}}%
\pgfpathlineto{\pgfqpoint{4.057414in}{0.886991in}}%
\pgfpathlineto{\pgfqpoint{4.063185in}{0.872616in}}%
\pgfpathlineto{\pgfqpoint{4.074727in}{0.856912in}}%
\pgfpathlineto{\pgfqpoint{4.080498in}{0.852996in}}%
\pgfpathlineto{\pgfqpoint{4.086269in}{0.845738in}}%
\pgfpathlineto{\pgfqpoint{4.097811in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{4.109353in}{0.840031in}}%
\pgfpathlineto{\pgfqpoint{4.115124in}{0.838903in}}%
\pgfpathlineto{\pgfqpoint{4.120895in}{0.841183in}}%
\pgfpathlineto{\pgfqpoint{4.126666in}{0.839214in}}%
\pgfpathlineto{\pgfqpoint{4.132437in}{0.835331in}}%
\pgfpathlineto{\pgfqpoint{4.138208in}{0.819244in}}%
\pgfpathlineto{\pgfqpoint{4.143979in}{0.797265in}}%
\pgfpathlineto{\pgfqpoint{4.167062in}{0.665498in}}%
\pgfpathlineto{\pgfqpoint{4.172833in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{4.184375in}{0.757152in}}%
\pgfpathlineto{\pgfqpoint{4.190146in}{0.530567in}}%
\pgfpathlineto{\pgfqpoint{4.195917in}{0.513628in}}%
\pgfpathlineto{\pgfqpoint{4.201688in}{0.507832in}}%
\pgfpathlineto{\pgfqpoint{4.207459in}{0.500332in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{0.495991in}}%
\pgfpathlineto{\pgfqpoint{4.224772in}{0.478967in}}%
\pgfpathlineto{\pgfqpoint{4.230543in}{0.468973in}}%
\pgfpathlineto{\pgfqpoint{4.236314in}{0.456431in}}%
\pgfpathlineto{\pgfqpoint{4.242085in}{0.454297in}}%
\pgfpathlineto{\pgfqpoint{4.247856in}{0.459849in}}%
\pgfpathlineto{\pgfqpoint{4.253627in}{0.471368in}}%
\pgfpathlineto{\pgfqpoint{4.259398in}{0.479146in}}%
\pgfpathlineto{\pgfqpoint{4.265169in}{0.484218in}}%
\pgfpathlineto{\pgfqpoint{4.270940in}{0.484458in}}%
\pgfpathlineto{\pgfqpoint{4.276711in}{0.479307in}}%
\pgfpathlineto{\pgfqpoint{4.294024in}{0.454314in}}%
\pgfpathlineto{\pgfqpoint{4.299795in}{0.451222in}}%
\pgfpathlineto{\pgfqpoint{4.305566in}{0.453345in}}%
\pgfpathlineto{\pgfqpoint{4.317108in}{0.462130in}}%
\pgfpathlineto{\pgfqpoint{4.322879in}{0.463934in}}%
\pgfpathlineto{\pgfqpoint{4.328650in}{0.460275in}}%
\pgfpathlineto{\pgfqpoint{4.334421in}{0.451853in}}%
\pgfpathlineto{\pgfqpoint{4.345963in}{0.432479in}}%
\pgfpathlineto{\pgfqpoint{4.351734in}{0.428785in}}%
\pgfpathlineto{\pgfqpoint{4.357505in}{0.431609in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{0.444712in}}%
\pgfpathlineto{\pgfqpoint{4.374818in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{4.380589in}{0.497941in}}%
\pgfpathlineto{\pgfqpoint{4.386360in}{0.496679in}}%
\pgfpathlineto{\pgfqpoint{4.392131in}{0.476068in}}%
\pgfpathlineto{\pgfqpoint{4.403673in}{0.395062in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{0.353049in}}%
\pgfpathlineto{\pgfqpoint{4.415215in}{0.323619in}}%
\pgfpathlineto{\pgfqpoint{4.420986in}{0.325983in}}%
\pgfpathlineto{\pgfqpoint{4.426757in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{4.438299in}{0.542417in}}%
\pgfpathlineto{\pgfqpoint{4.444070in}{0.680683in}}%
\pgfpathlineto{\pgfqpoint{4.449841in}{0.699079in}}%
\pgfpathlineto{\pgfqpoint{4.455612in}{0.704430in}}%
\pgfpathlineto{\pgfqpoint{4.461383in}{0.688890in}}%
\pgfpathlineto{\pgfqpoint{4.478696in}{0.603672in}}%
\pgfpathlineto{\pgfqpoint{4.484467in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{4.490238in}{0.582887in}}%
\pgfpathlineto{\pgfqpoint{4.496009in}{0.592054in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{0.603566in}}%
\pgfpathlineto{\pgfqpoint{4.513322in}{0.632307in}}%
\pgfpathlineto{\pgfqpoint{4.524864in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{4.530635in}{0.653061in}}%
\pgfpathlineto{\pgfqpoint{4.536405in}{0.650433in}}%
\pgfpathlineto{\pgfqpoint{4.542176in}{0.651045in}}%
\pgfpathlineto{\pgfqpoint{4.547947in}{0.655228in}}%
\pgfpathlineto{\pgfqpoint{4.553718in}{0.664473in}}%
\pgfpathlineto{\pgfqpoint{4.559489in}{0.678972in}}%
\pgfpathlineto{\pgfqpoint{4.576802in}{0.736469in}}%
\pgfpathlineto{\pgfqpoint{4.582573in}{0.746145in}}%
\pgfpathlineto{\pgfqpoint{4.588344in}{0.751932in}}%
\pgfpathlineto{\pgfqpoint{4.594115in}{0.751397in}}%
\pgfpathlineto{\pgfqpoint{4.599886in}{0.748370in}}%
\pgfpathlineto{\pgfqpoint{4.611428in}{0.738233in}}%
\pgfpathlineto{\pgfqpoint{4.617199in}{0.740979in}}%
\pgfpathlineto{\pgfqpoint{4.622970in}{0.745833in}}%
\pgfpathlineto{\pgfqpoint{4.628741in}{0.762908in}}%
\pgfpathlineto{\pgfqpoint{4.634512in}{0.808095in}}%
\pgfpathlineto{\pgfqpoint{4.634512in}{0.808095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822712in}{0.286000in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908988in}{0.802802in}}%
\pgfpathlineto{\pgfqpoint{2.914759in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{2.920530in}{0.799290in}}%
\pgfpathlineto{\pgfqpoint{2.926301in}{0.810711in}}%
\pgfpathlineto{\pgfqpoint{2.937843in}{0.801998in}}%
\pgfpathlineto{\pgfqpoint{2.943614in}{0.886392in}}%
\pgfpathlineto{\pgfqpoint{2.949385in}{0.836930in}}%
\pgfpathlineto{\pgfqpoint{2.955156in}{0.828931in}}%
\pgfpathlineto{\pgfqpoint{2.960927in}{0.763142in}}%
\pgfpathlineto{\pgfqpoint{2.966698in}{0.804484in}}%
\pgfpathlineto{\pgfqpoint{2.972469in}{0.807869in}}%
\pgfpathlineto{\pgfqpoint{2.978240in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{2.984011in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{2.989782in}{0.887121in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{0.864898in}}%
\pgfpathlineto{\pgfqpoint{3.007095in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{0.887505in}}%
\pgfpathlineto{\pgfqpoint{3.018636in}{0.891263in}}%
\pgfpathlineto{\pgfqpoint{3.024407in}{0.890091in}}%
\pgfpathlineto{\pgfqpoint{3.041720in}{0.893185in}}%
\pgfpathlineto{\pgfqpoint{3.047491in}{0.892224in}}%
\pgfpathlineto{\pgfqpoint{3.053262in}{0.892800in}}%
\pgfpathlineto{\pgfqpoint{3.059033in}{0.889098in}}%
\pgfpathlineto{\pgfqpoint{3.064804in}{0.887474in}}%
\pgfpathlineto{\pgfqpoint{3.070575in}{0.884690in}}%
\pgfpathlineto{\pgfqpoint{3.076346in}{0.883460in}}%
\pgfpathlineto{\pgfqpoint{3.082117in}{0.865529in}}%
\pgfpathlineto{\pgfqpoint{3.093659in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{3.099430in}{0.853481in}}%
\pgfpathlineto{\pgfqpoint{3.105201in}{0.854630in}}%
\pgfpathlineto{\pgfqpoint{3.110972in}{0.852771in}}%
\pgfpathlineto{\pgfqpoint{3.116743in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{3.122514in}{0.845805in}}%
\pgfpathlineto{\pgfqpoint{3.128285in}{0.834890in}}%
\pgfpathlineto{\pgfqpoint{3.134056in}{0.831438in}}%
\pgfpathlineto{\pgfqpoint{3.139827in}{0.836171in}}%
\pgfpathlineto{\pgfqpoint{3.151369in}{0.842221in}}%
\pgfpathlineto{\pgfqpoint{3.157140in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{3.162911in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{3.174453in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{3.180224in}{0.773393in}}%
\pgfpathlineto{\pgfqpoint{3.185995in}{0.785050in}}%
\pgfpathlineto{\pgfqpoint{3.191766in}{0.701494in}}%
\pgfpathlineto{\pgfqpoint{3.197537in}{0.702173in}}%
\pgfpathlineto{\pgfqpoint{3.203308in}{0.639694in}}%
\pgfpathlineto{\pgfqpoint{3.209079in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{3.214850in}{0.696520in}}%
\pgfpathlineto{\pgfqpoint{3.220621in}{0.681470in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{0.707725in}}%
\pgfpathlineto{\pgfqpoint{3.232163in}{0.692661in}}%
\pgfpathlineto{\pgfqpoint{3.237934in}{0.668400in}}%
\pgfpathlineto{\pgfqpoint{3.243705in}{0.673415in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{0.674079in}}%
\pgfpathlineto{\pgfqpoint{3.255247in}{0.672262in}}%
\pgfpathlineto{\pgfqpoint{3.261018in}{0.667200in}}%
\pgfpathlineto{\pgfqpoint{3.266789in}{0.659948in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{0.658866in}}%
\pgfpathlineto{\pgfqpoint{3.278331in}{0.660853in}}%
\pgfpathlineto{\pgfqpoint{3.284102in}{0.669677in}}%
\pgfpathlineto{\pgfqpoint{3.295644in}{0.675457in}}%
\pgfpathlineto{\pgfqpoint{3.307186in}{0.675812in}}%
\pgfpathlineto{\pgfqpoint{3.318728in}{0.675817in}}%
\pgfpathlineto{\pgfqpoint{3.324499in}{0.677748in}}%
\pgfpathlineto{\pgfqpoint{3.330270in}{0.670889in}}%
\pgfpathlineto{\pgfqpoint{3.336041in}{0.673486in}}%
\pgfpathlineto{\pgfqpoint{3.341812in}{0.672441in}}%
\pgfpathlineto{\pgfqpoint{3.347583in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{3.353354in}{0.682171in}}%
\pgfpathlineto{\pgfqpoint{3.359125in}{0.672930in}}%
\pgfpathlineto{\pgfqpoint{3.370667in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{3.376438in}{0.653631in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{3.393750in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{3.399521in}{0.655297in}}%
\pgfpathlineto{\pgfqpoint{3.405292in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{3.411063in}{0.626049in}}%
\pgfpathlineto{\pgfqpoint{3.416834in}{0.648614in}}%
\pgfpathlineto{\pgfqpoint{3.422605in}{0.681770in}}%
\pgfpathlineto{\pgfqpoint{3.428376in}{0.688767in}}%
\pgfpathlineto{\pgfqpoint{3.434147in}{0.701038in}}%
\pgfpathlineto{\pgfqpoint{3.439918in}{0.747418in}}%
\pgfpathlineto{\pgfqpoint{3.445689in}{0.709684in}}%
\pgfpathlineto{\pgfqpoint{3.451460in}{0.693985in}}%
\pgfpathlineto{\pgfqpoint{3.457231in}{0.710379in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{0.683462in}}%
\pgfpathlineto{\pgfqpoint{3.468773in}{0.683953in}}%
\pgfpathlineto{\pgfqpoint{3.474544in}{0.673383in}}%
\pgfpathlineto{\pgfqpoint{3.480315in}{0.691525in}}%
\pgfpathlineto{\pgfqpoint{3.486086in}{0.682063in}}%
\pgfpathlineto{\pgfqpoint{3.491857in}{0.689260in}}%
\pgfpathlineto{\pgfqpoint{3.497628in}{0.699456in}}%
\pgfpathlineto{\pgfqpoint{3.509170in}{0.703328in}}%
\pgfpathlineto{\pgfqpoint{3.514941in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{3.520712in}{0.703748in}}%
\pgfpathlineto{\pgfqpoint{3.526483in}{0.704231in}}%
\pgfpathlineto{\pgfqpoint{3.532254in}{0.709133in}}%
\pgfpathlineto{\pgfqpoint{3.538025in}{0.716513in}}%
\pgfpathlineto{\pgfqpoint{3.543796in}{0.714987in}}%
\pgfpathlineto{\pgfqpoint{3.549567in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{3.555338in}{0.718519in}}%
\pgfpathlineto{\pgfqpoint{3.561109in}{0.715426in}}%
\pgfpathlineto{\pgfqpoint{3.566880in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{3.572651in}{0.725665in}}%
\pgfpathlineto{\pgfqpoint{3.584193in}{0.733607in}}%
\pgfpathlineto{\pgfqpoint{3.589964in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{3.595735in}{0.731856in}}%
\pgfpathlineto{\pgfqpoint{3.601506in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{3.607277in}{0.728956in}}%
\pgfpathlineto{\pgfqpoint{3.613048in}{0.720431in}}%
\pgfpathlineto{\pgfqpoint{3.618819in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{3.624590in}{0.721986in}}%
\pgfpathlineto{\pgfqpoint{3.630361in}{0.728079in}}%
\pgfpathlineto{\pgfqpoint{3.636132in}{0.721809in}}%
\pgfpathlineto{\pgfqpoint{3.641903in}{0.729061in}}%
\pgfpathlineto{\pgfqpoint{3.647674in}{0.734311in}}%
\pgfpathlineto{\pgfqpoint{3.653445in}{0.736741in}}%
\pgfpathlineto{\pgfqpoint{3.664987in}{0.762023in}}%
\pgfpathlineto{\pgfqpoint{3.670758in}{0.756927in}}%
\pgfpathlineto{\pgfqpoint{3.676529in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{3.682300in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{3.688071in}{0.776214in}}%
\pgfpathlineto{\pgfqpoint{3.693842in}{0.844477in}}%
\pgfpathlineto{\pgfqpoint{3.699613in}{0.892006in}}%
\pgfpathlineto{\pgfqpoint{3.705384in}{0.833581in}}%
\pgfpathlineto{\pgfqpoint{3.711155in}{0.713621in}}%
\pgfpathlineto{\pgfqpoint{3.716926in}{0.710698in}}%
\pgfpathlineto{\pgfqpoint{3.722697in}{0.734721in}}%
\pgfpathlineto{\pgfqpoint{3.728468in}{0.776474in}}%
\pgfpathlineto{\pgfqpoint{3.734239in}{0.785396in}}%
\pgfpathlineto{\pgfqpoint{3.740010in}{0.770581in}}%
\pgfpathlineto{\pgfqpoint{3.745781in}{0.772723in}}%
\pgfpathlineto{\pgfqpoint{3.751552in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{3.757323in}{0.782827in}}%
\pgfpathlineto{\pgfqpoint{3.763094in}{0.818213in}}%
\pgfpathlineto{\pgfqpoint{3.774635in}{0.781504in}}%
\pgfpathlineto{\pgfqpoint{3.780406in}{0.773700in}}%
\pgfpathlineto{\pgfqpoint{3.786177in}{0.769215in}}%
\pgfpathlineto{\pgfqpoint{3.791948in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{3.797719in}{0.767986in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{0.771633in}}%
\pgfpathlineto{\pgfqpoint{3.809261in}{0.771901in}}%
\pgfpathlineto{\pgfqpoint{3.815032in}{0.768506in}}%
\pgfpathlineto{\pgfqpoint{3.820803in}{0.776230in}}%
\pgfpathlineto{\pgfqpoint{3.826574in}{0.765180in}}%
\pgfpathlineto{\pgfqpoint{3.832345in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{3.838116in}{0.763184in}}%
\pgfpathlineto{\pgfqpoint{3.843887in}{0.764142in}}%
\pgfpathlineto{\pgfqpoint{3.849658in}{0.762016in}}%
\pgfpathlineto{\pgfqpoint{3.855429in}{0.779003in}}%
\pgfpathlineto{\pgfqpoint{3.861200in}{0.804591in}}%
\pgfpathlineto{\pgfqpoint{3.866971in}{0.815421in}}%
\pgfpathlineto{\pgfqpoint{3.872742in}{0.814250in}}%
\pgfpathlineto{\pgfqpoint{3.878513in}{0.818093in}}%
\pgfpathlineto{\pgfqpoint{3.890055in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{3.895826in}{0.823633in}}%
\pgfpathlineto{\pgfqpoint{3.901597in}{0.822875in}}%
\pgfpathlineto{\pgfqpoint{3.907368in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{3.913139in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{3.918910in}{0.774520in}}%
\pgfpathlineto{\pgfqpoint{3.924681in}{0.855018in}}%
\pgfpathlineto{\pgfqpoint{3.930452in}{0.806812in}}%
\pgfpathlineto{\pgfqpoint{3.941994in}{0.884709in}}%
\pgfpathlineto{\pgfqpoint{3.947765in}{0.882677in}}%
\pgfpathlineto{\pgfqpoint{3.953536in}{0.858224in}}%
\pgfpathlineto{\pgfqpoint{3.959307in}{0.890090in}}%
\pgfpathlineto{\pgfqpoint{3.965078in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{3.970849in}{0.902209in}}%
\pgfpathlineto{\pgfqpoint{3.982391in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{3.988162in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{0.900985in}}%
\pgfpathlineto{\pgfqpoint{3.999704in}{0.894914in}}%
\pgfpathlineto{\pgfqpoint{4.011246in}{0.889965in}}%
\pgfpathlineto{\pgfqpoint{4.017017in}{0.889049in}}%
\pgfpathlineto{\pgfqpoint{4.028559in}{0.882329in}}%
\pgfpathlineto{\pgfqpoint{4.040101in}{0.880015in}}%
\pgfpathlineto{\pgfqpoint{4.051643in}{0.869569in}}%
\pgfpathlineto{\pgfqpoint{4.057414in}{0.860969in}}%
\pgfpathlineto{\pgfqpoint{4.063185in}{0.861990in}}%
\pgfpathlineto{\pgfqpoint{4.068956in}{0.858415in}}%
\pgfpathlineto{\pgfqpoint{4.074727in}{0.857178in}}%
\pgfpathlineto{\pgfqpoint{4.080498in}{0.857175in}}%
\pgfpathlineto{\pgfqpoint{4.086269in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{4.092040in}{0.845372in}}%
\pgfpathlineto{\pgfqpoint{4.097811in}{0.839044in}}%
\pgfpathlineto{\pgfqpoint{4.109353in}{0.836230in}}%
\pgfpathlineto{\pgfqpoint{4.115124in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{4.126666in}{0.835321in}}%
\pgfpathlineto{\pgfqpoint{4.132437in}{0.836060in}}%
\pgfpathlineto{\pgfqpoint{4.138208in}{0.833524in}}%
\pgfpathlineto{\pgfqpoint{4.143979in}{0.834954in}}%
\pgfpathlineto{\pgfqpoint{4.155520in}{0.833632in}}%
\pgfpathlineto{\pgfqpoint{4.161291in}{0.823752in}}%
\pgfpathlineto{\pgfqpoint{4.167062in}{0.795779in}}%
\pgfpathlineto{\pgfqpoint{4.172833in}{0.788025in}}%
\pgfpathlineto{\pgfqpoint{4.178604in}{0.763031in}}%
\pgfpathlineto{\pgfqpoint{4.184375in}{0.757443in}}%
\pgfpathlineto{\pgfqpoint{4.190146in}{0.711671in}}%
\pgfpathlineto{\pgfqpoint{4.195917in}{0.694468in}}%
\pgfpathlineto{\pgfqpoint{4.201688in}{0.717259in}}%
\pgfpathlineto{\pgfqpoint{4.207459in}{0.628030in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{0.648060in}}%
\pgfpathlineto{\pgfqpoint{4.224772in}{0.696973in}}%
\pgfpathlineto{\pgfqpoint{4.230543in}{0.693944in}}%
\pgfpathlineto{\pgfqpoint{4.236314in}{0.665868in}}%
\pgfpathlineto{\pgfqpoint{4.242085in}{0.661630in}}%
\pgfpathlineto{\pgfqpoint{4.247856in}{0.666477in}}%
\pgfpathlineto{\pgfqpoint{4.253627in}{0.666359in}}%
\pgfpathlineto{\pgfqpoint{4.259398in}{0.656718in}}%
\pgfpathlineto{\pgfqpoint{4.265169in}{0.666979in}}%
\pgfpathlineto{\pgfqpoint{4.270940in}{0.649787in}}%
\pgfpathlineto{\pgfqpoint{4.282482in}{0.659992in}}%
\pgfpathlineto{\pgfqpoint{4.288253in}{0.674008in}}%
\pgfpathlineto{\pgfqpoint{4.294024in}{0.669310in}}%
\pgfpathlineto{\pgfqpoint{4.305566in}{0.678296in}}%
\pgfpathlineto{\pgfqpoint{4.311337in}{0.671163in}}%
\pgfpathlineto{\pgfqpoint{4.317108in}{0.675448in}}%
\pgfpathlineto{\pgfqpoint{4.322879in}{0.674184in}}%
\pgfpathlineto{\pgfqpoint{4.334421in}{0.666233in}}%
\pgfpathlineto{\pgfqpoint{4.340192in}{0.670204in}}%
\pgfpathlineto{\pgfqpoint{4.351734in}{0.670385in}}%
\pgfpathlineto{\pgfqpoint{4.357505in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{0.665946in}}%
\pgfpathlineto{\pgfqpoint{4.374818in}{0.657324in}}%
\pgfpathlineto{\pgfqpoint{4.380589in}{0.649570in}}%
\pgfpathlineto{\pgfqpoint{4.386360in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{4.392131in}{0.642637in}}%
\pgfpathlineto{\pgfqpoint{4.397902in}{0.646712in}}%
\pgfpathlineto{\pgfqpoint{4.403673in}{0.654086in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{0.651933in}}%
\pgfpathlineto{\pgfqpoint{4.415215in}{0.627280in}}%
\pgfpathlineto{\pgfqpoint{4.420986in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{4.426757in}{0.683058in}}%
\pgfpathlineto{\pgfqpoint{4.432528in}{0.675114in}}%
\pgfpathlineto{\pgfqpoint{4.438299in}{0.729268in}}%
\pgfpathlineto{\pgfqpoint{4.444070in}{0.700521in}}%
\pgfpathlineto{\pgfqpoint{4.449841in}{0.692850in}}%
\pgfpathlineto{\pgfqpoint{4.455612in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{4.461383in}{0.721846in}}%
\pgfpathlineto{\pgfqpoint{4.467154in}{0.689545in}}%
\pgfpathlineto{\pgfqpoint{4.472925in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{4.478696in}{0.692059in}}%
\pgfpathlineto{\pgfqpoint{4.484467in}{0.677204in}}%
\pgfpathlineto{\pgfqpoint{4.490238in}{0.681968in}}%
\pgfpathlineto{\pgfqpoint{4.496009in}{0.692441in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{0.700398in}}%
\pgfpathlineto{\pgfqpoint{4.507551in}{0.693374in}}%
\pgfpathlineto{\pgfqpoint{4.513322in}{0.700764in}}%
\pgfpathlineto{\pgfqpoint{4.519093in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{4.524864in}{0.698146in}}%
\pgfpathlineto{\pgfqpoint{4.530635in}{0.703446in}}%
\pgfpathlineto{\pgfqpoint{4.536405in}{0.702522in}}%
\pgfpathlineto{\pgfqpoint{4.542176in}{0.707925in}}%
\pgfpathlineto{\pgfqpoint{4.553718in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{4.559489in}{0.714009in}}%
\pgfpathlineto{\pgfqpoint{4.565260in}{0.714013in}}%
\pgfpathlineto{\pgfqpoint{4.571031in}{0.715695in}}%
\pgfpathlineto{\pgfqpoint{4.576802in}{0.719399in}}%
\pgfpathlineto{\pgfqpoint{4.582573in}{0.721369in}}%
\pgfpathlineto{\pgfqpoint{4.588344in}{0.727436in}}%
\pgfpathlineto{\pgfqpoint{4.594115in}{0.729154in}}%
\pgfpathlineto{\pgfqpoint{4.599886in}{0.729256in}}%
\pgfpathlineto{\pgfqpoint{4.605657in}{0.731520in}}%
\pgfpathlineto{\pgfqpoint{4.611428in}{0.725970in}}%
\pgfpathlineto{\pgfqpoint{4.617199in}{0.727102in}}%
\pgfpathlineto{\pgfqpoint{4.628741in}{0.725852in}}%
\pgfpathlineto{\pgfqpoint{4.634512in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{4.634512in}{0.740309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822712in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{2.822712in}{1.113619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720788in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{4.720788in}{1.113619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822712in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{4.720788in}{0.286000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822712in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{4.720788in}{1.113619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081423in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{5.081423in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{5.081423in}{0.286000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167699in}{0.286000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.167699in,y=0.188778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744798in}{0.286000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744798in,y=0.188778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.321896in}{0.286000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.321896in,y=0.188778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898995in}{0.286000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.898995in,y=0.188778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807137in, y=0.020590in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.030462in, y=-0.099780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081423in}{0.367422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925172in, y=0.328842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081423in}{0.739218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866144in, y=0.700638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081423in}{1.111014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866144in, y=1.072434in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.081423in}{0.286000in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167699in}{0.362151in}}%
\pgfpathlineto{\pgfqpoint{5.173470in}{0.358520in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{0.364477in}}%
\pgfpathlineto{\pgfqpoint{5.196554in}{0.366085in}}%
\pgfpathlineto{\pgfqpoint{5.202325in}{0.489491in}}%
\pgfpathlineto{\pgfqpoint{5.208096in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{5.213867in}{0.581167in}}%
\pgfpathlineto{\pgfqpoint{5.219638in}{0.843841in}}%
\pgfpathlineto{\pgfqpoint{5.225409in}{0.676397in}}%
\pgfpathlineto{\pgfqpoint{5.231180in}{0.734686in}}%
\pgfpathlineto{\pgfqpoint{5.236951in}{0.886448in}}%
\pgfpathlineto{\pgfqpoint{5.242722in}{0.926803in}}%
\pgfpathlineto{\pgfqpoint{5.248493in}{0.832323in}}%
\pgfpathlineto{\pgfqpoint{5.254264in}{0.871407in}}%
\pgfpathlineto{\pgfqpoint{5.265806in}{0.913123in}}%
\pgfpathlineto{\pgfqpoint{5.271577in}{0.928109in}}%
\pgfpathlineto{\pgfqpoint{5.277348in}{0.932102in}}%
\pgfpathlineto{\pgfqpoint{5.283119in}{0.934164in}}%
\pgfpathlineto{\pgfqpoint{5.288890in}{0.925245in}}%
\pgfpathlineto{\pgfqpoint{5.294661in}{0.907693in}}%
\pgfpathlineto{\pgfqpoint{5.300432in}{0.909302in}}%
\pgfpathlineto{\pgfqpoint{5.306203in}{0.914814in}}%
\pgfpathlineto{\pgfqpoint{5.311974in}{0.914168in}}%
\pgfpathlineto{\pgfqpoint{5.317745in}{0.924963in}}%
\pgfpathlineto{\pgfqpoint{5.323516in}{0.901814in}}%
\pgfpathlineto{\pgfqpoint{5.329287in}{0.911332in}}%
\pgfpathlineto{\pgfqpoint{5.340829in}{0.912333in}}%
\pgfpathlineto{\pgfqpoint{5.346600in}{0.901956in}}%
\pgfpathlineto{\pgfqpoint{5.352371in}{0.906595in}}%
\pgfpathlineto{\pgfqpoint{5.358142in}{0.914725in}}%
\pgfpathlineto{\pgfqpoint{5.363913in}{0.915235in}}%
\pgfpathlineto{\pgfqpoint{5.369684in}{0.904459in}}%
\pgfpathlineto{\pgfqpoint{5.381226in}{0.907433in}}%
\pgfpathlineto{\pgfqpoint{5.386997in}{0.896019in}}%
\pgfpathlineto{\pgfqpoint{5.392768in}{0.903197in}}%
\pgfpathlineto{\pgfqpoint{5.404310in}{0.921040in}}%
\pgfpathlineto{\pgfqpoint{5.410081in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{5.415852in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{5.427394in}{0.944468in}}%
\pgfpathlineto{\pgfqpoint{5.433165in}{0.816406in}}%
\pgfpathlineto{\pgfqpoint{5.438936in}{0.752617in}}%
\pgfpathlineto{\pgfqpoint{5.444707in}{0.736175in}}%
\pgfpathlineto{\pgfqpoint{5.450478in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{5.456249in}{0.779533in}}%
\pgfpathlineto{\pgfqpoint{5.462020in}{0.767917in}}%
\pgfpathlineto{\pgfqpoint{5.467791in}{0.770926in}}%
\pgfpathlineto{\pgfqpoint{5.473561in}{0.786036in}}%
\pgfpathlineto{\pgfqpoint{5.479332in}{0.776602in}}%
\pgfpathlineto{\pgfqpoint{5.485103in}{0.816313in}}%
\pgfpathlineto{\pgfqpoint{5.490874in}{0.786570in}}%
\pgfpathlineto{\pgfqpoint{5.496645in}{0.773209in}}%
\pgfpathlineto{\pgfqpoint{5.502416in}{0.784207in}}%
\pgfpathlineto{\pgfqpoint{5.508187in}{0.799491in}}%
\pgfpathlineto{\pgfqpoint{5.513958in}{0.802019in}}%
\pgfpathlineto{\pgfqpoint{5.519729in}{0.815267in}}%
\pgfpathlineto{\pgfqpoint{5.525500in}{0.806808in}}%
\pgfpathlineto{\pgfqpoint{5.537042in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{5.542813in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{5.554355in}{0.814260in}}%
\pgfpathlineto{\pgfqpoint{5.560126in}{0.804316in}}%
\pgfpathlineto{\pgfqpoint{5.565897in}{0.833949in}}%
\pgfpathlineto{\pgfqpoint{5.571668in}{0.824260in}}%
\pgfpathlineto{\pgfqpoint{5.577439in}{0.830004in}}%
\pgfpathlineto{\pgfqpoint{5.583210in}{0.822085in}}%
\pgfpathlineto{\pgfqpoint{5.588981in}{0.831423in}}%
\pgfpathlineto{\pgfqpoint{5.594752in}{0.838188in}}%
\pgfpathlineto{\pgfqpoint{5.600523in}{0.830195in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{0.829590in}}%
\pgfpathlineto{\pgfqpoint{5.612065in}{0.834415in}}%
\pgfpathlineto{\pgfqpoint{5.623607in}{0.828815in}}%
\pgfpathlineto{\pgfqpoint{5.635149in}{0.814510in}}%
\pgfpathlineto{\pgfqpoint{5.646691in}{0.838264in}}%
\pgfpathlineto{\pgfqpoint{5.652462in}{0.845488in}}%
\pgfpathlineto{\pgfqpoint{5.658233in}{0.842422in}}%
\pgfpathlineto{\pgfqpoint{5.664004in}{0.849830in}}%
\pgfpathlineto{\pgfqpoint{5.669775in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{5.675546in}{0.846424in}}%
\pgfpathlineto{\pgfqpoint{5.681317in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{5.687088in}{0.796679in}}%
\pgfpathlineto{\pgfqpoint{5.692859in}{0.807102in}}%
\pgfpathlineto{\pgfqpoint{5.698630in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{5.704401in}{0.799679in}}%
\pgfpathlineto{\pgfqpoint{5.710172in}{0.756874in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{5.721714in}{0.620414in}}%
\pgfpathlineto{\pgfqpoint{5.727485in}{0.627541in}}%
\pgfpathlineto{\pgfqpoint{5.733256in}{0.711898in}}%
\pgfpathlineto{\pgfqpoint{5.739027in}{0.772857in}}%
\pgfpathlineto{\pgfqpoint{5.744798in}{0.764162in}}%
\pgfpathlineto{\pgfqpoint{5.750569in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{5.756340in}{0.692964in}}%
\pgfpathlineto{\pgfqpoint{5.762111in}{0.702454in}}%
\pgfpathlineto{\pgfqpoint{5.767882in}{0.696271in}}%
\pgfpathlineto{\pgfqpoint{5.773653in}{0.687266in}}%
\pgfpathlineto{\pgfqpoint{5.779424in}{0.690308in}}%
\pgfpathlineto{\pgfqpoint{5.785195in}{0.695558in}}%
\pgfpathlineto{\pgfqpoint{5.790966in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{5.796737in}{0.730899in}}%
\pgfpathlineto{\pgfqpoint{5.802508in}{0.728198in}}%
\pgfpathlineto{\pgfqpoint{5.808279in}{0.720099in}}%
\pgfpathlineto{\pgfqpoint{5.814050in}{0.708700in}}%
\pgfpathlineto{\pgfqpoint{5.819821in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{5.825592in}{0.697035in}}%
\pgfpathlineto{\pgfqpoint{5.831363in}{0.697575in}}%
\pgfpathlineto{\pgfqpoint{5.837134in}{0.691154in}}%
\pgfpathlineto{\pgfqpoint{5.842905in}{0.690254in}}%
\pgfpathlineto{\pgfqpoint{5.848676in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{5.854446in}{0.730479in}}%
\pgfpathlineto{\pgfqpoint{5.860217in}{0.732361in}}%
\pgfpathlineto{\pgfqpoint{5.865988in}{0.723190in}}%
\pgfpathlineto{\pgfqpoint{5.871759in}{0.727810in}}%
\pgfpathlineto{\pgfqpoint{5.877530in}{0.708306in}}%
\pgfpathlineto{\pgfqpoint{5.883301in}{0.692889in}}%
\pgfpathlineto{\pgfqpoint{5.894843in}{0.687021in}}%
\pgfpathlineto{\pgfqpoint{5.900614in}{0.676687in}}%
\pgfpathlineto{\pgfqpoint{5.906385in}{0.679158in}}%
\pgfpathlineto{\pgfqpoint{5.912156in}{0.686021in}}%
\pgfpathlineto{\pgfqpoint{5.917927in}{0.686928in}}%
\pgfpathlineto{\pgfqpoint{5.923698in}{0.689192in}}%
\pgfpathlineto{\pgfqpoint{5.929469in}{0.693187in}}%
\pgfpathlineto{\pgfqpoint{5.935240in}{0.797905in}}%
\pgfpathlineto{\pgfqpoint{5.941011in}{0.711306in}}%
\pgfpathlineto{\pgfqpoint{5.946782in}{0.706912in}}%
\pgfpathlineto{\pgfqpoint{5.958324in}{0.359694in}}%
\pgfpathlineto{\pgfqpoint{5.964095in}{0.361764in}}%
\pgfpathlineto{\pgfqpoint{5.969866in}{0.367314in}}%
\pgfpathlineto{\pgfqpoint{5.975637in}{0.332643in}}%
\pgfpathlineto{\pgfqpoint{5.981408in}{0.362191in}}%
\pgfpathlineto{\pgfqpoint{5.987179in}{0.362670in}}%
\pgfpathlineto{\pgfqpoint{5.992950in}{0.365424in}}%
\pgfpathlineto{\pgfqpoint{5.998721in}{0.365424in}}%
\pgfpathlineto{\pgfqpoint{6.004492in}{0.367940in}}%
\pgfpathlineto{\pgfqpoint{6.010263in}{0.367116in}}%
\pgfpathlineto{\pgfqpoint{6.016034in}{0.339125in}}%
\pgfpathlineto{\pgfqpoint{6.021805in}{0.359989in}}%
\pgfpathlineto{\pgfqpoint{6.027576in}{0.339976in}}%
\pgfpathlineto{\pgfqpoint{6.033347in}{0.347428in}}%
\pgfpathlineto{\pgfqpoint{6.039118in}{0.356965in}}%
\pgfpathlineto{\pgfqpoint{6.044889in}{0.359605in}}%
\pgfpathlineto{\pgfqpoint{6.050660in}{0.355518in}}%
\pgfpathlineto{\pgfqpoint{6.056431in}{0.357540in}}%
\pgfpathlineto{\pgfqpoint{6.062202in}{0.356029in}}%
\pgfpathlineto{\pgfqpoint{6.067973in}{0.352225in}}%
\pgfpathlineto{\pgfqpoint{6.073744in}{0.358268in}}%
\pgfpathlineto{\pgfqpoint{6.079515in}{0.355426in}}%
\pgfpathlineto{\pgfqpoint{6.085286in}{0.359679in}}%
\pgfpathlineto{\pgfqpoint{6.096828in}{0.364473in}}%
\pgfpathlineto{\pgfqpoint{6.102599in}{0.364471in}}%
\pgfpathlineto{\pgfqpoint{6.108370in}{0.368282in}}%
\pgfpathlineto{\pgfqpoint{6.114141in}{0.367904in}}%
\pgfpathlineto{\pgfqpoint{6.119912in}{0.364608in}}%
\pgfpathlineto{\pgfqpoint{6.142996in}{0.360719in}}%
\pgfpathlineto{\pgfqpoint{6.148767in}{0.361473in}}%
\pgfpathlineto{\pgfqpoint{6.160309in}{0.365883in}}%
\pgfpathlineto{\pgfqpoint{6.166080in}{0.376216in}}%
\pgfpathlineto{\pgfqpoint{6.171851in}{0.465238in}}%
\pgfpathlineto{\pgfqpoint{6.177622in}{0.533339in}}%
\pgfpathlineto{\pgfqpoint{6.183393in}{0.679923in}}%
\pgfpathlineto{\pgfqpoint{6.189164in}{0.648642in}}%
\pgfpathlineto{\pgfqpoint{6.194935in}{0.751423in}}%
\pgfpathlineto{\pgfqpoint{6.200706in}{0.961004in}}%
\pgfpathlineto{\pgfqpoint{6.206477in}{0.845756in}}%
\pgfpathlineto{\pgfqpoint{6.212248in}{0.890090in}}%
\pgfpathlineto{\pgfqpoint{6.218019in}{0.902509in}}%
\pgfpathlineto{\pgfqpoint{6.223790in}{0.907694in}}%
\pgfpathlineto{\pgfqpoint{6.229561in}{0.914632in}}%
\pgfpathlineto{\pgfqpoint{6.235332in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{6.241102in}{0.921794in}}%
\pgfpathlineto{\pgfqpoint{6.246873in}{0.919592in}}%
\pgfpathlineto{\pgfqpoint{6.252644in}{0.921324in}}%
\pgfpathlineto{\pgfqpoint{6.264186in}{0.894493in}}%
\pgfpathlineto{\pgfqpoint{6.269957in}{0.894005in}}%
\pgfpathlineto{\pgfqpoint{6.275728in}{0.891318in}}%
\pgfpathlineto{\pgfqpoint{6.281499in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{6.287270in}{0.903488in}}%
\pgfpathlineto{\pgfqpoint{6.293041in}{0.895988in}}%
\pgfpathlineto{\pgfqpoint{6.298812in}{0.905885in}}%
\pgfpathlineto{\pgfqpoint{6.304583in}{0.897474in}}%
\pgfpathlineto{\pgfqpoint{6.310354in}{0.923727in}}%
\pgfpathlineto{\pgfqpoint{6.316125in}{0.934972in}}%
\pgfpathlineto{\pgfqpoint{6.321896in}{0.924422in}}%
\pgfpathlineto{\pgfqpoint{6.327667in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{6.333438in}{0.919261in}}%
\pgfpathlineto{\pgfqpoint{6.339209in}{0.926291in}}%
\pgfpathlineto{\pgfqpoint{6.344980in}{0.916719in}}%
\pgfpathlineto{\pgfqpoint{6.350751in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{6.356522in}{0.916984in}}%
\pgfpathlineto{\pgfqpoint{6.362293in}{0.900613in}}%
\pgfpathlineto{\pgfqpoint{6.368064in}{0.900231in}}%
\pgfpathlineto{\pgfqpoint{6.373835in}{0.889473in}}%
\pgfpathlineto{\pgfqpoint{6.379606in}{0.894005in}}%
\pgfpathlineto{\pgfqpoint{6.385377in}{0.909460in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{0.911762in}}%
\pgfpathlineto{\pgfqpoint{6.396919in}{0.922780in}}%
\pgfpathlineto{\pgfqpoint{6.408461in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{6.414232in}{0.938575in}}%
\pgfpathlineto{\pgfqpoint{6.420003in}{0.945640in}}%
\pgfpathlineto{\pgfqpoint{6.425774in}{0.950397in}}%
\pgfpathlineto{\pgfqpoint{6.431545in}{0.832171in}}%
\pgfpathlineto{\pgfqpoint{6.437316in}{0.736940in}}%
\pgfpathlineto{\pgfqpoint{6.443087in}{0.738425in}}%
\pgfpathlineto{\pgfqpoint{6.448858in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{6.454629in}{0.890026in}}%
\pgfpathlineto{\pgfqpoint{6.460400in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{6.466171in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{6.471942in}{0.754510in}}%
\pgfpathlineto{\pgfqpoint{6.483484in}{0.804544in}}%
\pgfpathlineto{\pgfqpoint{6.489255in}{0.786024in}}%
\pgfpathlineto{\pgfqpoint{6.495026in}{0.759163in}}%
\pgfpathlineto{\pgfqpoint{6.500797in}{0.775135in}}%
\pgfpathlineto{\pgfqpoint{6.512339in}{0.790546in}}%
\pgfpathlineto{\pgfqpoint{6.518110in}{0.803505in}}%
\pgfpathlineto{\pgfqpoint{6.523881in}{0.792590in}}%
\pgfpathlineto{\pgfqpoint{6.529652in}{0.795432in}}%
\pgfpathlineto{\pgfqpoint{6.535423in}{0.793710in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{0.803131in}}%
\pgfpathlineto{\pgfqpoint{6.546965in}{0.797858in}}%
\pgfpathlineto{\pgfqpoint{6.552736in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{6.558507in}{0.812143in}}%
\pgfpathlineto{\pgfqpoint{6.564278in}{0.806411in}}%
\pgfpathlineto{\pgfqpoint{6.570049in}{0.823140in}}%
\pgfpathlineto{\pgfqpoint{6.575820in}{0.823879in}}%
\pgfpathlineto{\pgfqpoint{6.581591in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{6.587362in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{6.593133in}{0.826045in}}%
\pgfpathlineto{\pgfqpoint{6.598904in}{0.831844in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{0.827726in}}%
\pgfpathlineto{\pgfqpoint{6.616217in}{0.838397in}}%
\pgfpathlineto{\pgfqpoint{6.627758in}{0.824599in}}%
\pgfpathlineto{\pgfqpoint{6.633529in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{6.639300in}{0.820433in}}%
\pgfpathlineto{\pgfqpoint{6.645071in}{0.822780in}}%
\pgfpathlineto{\pgfqpoint{6.650842in}{0.820697in}}%
\pgfpathlineto{\pgfqpoint{6.656613in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{6.662384in}{0.844049in}}%
\pgfpathlineto{\pgfqpoint{6.668155in}{0.849963in}}%
\pgfpathlineto{\pgfqpoint{6.673926in}{0.853407in}}%
\pgfpathlineto{\pgfqpoint{6.679697in}{0.844607in}}%
\pgfpathlineto{\pgfqpoint{6.685468in}{0.793999in}}%
\pgfpathlineto{\pgfqpoint{6.691239in}{0.805524in}}%
\pgfpathlineto{\pgfqpoint{6.697010in}{0.801297in}}%
\pgfpathlineto{\pgfqpoint{6.702781in}{0.795350in}}%
\pgfpathlineto{\pgfqpoint{6.708552in}{0.797579in}}%
\pgfpathlineto{\pgfqpoint{6.714323in}{0.659265in}}%
\pgfpathlineto{\pgfqpoint{6.720094in}{0.616350in}}%
\pgfpathlineto{\pgfqpoint{6.725865in}{0.647696in}}%
\pgfpathlineto{\pgfqpoint{6.731636in}{0.688933in}}%
\pgfpathlineto{\pgfqpoint{6.737407in}{0.771045in}}%
\pgfpathlineto{\pgfqpoint{6.748949in}{0.756474in}}%
\pgfpathlineto{\pgfqpoint{6.754720in}{0.694132in}}%
\pgfpathlineto{\pgfqpoint{6.760491in}{0.687589in}}%
\pgfpathlineto{\pgfqpoint{6.766262in}{0.706083in}}%
\pgfpathlineto{\pgfqpoint{6.772033in}{0.709301in}}%
\pgfpathlineto{\pgfqpoint{6.777804in}{0.696270in}}%
\pgfpathlineto{\pgfqpoint{6.783575in}{0.692439in}}%
\pgfpathlineto{\pgfqpoint{6.789346in}{0.701182in}}%
\pgfpathlineto{\pgfqpoint{6.795117in}{0.707811in}}%
\pgfpathlineto{\pgfqpoint{6.800888in}{0.731278in}}%
\pgfpathlineto{\pgfqpoint{6.806659in}{0.728293in}}%
\pgfpathlineto{\pgfqpoint{6.812430in}{0.733145in}}%
\pgfpathlineto{\pgfqpoint{6.818201in}{0.722052in}}%
\pgfpathlineto{\pgfqpoint{6.823972in}{0.707727in}}%
\pgfpathlineto{\pgfqpoint{6.829743in}{0.697087in}}%
\pgfpathlineto{\pgfqpoint{6.835514in}{0.696891in}}%
\pgfpathlineto{\pgfqpoint{6.841285in}{0.699780in}}%
\pgfpathlineto{\pgfqpoint{6.852827in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{0.709647in}}%
\pgfpathlineto{\pgfqpoint{6.864369in}{0.724504in}}%
\pgfpathlineto{\pgfqpoint{6.870140in}{0.733800in}}%
\pgfpathlineto{\pgfqpoint{6.875911in}{0.723643in}}%
\pgfpathlineto{\pgfqpoint{6.881682in}{0.723063in}}%
\pgfpathlineto{\pgfqpoint{6.887453in}{0.704141in}}%
\pgfpathlineto{\pgfqpoint{6.893224in}{0.680988in}}%
\pgfpathlineto{\pgfqpoint{6.893224in}{0.680988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.081423in}{0.286000in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.080000pt}{1.520000pt}{0.950000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.167699in}{0.334374in}}%
\pgfpathlineto{\pgfqpoint{5.179241in}{0.330574in}}%
\pgfpathlineto{\pgfqpoint{5.196554in}{0.323928in}}%
\pgfpathlineto{\pgfqpoint{5.202325in}{0.323619in}}%
\pgfpathlineto{\pgfqpoint{5.208096in}{0.324887in}}%
\pgfpathlineto{\pgfqpoint{5.213867in}{0.327576in}}%
\pgfpathlineto{\pgfqpoint{5.219638in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{5.225409in}{0.806788in}}%
\pgfpathlineto{\pgfqpoint{5.231180in}{1.012558in}}%
\pgfpathlineto{\pgfqpoint{5.242722in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{5.248493in}{0.923697in}}%
\pgfpathlineto{\pgfqpoint{5.254264in}{0.907964in}}%
\pgfpathlineto{\pgfqpoint{5.260035in}{0.912180in}}%
\pgfpathlineto{\pgfqpoint{5.265806in}{0.919072in}}%
\pgfpathlineto{\pgfqpoint{5.283119in}{0.959071in}}%
\pgfpathlineto{\pgfqpoint{5.288890in}{0.966332in}}%
\pgfpathlineto{\pgfqpoint{5.294661in}{0.968721in}}%
\pgfpathlineto{\pgfqpoint{5.300432in}{0.966175in}}%
\pgfpathlineto{\pgfqpoint{5.317745in}{0.953793in}}%
\pgfpathlineto{\pgfqpoint{5.323516in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{5.335058in}{0.956114in}}%
\pgfpathlineto{\pgfqpoint{5.346600in}{0.964018in}}%
\pgfpathlineto{\pgfqpoint{5.358142in}{0.967879in}}%
\pgfpathlineto{\pgfqpoint{5.363913in}{0.967697in}}%
\pgfpathlineto{\pgfqpoint{5.369684in}{0.965907in}}%
\pgfpathlineto{\pgfqpoint{5.375455in}{0.952966in}}%
\pgfpathlineto{\pgfqpoint{5.386997in}{0.941784in}}%
\pgfpathlineto{\pgfqpoint{5.392768in}{0.949220in}}%
\pgfpathlineto{\pgfqpoint{5.398539in}{0.953950in}}%
\pgfpathlineto{\pgfqpoint{5.404310in}{0.967388in}}%
\pgfpathlineto{\pgfqpoint{5.410081in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{5.415852in}{1.020427in}}%
\pgfpathlineto{\pgfqpoint{5.427394in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{5.433165in}{0.801239in}}%
\pgfpathlineto{\pgfqpoint{5.438936in}{0.788702in}}%
\pgfpathlineto{\pgfqpoint{5.444707in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{5.450478in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{5.462020in}{0.857354in}}%
\pgfpathlineto{\pgfqpoint{5.467791in}{0.829540in}}%
\pgfpathlineto{\pgfqpoint{5.473561in}{0.808324in}}%
\pgfpathlineto{\pgfqpoint{5.479332in}{0.800448in}}%
\pgfpathlineto{\pgfqpoint{5.485103in}{0.801480in}}%
\pgfpathlineto{\pgfqpoint{5.508187in}{0.828425in}}%
\pgfpathlineto{\pgfqpoint{5.513958in}{0.834664in}}%
\pgfpathlineto{\pgfqpoint{5.525500in}{0.838396in}}%
\pgfpathlineto{\pgfqpoint{5.531271in}{0.840045in}}%
\pgfpathlineto{\pgfqpoint{5.537042in}{0.839454in}}%
\pgfpathlineto{\pgfqpoint{5.548584in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{5.554355in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{5.565897in}{0.840157in}}%
\pgfpathlineto{\pgfqpoint{5.571668in}{0.844573in}}%
\pgfpathlineto{\pgfqpoint{5.583210in}{0.850032in}}%
\pgfpathlineto{\pgfqpoint{5.600523in}{0.860036in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{5.617836in}{0.855713in}}%
\pgfpathlineto{\pgfqpoint{5.629378in}{0.847571in}}%
\pgfpathlineto{\pgfqpoint{5.635149in}{0.846146in}}%
\pgfpathlineto{\pgfqpoint{5.640920in}{0.851060in}}%
\pgfpathlineto{\pgfqpoint{5.646691in}{0.857899in}}%
\pgfpathlineto{\pgfqpoint{5.652462in}{0.871194in}}%
\pgfpathlineto{\pgfqpoint{5.664004in}{0.909807in}}%
\pgfpathlineto{\pgfqpoint{5.669775in}{0.934446in}}%
\pgfpathlineto{\pgfqpoint{5.675546in}{0.950135in}}%
\pgfpathlineto{\pgfqpoint{5.681317in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{5.687088in}{0.845042in}}%
\pgfpathlineto{\pgfqpoint{5.692859in}{0.832989in}}%
\pgfpathlineto{\pgfqpoint{5.698630in}{0.812100in}}%
\pgfpathlineto{\pgfqpoint{5.704401in}{0.772808in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{0.721003in}}%
\pgfpathlineto{\pgfqpoint{5.721714in}{0.706006in}}%
\pgfpathlineto{\pgfqpoint{5.727485in}{0.705678in}}%
\pgfpathlineto{\pgfqpoint{5.733256in}{0.711529in}}%
\pgfpathlineto{\pgfqpoint{5.739027in}{0.723540in}}%
\pgfpathlineto{\pgfqpoint{5.744798in}{0.738988in}}%
\pgfpathlineto{\pgfqpoint{5.750569in}{0.745459in}}%
\pgfpathlineto{\pgfqpoint{5.756340in}{0.744090in}}%
\pgfpathlineto{\pgfqpoint{5.762111in}{0.740276in}}%
\pgfpathlineto{\pgfqpoint{5.767882in}{0.731201in}}%
\pgfpathlineto{\pgfqpoint{5.773653in}{0.724892in}}%
\pgfpathlineto{\pgfqpoint{5.779424in}{0.721076in}}%
\pgfpathlineto{\pgfqpoint{5.785195in}{0.723655in}}%
\pgfpathlineto{\pgfqpoint{5.790966in}{0.728537in}}%
\pgfpathlineto{\pgfqpoint{5.796737in}{0.731524in}}%
\pgfpathlineto{\pgfqpoint{5.802508in}{0.736676in}}%
\pgfpathlineto{\pgfqpoint{5.808279in}{0.737305in}}%
\pgfpathlineto{\pgfqpoint{5.814050in}{0.733744in}}%
\pgfpathlineto{\pgfqpoint{5.819821in}{0.727823in}}%
\pgfpathlineto{\pgfqpoint{5.825592in}{0.718689in}}%
\pgfpathlineto{\pgfqpoint{5.831363in}{0.712528in}}%
\pgfpathlineto{\pgfqpoint{5.837134in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{5.842905in}{0.714594in}}%
\pgfpathlineto{\pgfqpoint{5.854446in}{0.726627in}}%
\pgfpathlineto{\pgfqpoint{5.860217in}{0.732329in}}%
\pgfpathlineto{\pgfqpoint{5.865988in}{0.734774in}}%
\pgfpathlineto{\pgfqpoint{5.871759in}{0.731204in}}%
\pgfpathlineto{\pgfqpoint{5.877530in}{0.722981in}}%
\pgfpathlineto{\pgfqpoint{5.889072in}{0.703483in}}%
\pgfpathlineto{\pgfqpoint{5.900614in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{5.906385in}{0.695103in}}%
\pgfpathlineto{\pgfqpoint{5.912156in}{0.701117in}}%
\pgfpathlineto{\pgfqpoint{5.917927in}{0.703646in}}%
\pgfpathlineto{\pgfqpoint{5.923698in}{0.704683in}}%
\pgfpathlineto{\pgfqpoint{5.929469in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{5.935240in}{0.777312in}}%
\pgfpathlineto{\pgfqpoint{5.941011in}{0.753803in}}%
\pgfpathlineto{\pgfqpoint{5.946782in}{0.735957in}}%
\pgfpathlineto{\pgfqpoint{5.952553in}{0.338193in}}%
\pgfpathlineto{\pgfqpoint{5.958324in}{0.339755in}}%
\pgfpathlineto{\pgfqpoint{5.964095in}{0.343885in}}%
\pgfpathlineto{\pgfqpoint{5.987179in}{0.369652in}}%
\pgfpathlineto{\pgfqpoint{5.992950in}{0.370695in}}%
\pgfpathlineto{\pgfqpoint{5.998721in}{0.368646in}}%
\pgfpathlineto{\pgfqpoint{6.021805in}{0.352412in}}%
\pgfpathlineto{\pgfqpoint{6.027576in}{0.351146in}}%
\pgfpathlineto{\pgfqpoint{6.039118in}{0.351694in}}%
\pgfpathlineto{\pgfqpoint{6.050660in}{0.352244in}}%
\pgfpathlineto{\pgfqpoint{6.073744in}{0.350092in}}%
\pgfpathlineto{\pgfqpoint{6.085286in}{0.351959in}}%
\pgfpathlineto{\pgfqpoint{6.091057in}{0.353232in}}%
\pgfpathlineto{\pgfqpoint{6.096828in}{0.342078in}}%
\pgfpathlineto{\pgfqpoint{6.102599in}{0.341736in}}%
\pgfpathlineto{\pgfqpoint{6.114141in}{0.337612in}}%
\pgfpathlineto{\pgfqpoint{6.131454in}{0.329805in}}%
\pgfpathlineto{\pgfqpoint{6.137225in}{0.328974in}}%
\pgfpathlineto{\pgfqpoint{6.148767in}{0.330648in}}%
\pgfpathlineto{\pgfqpoint{6.171851in}{0.337451in}}%
\pgfpathlineto{\pgfqpoint{6.177622in}{0.338017in}}%
\pgfpathlineto{\pgfqpoint{6.183393in}{0.743284in}}%
\pgfpathlineto{\pgfqpoint{6.189164in}{0.731129in}}%
\pgfpathlineto{\pgfqpoint{6.194935in}{0.959114in}}%
\pgfpathlineto{\pgfqpoint{6.200706in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{6.206477in}{0.913997in}}%
\pgfpathlineto{\pgfqpoint{6.212248in}{0.903748in}}%
\pgfpathlineto{\pgfqpoint{6.218019in}{0.903429in}}%
\pgfpathlineto{\pgfqpoint{6.223790in}{0.920498in}}%
\pgfpathlineto{\pgfqpoint{6.241102in}{0.958357in}}%
\pgfpathlineto{\pgfqpoint{6.246873in}{0.964815in}}%
\pgfpathlineto{\pgfqpoint{6.252644in}{0.965564in}}%
\pgfpathlineto{\pgfqpoint{6.258415in}{0.962055in}}%
\pgfpathlineto{\pgfqpoint{6.275728in}{0.942313in}}%
\pgfpathlineto{\pgfqpoint{6.281499in}{0.940139in}}%
\pgfpathlineto{\pgfqpoint{6.287270in}{0.943165in}}%
\pgfpathlineto{\pgfqpoint{6.293041in}{0.947667in}}%
\pgfpathlineto{\pgfqpoint{6.310354in}{0.968713in}}%
\pgfpathlineto{\pgfqpoint{6.316125in}{0.972750in}}%
\pgfpathlineto{\pgfqpoint{6.321896in}{0.975066in}}%
\pgfpathlineto{\pgfqpoint{6.333438in}{0.973963in}}%
\pgfpathlineto{\pgfqpoint{6.339209in}{0.972849in}}%
\pgfpathlineto{\pgfqpoint{6.356522in}{0.972363in}}%
\pgfpathlineto{\pgfqpoint{6.362293in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{6.368064in}{0.955495in}}%
\pgfpathlineto{\pgfqpoint{6.385377in}{0.934653in}}%
\pgfpathlineto{\pgfqpoint{6.391148in}{0.934333in}}%
\pgfpathlineto{\pgfqpoint{6.402690in}{0.970749in}}%
\pgfpathlineto{\pgfqpoint{6.420003in}{1.053723in}}%
\pgfpathlineto{\pgfqpoint{6.425774in}{1.076000in}}%
\pgfpathlineto{\pgfqpoint{6.431545in}{0.819565in}}%
\pgfpathlineto{\pgfqpoint{6.437316in}{0.806833in}}%
\pgfpathlineto{\pgfqpoint{6.443087in}{0.786302in}}%
\pgfpathlineto{\pgfqpoint{6.448858in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{6.460400in}{0.879649in}}%
\pgfpathlineto{\pgfqpoint{6.466171in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{6.477713in}{0.796616in}}%
\pgfpathlineto{\pgfqpoint{6.483484in}{0.790210in}}%
\pgfpathlineto{\pgfqpoint{6.489255in}{0.792588in}}%
\pgfpathlineto{\pgfqpoint{6.495026in}{0.796206in}}%
\pgfpathlineto{\pgfqpoint{6.500797in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{6.512339in}{0.809733in}}%
\pgfpathlineto{\pgfqpoint{6.523881in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{6.529652in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{6.535423in}{0.812669in}}%
\pgfpathlineto{\pgfqpoint{6.558507in}{0.836529in}}%
\pgfpathlineto{\pgfqpoint{6.570049in}{0.842206in}}%
\pgfpathlineto{\pgfqpoint{6.581591in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{6.593133in}{0.851276in}}%
\pgfpathlineto{\pgfqpoint{6.598904in}{0.856049in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{0.857626in}}%
\pgfpathlineto{\pgfqpoint{6.610446in}{0.860864in}}%
\pgfpathlineto{\pgfqpoint{6.621987in}{0.856990in}}%
\pgfpathlineto{\pgfqpoint{6.627758in}{0.852809in}}%
\pgfpathlineto{\pgfqpoint{6.633529in}{0.846912in}}%
\pgfpathlineto{\pgfqpoint{6.645071in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{6.650842in}{0.842820in}}%
\pgfpathlineto{\pgfqpoint{6.656613in}{0.851119in}}%
\pgfpathlineto{\pgfqpoint{6.662384in}{0.866011in}}%
\pgfpathlineto{\pgfqpoint{6.679697in}{0.922542in}}%
\pgfpathlineto{\pgfqpoint{6.685468in}{0.832713in}}%
\pgfpathlineto{\pgfqpoint{6.691239in}{0.828939in}}%
\pgfpathlineto{\pgfqpoint{6.697010in}{0.812754in}}%
\pgfpathlineto{\pgfqpoint{6.702781in}{0.777748in}}%
\pgfpathlineto{\pgfqpoint{6.714323in}{0.725671in}}%
\pgfpathlineto{\pgfqpoint{6.720094in}{0.710163in}}%
\pgfpathlineto{\pgfqpoint{6.725865in}{0.704920in}}%
\pgfpathlineto{\pgfqpoint{6.731636in}{0.710608in}}%
\pgfpathlineto{\pgfqpoint{6.737407in}{0.727811in}}%
\pgfpathlineto{\pgfqpoint{6.743178in}{0.738787in}}%
\pgfpathlineto{\pgfqpoint{6.748949in}{0.745128in}}%
\pgfpathlineto{\pgfqpoint{6.754720in}{0.743463in}}%
\pgfpathlineto{\pgfqpoint{6.760491in}{0.737586in}}%
\pgfpathlineto{\pgfqpoint{6.772033in}{0.719876in}}%
\pgfpathlineto{\pgfqpoint{6.777804in}{0.715772in}}%
\pgfpathlineto{\pgfqpoint{6.783575in}{0.715974in}}%
\pgfpathlineto{\pgfqpoint{6.789346in}{0.722731in}}%
\pgfpathlineto{\pgfqpoint{6.795117in}{0.733239in}}%
\pgfpathlineto{\pgfqpoint{6.806659in}{0.747189in}}%
\pgfpathlineto{\pgfqpoint{6.812430in}{0.748293in}}%
\pgfpathlineto{\pgfqpoint{6.818201in}{0.744000in}}%
\pgfpathlineto{\pgfqpoint{6.841285in}{0.710792in}}%
\pgfpathlineto{\pgfqpoint{6.847056in}{0.709346in}}%
\pgfpathlineto{\pgfqpoint{6.852827in}{0.712057in}}%
\pgfpathlineto{\pgfqpoint{6.864369in}{0.722624in}}%
\pgfpathlineto{\pgfqpoint{6.870140in}{0.728047in}}%
\pgfpathlineto{\pgfqpoint{6.881682in}{0.732337in}}%
\pgfpathlineto{\pgfqpoint{6.887453in}{0.730046in}}%
\pgfpathlineto{\pgfqpoint{6.893224in}{0.716717in}}%
\pgfpathlineto{\pgfqpoint{6.893224in}{0.716717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.081423in}{0.286000in}}{\pgfqpoint{1.898077in}{0.827619in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.167699in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{5.173470in}{0.530790in}}%
\pgfpathlineto{\pgfqpoint{5.179241in}{0.526833in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{5.190783in}{0.524384in}}%
\pgfpathlineto{\pgfqpoint{5.196554in}{0.521064in}}%
\pgfpathlineto{\pgfqpoint{5.202325in}{0.548890in}}%
\pgfpathlineto{\pgfqpoint{5.208096in}{0.533988in}}%
\pgfpathlineto{\pgfqpoint{5.213867in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{5.219638in}{0.614420in}}%
\pgfpathlineto{\pgfqpoint{5.225409in}{0.540588in}}%
\pgfpathlineto{\pgfqpoint{5.231180in}{0.650149in}}%
\pgfpathlineto{\pgfqpoint{5.236951in}{0.632777in}}%
\pgfpathlineto{\pgfqpoint{5.242722in}{0.673192in}}%
\pgfpathlineto{\pgfqpoint{5.248493in}{0.668491in}}%
\pgfpathlineto{\pgfqpoint{5.254264in}{0.636763in}}%
\pgfpathlineto{\pgfqpoint{5.260035in}{0.690385in}}%
\pgfpathlineto{\pgfqpoint{5.265806in}{0.713201in}}%
\pgfpathlineto{\pgfqpoint{5.271577in}{0.724468in}}%
\pgfpathlineto{\pgfqpoint{5.277348in}{0.724479in}}%
\pgfpathlineto{\pgfqpoint{5.288890in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{5.294661in}{0.724541in}}%
\pgfpathlineto{\pgfqpoint{5.306203in}{0.722145in}}%
\pgfpathlineto{\pgfqpoint{5.311974in}{0.727185in}}%
\pgfpathlineto{\pgfqpoint{5.317745in}{0.722094in}}%
\pgfpathlineto{\pgfqpoint{5.323516in}{0.712797in}}%
\pgfpathlineto{\pgfqpoint{5.329287in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{5.335058in}{0.711006in}}%
\pgfpathlineto{\pgfqpoint{5.340829in}{0.699071in}}%
\pgfpathlineto{\pgfqpoint{5.346600in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{5.352371in}{0.707812in}}%
\pgfpathlineto{\pgfqpoint{5.358142in}{0.699030in}}%
\pgfpathlineto{\pgfqpoint{5.363913in}{0.695730in}}%
\pgfpathlineto{\pgfqpoint{5.369684in}{0.676818in}}%
\pgfpathlineto{\pgfqpoint{5.375455in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{5.381226in}{0.672857in}}%
\pgfpathlineto{\pgfqpoint{5.386997in}{0.668274in}}%
\pgfpathlineto{\pgfqpoint{5.392768in}{0.669179in}}%
\pgfpathlineto{\pgfqpoint{5.398539in}{0.685899in}}%
\pgfpathlineto{\pgfqpoint{5.404310in}{0.694822in}}%
\pgfpathlineto{\pgfqpoint{5.410081in}{0.709024in}}%
\pgfpathlineto{\pgfqpoint{5.415852in}{0.715143in}}%
\pgfpathlineto{\pgfqpoint{5.421623in}{0.715739in}}%
\pgfpathlineto{\pgfqpoint{5.427394in}{0.708443in}}%
\pgfpathlineto{\pgfqpoint{5.433165in}{0.664926in}}%
\pgfpathlineto{\pgfqpoint{5.438936in}{0.691521in}}%
\pgfpathlineto{\pgfqpoint{5.444707in}{0.638588in}}%
\pgfpathlineto{\pgfqpoint{5.450478in}{0.646741in}}%
\pgfpathlineto{\pgfqpoint{5.456249in}{0.636500in}}%
\pgfpathlineto{\pgfqpoint{5.462020in}{0.591493in}}%
\pgfpathlineto{\pgfqpoint{5.467791in}{0.649163in}}%
\pgfpathlineto{\pgfqpoint{5.473561in}{0.694873in}}%
\pgfpathlineto{\pgfqpoint{5.479332in}{0.700837in}}%
\pgfpathlineto{\pgfqpoint{5.485103in}{0.692972in}}%
\pgfpathlineto{\pgfqpoint{5.490874in}{0.722682in}}%
\pgfpathlineto{\pgfqpoint{5.496645in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{5.502416in}{0.736840in}}%
\pgfpathlineto{\pgfqpoint{5.508187in}{0.745438in}}%
\pgfpathlineto{\pgfqpoint{5.513958in}{0.738472in}}%
\pgfpathlineto{\pgfqpoint{5.519729in}{0.754768in}}%
\pgfpathlineto{\pgfqpoint{5.525500in}{0.756961in}}%
\pgfpathlineto{\pgfqpoint{5.531271in}{0.757582in}}%
\pgfpathlineto{\pgfqpoint{5.537042in}{0.759323in}}%
\pgfpathlineto{\pgfqpoint{5.542813in}{0.773207in}}%
\pgfpathlineto{\pgfqpoint{5.548584in}{0.772331in}}%
\pgfpathlineto{\pgfqpoint{5.554355in}{0.778473in}}%
\pgfpathlineto{\pgfqpoint{5.560126in}{0.769809in}}%
\pgfpathlineto{\pgfqpoint{5.565897in}{0.768979in}}%
\pgfpathlineto{\pgfqpoint{5.571668in}{0.772647in}}%
\pgfpathlineto{\pgfqpoint{5.577439in}{0.771974in}}%
\pgfpathlineto{\pgfqpoint{5.583210in}{0.779599in}}%
\pgfpathlineto{\pgfqpoint{5.588981in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{5.594752in}{0.782631in}}%
\pgfpathlineto{\pgfqpoint{5.600523in}{0.786416in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{0.788735in}}%
\pgfpathlineto{\pgfqpoint{5.612065in}{0.802488in}}%
\pgfpathlineto{\pgfqpoint{5.617836in}{0.793245in}}%
\pgfpathlineto{\pgfqpoint{5.623607in}{0.776500in}}%
\pgfpathlineto{\pgfqpoint{5.629378in}{0.766380in}}%
\pgfpathlineto{\pgfqpoint{5.635149in}{0.765054in}}%
\pgfpathlineto{\pgfqpoint{5.640920in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{5.646691in}{0.785929in}}%
\pgfpathlineto{\pgfqpoint{5.652462in}{0.793839in}}%
\pgfpathlineto{\pgfqpoint{5.658233in}{0.785981in}}%
\pgfpathlineto{\pgfqpoint{5.664004in}{0.768225in}}%
\pgfpathlineto{\pgfqpoint{5.669775in}{0.744531in}}%
\pgfpathlineto{\pgfqpoint{5.675546in}{0.800810in}}%
\pgfpathlineto{\pgfqpoint{5.681317in}{0.763823in}}%
\pgfpathlineto{\pgfqpoint{5.687088in}{0.738019in}}%
\pgfpathlineto{\pgfqpoint{5.692859in}{0.743833in}}%
\pgfpathlineto{\pgfqpoint{5.698630in}{0.715986in}}%
\pgfpathlineto{\pgfqpoint{5.704401in}{0.681495in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{0.587402in}}%
\pgfpathlineto{\pgfqpoint{5.721714in}{0.559701in}}%
\pgfpathlineto{\pgfqpoint{5.727485in}{0.572130in}}%
\pgfpathlineto{\pgfqpoint{5.739027in}{0.688125in}}%
\pgfpathlineto{\pgfqpoint{5.744798in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{5.756340in}{0.662488in}}%
\pgfpathlineto{\pgfqpoint{5.762111in}{0.650743in}}%
\pgfpathlineto{\pgfqpoint{5.767882in}{0.643814in}}%
\pgfpathlineto{\pgfqpoint{5.773653in}{0.624852in}}%
\pgfpathlineto{\pgfqpoint{5.779424in}{0.616957in}}%
\pgfpathlineto{\pgfqpoint{5.785195in}{0.618241in}}%
\pgfpathlineto{\pgfqpoint{5.790966in}{0.631781in}}%
\pgfpathlineto{\pgfqpoint{5.796737in}{0.639770in}}%
\pgfpathlineto{\pgfqpoint{5.802508in}{0.633376in}}%
\pgfpathlineto{\pgfqpoint{5.808279in}{0.631426in}}%
\pgfpathlineto{\pgfqpoint{5.814050in}{0.626034in}}%
\pgfpathlineto{\pgfqpoint{5.819821in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{5.825592in}{0.609011in}}%
\pgfpathlineto{\pgfqpoint{5.831363in}{0.600066in}}%
\pgfpathlineto{\pgfqpoint{5.837134in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{5.842905in}{0.586304in}}%
\pgfpathlineto{\pgfqpoint{5.848676in}{0.589254in}}%
\pgfpathlineto{\pgfqpoint{5.854446in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{5.860217in}{0.614926in}}%
\pgfpathlineto{\pgfqpoint{5.865988in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{5.871759in}{0.584188in}}%
\pgfpathlineto{\pgfqpoint{5.877530in}{0.569606in}}%
\pgfpathlineto{\pgfqpoint{5.883301in}{0.542331in}}%
\pgfpathlineto{\pgfqpoint{5.889072in}{0.530087in}}%
\pgfpathlineto{\pgfqpoint{5.894843in}{0.532745in}}%
\pgfpathlineto{\pgfqpoint{5.900614in}{0.525083in}}%
\pgfpathlineto{\pgfqpoint{5.906385in}{0.523000in}}%
\pgfpathlineto{\pgfqpoint{5.912156in}{0.532103in}}%
\pgfpathlineto{\pgfqpoint{5.917927in}{0.528108in}}%
\pgfpathlineto{\pgfqpoint{5.923698in}{0.527942in}}%
\pgfpathlineto{\pgfqpoint{5.929469in}{0.544642in}}%
\pgfpathlineto{\pgfqpoint{5.935240in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{5.941011in}{0.620050in}}%
\pgfpathlineto{\pgfqpoint{5.946782in}{0.557321in}}%
\pgfpathlineto{\pgfqpoint{5.952553in}{0.512288in}}%
\pgfpathlineto{\pgfqpoint{5.958324in}{0.455515in}}%
\pgfpathlineto{\pgfqpoint{5.964095in}{0.446917in}}%
\pgfpathlineto{\pgfqpoint{5.969866in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{5.975637in}{0.482939in}}%
\pgfpathlineto{\pgfqpoint{5.981408in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{5.987179in}{0.466708in}}%
\pgfpathlineto{\pgfqpoint{5.992950in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{5.998721in}{0.487869in}}%
\pgfpathlineto{\pgfqpoint{6.004492in}{0.482623in}}%
\pgfpathlineto{\pgfqpoint{6.010263in}{0.484905in}}%
\pgfpathlineto{\pgfqpoint{6.016034in}{0.495592in}}%
\pgfpathlineto{\pgfqpoint{6.021805in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{6.027576in}{0.494641in}}%
\pgfpathlineto{\pgfqpoint{6.033347in}{0.493715in}}%
\pgfpathlineto{\pgfqpoint{6.039118in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{6.044889in}{0.482973in}}%
\pgfpathlineto{\pgfqpoint{6.050660in}{0.482334in}}%
\pgfpathlineto{\pgfqpoint{6.056431in}{0.480024in}}%
\pgfpathlineto{\pgfqpoint{6.062202in}{0.483008in}}%
\pgfpathlineto{\pgfqpoint{6.067973in}{0.484252in}}%
\pgfpathlineto{\pgfqpoint{6.073744in}{0.481778in}}%
\pgfpathlineto{\pgfqpoint{6.079515in}{0.484975in}}%
\pgfpathlineto{\pgfqpoint{6.085286in}{0.483176in}}%
\pgfpathlineto{\pgfqpoint{6.091057in}{0.484491in}}%
\pgfpathlineto{\pgfqpoint{6.102599in}{0.502806in}}%
\pgfpathlineto{\pgfqpoint{6.108370in}{0.497859in}}%
\pgfpathlineto{\pgfqpoint{6.114141in}{0.504035in}}%
\pgfpathlineto{\pgfqpoint{6.119912in}{0.497909in}}%
\pgfpathlineto{\pgfqpoint{6.125683in}{0.495213in}}%
\pgfpathlineto{\pgfqpoint{6.131454in}{0.490099in}}%
\pgfpathlineto{\pgfqpoint{6.137225in}{0.493376in}}%
\pgfpathlineto{\pgfqpoint{6.142996in}{0.499591in}}%
\pgfpathlineto{\pgfqpoint{6.154538in}{0.498205in}}%
\pgfpathlineto{\pgfqpoint{6.160309in}{0.495744in}}%
\pgfpathlineto{\pgfqpoint{6.166080in}{0.481384in}}%
\pgfpathlineto{\pgfqpoint{6.171851in}{0.531729in}}%
\pgfpathlineto{\pgfqpoint{6.177622in}{0.494478in}}%
\pgfpathlineto{\pgfqpoint{6.183393in}{0.571895in}}%
\pgfpathlineto{\pgfqpoint{6.189164in}{0.522859in}}%
\pgfpathlineto{\pgfqpoint{6.194935in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{6.200706in}{0.665548in}}%
\pgfpathlineto{\pgfqpoint{6.206477in}{0.653404in}}%
\pgfpathlineto{\pgfqpoint{6.212248in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{6.218019in}{0.706319in}}%
\pgfpathlineto{\pgfqpoint{6.223790in}{0.714135in}}%
\pgfpathlineto{\pgfqpoint{6.229561in}{0.718119in}}%
\pgfpathlineto{\pgfqpoint{6.235332in}{0.712860in}}%
\pgfpathlineto{\pgfqpoint{6.241102in}{0.713701in}}%
\pgfpathlineto{\pgfqpoint{6.246873in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{6.252644in}{0.714250in}}%
\pgfpathlineto{\pgfqpoint{6.258415in}{0.715100in}}%
\pgfpathlineto{\pgfqpoint{6.264186in}{0.700487in}}%
\pgfpathlineto{\pgfqpoint{6.269957in}{0.700894in}}%
\pgfpathlineto{\pgfqpoint{6.275728in}{0.703993in}}%
\pgfpathlineto{\pgfqpoint{6.287270in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{6.293041in}{0.698635in}}%
\pgfpathlineto{\pgfqpoint{6.298812in}{0.697078in}}%
\pgfpathlineto{\pgfqpoint{6.304583in}{0.697264in}}%
\pgfpathlineto{\pgfqpoint{6.310354in}{0.710113in}}%
\pgfpathlineto{\pgfqpoint{6.316125in}{0.714528in}}%
\pgfpathlineto{\pgfqpoint{6.321896in}{0.717151in}}%
\pgfpathlineto{\pgfqpoint{6.327667in}{0.715593in}}%
\pgfpathlineto{\pgfqpoint{6.333438in}{0.708304in}}%
\pgfpathlineto{\pgfqpoint{6.339209in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{6.350751in}{0.692726in}}%
\pgfpathlineto{\pgfqpoint{6.356522in}{0.685201in}}%
\pgfpathlineto{\pgfqpoint{6.362293in}{0.683239in}}%
\pgfpathlineto{\pgfqpoint{6.368064in}{0.673436in}}%
\pgfpathlineto{\pgfqpoint{6.373835in}{0.671589in}}%
\pgfpathlineto{\pgfqpoint{6.379606in}{0.667715in}}%
\pgfpathlineto{\pgfqpoint{6.385377in}{0.677595in}}%
\pgfpathlineto{\pgfqpoint{6.396919in}{0.704701in}}%
\pgfpathlineto{\pgfqpoint{6.402690in}{0.715428in}}%
\pgfpathlineto{\pgfqpoint{6.408461in}{0.721413in}}%
\pgfpathlineto{\pgfqpoint{6.414232in}{0.725523in}}%
\pgfpathlineto{\pgfqpoint{6.420003in}{0.722543in}}%
\pgfpathlineto{\pgfqpoint{6.425774in}{0.738219in}}%
\pgfpathlineto{\pgfqpoint{6.431545in}{0.683412in}}%
\pgfpathlineto{\pgfqpoint{6.443087in}{0.634148in}}%
\pgfpathlineto{\pgfqpoint{6.448858in}{0.682396in}}%
\pgfpathlineto{\pgfqpoint{6.454629in}{0.636147in}}%
\pgfpathlineto{\pgfqpoint{6.460400in}{0.658249in}}%
\pgfpathlineto{\pgfqpoint{6.466171in}{0.591853in}}%
\pgfpathlineto{\pgfqpoint{6.471942in}{0.658167in}}%
\pgfpathlineto{\pgfqpoint{6.477713in}{0.695439in}}%
\pgfpathlineto{\pgfqpoint{6.483484in}{0.685372in}}%
\pgfpathlineto{\pgfqpoint{6.489255in}{0.718138in}}%
\pgfpathlineto{\pgfqpoint{6.495026in}{0.721051in}}%
\pgfpathlineto{\pgfqpoint{6.500797in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{6.506568in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{6.512339in}{0.742256in}}%
\pgfpathlineto{\pgfqpoint{6.518110in}{0.731077in}}%
\pgfpathlineto{\pgfqpoint{6.523881in}{0.751628in}}%
\pgfpathlineto{\pgfqpoint{6.529652in}{0.722944in}}%
\pgfpathlineto{\pgfqpoint{6.535423in}{0.746293in}}%
\pgfpathlineto{\pgfqpoint{6.546965in}{0.769782in}}%
\pgfpathlineto{\pgfqpoint{6.552736in}{0.765518in}}%
\pgfpathlineto{\pgfqpoint{6.558507in}{0.772664in}}%
\pgfpathlineto{\pgfqpoint{6.564278in}{0.772046in}}%
\pgfpathlineto{\pgfqpoint{6.570049in}{0.769544in}}%
\pgfpathlineto{\pgfqpoint{6.575820in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{6.581591in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{6.587362in}{0.777242in}}%
\pgfpathlineto{\pgfqpoint{6.593133in}{0.784813in}}%
\pgfpathlineto{\pgfqpoint{6.598904in}{0.785840in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{0.799274in}}%
\pgfpathlineto{\pgfqpoint{6.610446in}{0.797467in}}%
\pgfpathlineto{\pgfqpoint{6.616217in}{0.799674in}}%
\pgfpathlineto{\pgfqpoint{6.621987in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{6.627758in}{0.776982in}}%
\pgfpathlineto{\pgfqpoint{6.633529in}{0.761872in}}%
\pgfpathlineto{\pgfqpoint{6.645071in}{0.764740in}}%
\pgfpathlineto{\pgfqpoint{6.650842in}{0.759463in}}%
\pgfpathlineto{\pgfqpoint{6.662384in}{0.777761in}}%
\pgfpathlineto{\pgfqpoint{6.673926in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{6.679697in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{6.685468in}{0.764081in}}%
\pgfpathlineto{\pgfqpoint{6.691239in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{6.697010in}{0.723580in}}%
\pgfpathlineto{\pgfqpoint{6.702781in}{0.665622in}}%
\pgfpathlineto{\pgfqpoint{6.708552in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{6.714323in}{0.580718in}}%
\pgfpathlineto{\pgfqpoint{6.720094in}{0.568020in}}%
\pgfpathlineto{\pgfqpoint{6.725865in}{0.599416in}}%
\pgfpathlineto{\pgfqpoint{6.731636in}{0.637830in}}%
\pgfpathlineto{\pgfqpoint{6.737407in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{6.743178in}{0.716755in}}%
\pgfpathlineto{\pgfqpoint{6.748949in}{0.678049in}}%
\pgfpathlineto{\pgfqpoint{6.760491in}{0.636359in}}%
\pgfpathlineto{\pgfqpoint{6.766262in}{0.627729in}}%
\pgfpathlineto{\pgfqpoint{6.772033in}{0.650027in}}%
\pgfpathlineto{\pgfqpoint{6.783575in}{0.609279in}}%
\pgfpathlineto{\pgfqpoint{6.789346in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{6.795117in}{0.621994in}}%
\pgfpathlineto{\pgfqpoint{6.806659in}{0.626005in}}%
\pgfpathlineto{\pgfqpoint{6.812430in}{0.622931in}}%
\pgfpathlineto{\pgfqpoint{6.818201in}{0.624743in}}%
\pgfpathlineto{\pgfqpoint{6.823972in}{0.610023in}}%
\pgfpathlineto{\pgfqpoint{6.829743in}{0.605629in}}%
\pgfpathlineto{\pgfqpoint{6.835514in}{0.591825in}}%
\pgfpathlineto{\pgfqpoint{6.841285in}{0.588071in}}%
\pgfpathlineto{\pgfqpoint{6.852827in}{0.569716in}}%
\pgfpathlineto{\pgfqpoint{6.858598in}{0.583262in}}%
\pgfpathlineto{\pgfqpoint{6.864369in}{0.586640in}}%
\pgfpathlineto{\pgfqpoint{6.870140in}{0.600973in}}%
\pgfpathlineto{\pgfqpoint{6.881682in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{6.887453in}{0.553284in}}%
\pgfpathlineto{\pgfqpoint{6.893224in}{0.513572in}}%
\pgfpathlineto{\pgfqpoint{6.893224in}{0.513572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081423in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{5.081423in}{1.113619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979500in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.113619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081423in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{0.286000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081423in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{6.979500in}{1.113619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

